Aliquot sequences with small starting values

We describe the results of the computation of aliquot sequences with small starting values. In particular all sequences with starting values less than a million have been computed until either termination occurred (at 1 or a cycle), or an entry of 100 decimal digits was encountered. All dependencies were recorded, and numerous statistics, curiosities, and records are reported.

==> (inline-0) <==
&&966195, 856845, 807795, 643005, 606915, 445149, 214371, 95289, 37383,\cr
&&15465, 9303, 4905, 3675, 3393, 2067, 957, 483, 285, 195, 141, 51, 21, 11, 1.\cr
\end{eqnarray*}

\noindent
The further distribution of lengths is as follows (including the trivial
sequence 1).

\smallskip

\begin{tabular}[ht]{rcccccccc}
\hline
\text{\rm length} &0 &1 & 2 & 3 & 4 & 5 & 6 & 7\cr
\text{\rm number} &1 &78497 & 74893 & 63266 & 55020 & 44764 & 36104 & 26724\cr
\hline
\hline
& 8 & 9&10 & 11 & 12 & 13 & 14 & 15\cr
 & 18932 & 13327&9774 & 6791 & 4431 & 2814 & 1652 & 1093\cr
\hline
\hline
& 16 & 17 & 18 & 19 & 20 & 21 & 22 & 23\cr
& 740 & 555 & 349 & 227 & 62 & 11 & 3 & 1\cr
\hline
\end{tabular}

\medskip\noindent
The all-odd terminators never get very high: the maximum height
is reached by the sequence starting with 855855, which is merged
by 886545, as follows:
$$886545, 855855, 1240785, 1500975, 1574721, 777761, 1.$$

\noindent
Eleven have volume exceeding 80; the maximum volume
88.8379 is reached by the 966195 sequence, which was also the longest
(see above).

\smallskip\noindent
\begin{center}
\tikzpicture
\axis [width=5cm, ybar, bar width=5pt, ylabel=Number], bar width=3pt]
\addplot coordinates {
( 0 , 1 )
( 1 , 78497 )
( 2 , 74893 )
( 3 , 63266 )
( 4 , 55020 )
( 5 , 44764 )
( 6 , 36104 )
( 7 , 26724 )
( 8 , 18932 )
( 9 , 13327 )
( 10 , 9774 )
( 11 , 6791 )
( 12 , 4431 )
( 13 , 2814 )
( 14 , 1652 )
( 15 , 1093 )
( 16 , 740 )
( 17 , 555 )
( 18 , 349 )
( 19 , 227 )
( 20 , 62 )
( 21 , 11 )
( 22 , 3 )
( 23 , 1 )
};
\endaxis
\endtikzpicture
\hfill
\tikzpicture
\axis [width=5cm, ybar, bar width=5pt, bar width=3pt]
\addplot coordinates {
( 1 , 0 )
( 2 , 1 )
( 3 , 2 )
( 4 , 2 )
( 5 , 7 )
( 6 , 13 )
( 7 , 24 )
( 8 , 50 )
( 9 , 106 )
( 10 , 210 )
( 11 , 421 )
( 12 , 855 )
( 13 , 1723 )
( 14 , 3499 )
( 15 , 7029 )
( 16 , 14126 )
( 17 , 28509 )
( 18 , 57433 )
( 19 , 115295 )
( 20 , 210635 )
( 21 , 90 )
};
\endaxis
\endtikzpicture
\hfill
\tikzpicture
\axis [width=5cm, ybar, bar width=3pt]
\addplot coordinates {
( 1 , 3 )
( 2 , 21 )
( 3 , 148 )
( 4 , 1078 )
( 5 , 8436 )
( 6 , 69158 )
( 7 , 850 )
( 8 , 2993 )
( 9 , 10155 )
( 10 , 22467 )
( 11 , 31611 )
( 12 , 20729 )
( 13 , 12033 )
( 14 , 17221 )
( 15 , 20329 )
( 16 , 20180 )
( 17 , 16697 )
( 18 , 13640 )
( 19 , 13967 )
( 20 , 14035 )
( 21 , 12297 )
( 22 , 11573 )
( 23 , 9603 )
( 24 , 8704 )
( 25 , 8459 )
( 26 , 8109 )
( 27 , 7143 )
( 28 , 5964 )
( 29 , 5586 )
( 30 , 5542 )
( 31 , 5298 )
( 32 , 4917 )
( 33 , 4191 )
( 34 , 3900 )
( 35 , 3742 )
( 36 , 3598 )
( 37 , 3434 )
( 38 , 3214 )
( 39 , 2708 )
( 40 , 2482 )
( 41 , 2487 )
( 42 , 2370 )
( 43 , 2239 )
( 44 , 2082 )
( 45 , 1679 )
( 46 , 1469 )
( 47 , 1463 )
( 48 , 1287 )
( 49 , 1183 )
( 50 , 1151 )
( 51 , 794 )
( 52 , 770 )
( 53 , 589 )
( 54 , 619 )
( 55 , 635 )
( 56 , 452 )
( 57 , 390 )
( 58 , 303 )
( 59 , 218 )
( 60 , 315 )
( 61 , 300 )
( 62 , 147 )
( 63 , 117 )
( 64 , 100 )
( 65 , 101 )
( 66 , 164 )
( 67 , 92 )
( 68 , 75 )
( 69 , 32 )
( 70 , 21 )
( 71 , 45 )
( 72 , 49 )
( 73 , 13 )
( 74 , 20 )
( 75 , 5 )
( 76 , 4 )
( 77 , 16 )
( 78 , 6 )
( 79 , 1 )
( 80 , 1 )
( 81 , 3 )
( 82 , 0 )
( 83 , 6 )
( 84 , 1 )
( 85 , 0 )
( 86 , 0 )
( 87 , 0 )
( 88 , 0 )
( 89 , 1 )
};
\endaxis
\endtikzpicture

\centerline{\sl Length, height (in bits) and volumes of all-odd terminators}
\end{center}

\subsection{Odd-to-even terminators}
Next we look at the odd-to-evens terminating sequences; 1003 of them
merge with an even sequence with smaller starting value. We consider
the 53054 sequences that do not merge.

\begin{center}
\tikzpicture
\axis [width=5cm, ybar, bar width=3pt]
\addplot coordinates {
( 1 , 0 )
( 2 , 0 )
( 3 , 8 )
( 4 , 101 )
( 5 , 248 )
( 6 , 1732 )
( 7 , 3107 )
( 8 , 4446 )
( 9 , 5562 )
( 10 , 6669 )
( 11 , 6125 )
( 12 , 5528 )
( 13 , 4039 )
( 14 , 3434 )
( 15 , 2795 )
( 16 , 2501 )
( 17 , 1968 )
( 18 , 1484 )
( 19 , 1005 )
( 20 , 634 )
( 21 , 440 )
( 22 , 298 )
( 23 , 187 )
( 24 , 139 )
( 25 , 117 )
( 26 , 63 )
( 27 , 30 )
( 28 , 36 )
( 29 , 19 )
( 30 , 23 )
( 31 , 26 )
( 32 , 17 )
( 33 , 15 )
( 34 , 11 )
( 35 , 7 )
( 36 , 4 )
( 37 , 5 )
( 38 , 2 )
( 39 , 8 )
( 40 , 10 )
( 41 , 6 )
( 42 , 9 )
( 43 , 5 )
( 44 , 6 )
( 45 , 5 )
( 46 , 6 )
( 47 , 4 )
( 48 , 3 )
( 49 , 15 )
( 50 , 14 )
( 51 , 13 )
( 52 , 24 )
( 53 , 32 )
( 54 , 22 )
( 55 , 19 )
( 56 , 9 )
( 57 , 6 )
( 58 , 0 )
( 59 , 0 )
( 60 , 1 )
( 61 , 2 )
( 62 , 3 )
( 63 , 3 )
( 64 , 1 )
( 65 , 1 )
( 66 , 0 )
( 67 , 1 )
( 68 , 1 )
};
\endaxis
\endtikzpicture
\hfill
\tikzpicture
\axis [width=5cm, ybar, bar width=3pt]
\addplot coordinates {
( 1 , 0 )
( 2 , 0 )
( 3 , 0 )
( 4 , 2 )
( 5 , 0 )
( 6 , 3 )
( 7 , 5 )
( 8 , 13 )
( 9 , 17 )
( 10 , 36 )
( 11 , 75 )
( 12 , 145 )
( 13 , 286 )
( 14 , 524 )
( 15 , 1032 )
( 16 , 1985 )
( 17 , 3754 )
( 18 , 7151 )
( 19 , 13921 )
( 20 , 24095 )
( 21 , 10 )
};
\endaxis
\endtikzpicture
\hfill
\tikzpicture
\axis [width=5cm, ybar, bar width=3pt]
\addplot coordinates {
( 1 , 0 )
( 2 , 0 )
( 3 , 1 )
( 4 , 2 )
( 5 , 1 )
( 6 , 4 )
( 7 , 8 )
( 8 , 5 )
( 9 , 11 )
( 10 , 60 )
( 11 , 78 )
( 12 , 84 )
( 13 , 113 )
( 14 , 297 )
( 15 , 655 )
( 16 , 1047 )
( 17 , 948 )
( 18 , 1145 )
( 19 , 1471 )
( 20 , 1696 )
( 21 , 1718 )
( 22 , 1726 )
( 23 , 1760 )
( 24 , 1959 )
( 25 , 1784 )
( 26 , 1778 )
( 27 , 1942 )
( 28 , 1800 )
( 29 , 1726 )
( 30 , 1648 )
( 31 , 1482 )
( 32 , 1473 )
( 33 , 1445 )
( 34 , 1306 )
( 35 , 1301 )
( 36 , 1128 )
( 37 , 1026 )
( 38 , 1150 )
( 39 , 1070 )
( 40 , 919 )
( 41 , 978 )
( 42 , 921 )
( 43 , 833 )
( 44 , 871 )
( 45 , 802 )
( 46 , 729 )
( 47 , 713 )
( 48 , 611 )
( 49 , 571 )
( 50 , 564 )
( 51 , 599 )
( 52 , 583 )
( 53 , 487 )
( 54 , 455 )
( 55 , 412 )
( 56 , 388 )
( 57 , 478 )
( 58 , 392 )
( 59 , 368 )
( 60 , 258 )
( 61 , 257 )
( 62 , 264 )
( 63 , 318 )
( 64 , 245 )
( 65 , 160 )
( 66 , 136 )
( 67 , 134 )
( 68 , 139 )
( 69 , 175 )
( 70 , 138 )
( 71 , 55 )
( 72 , 57 )
( 73 , 68 )
( 74 , 85 )
( 75 , 66 )
( 76 , 49 )
( 77 , 21 )
( 78 , 37 )
( 79 , 52 )
( 80 , 55 )
( 81 , 28 )
( 82 , 17 )
( 83 , 17 )
( 84 , 48 )
( 85 , 22 )
( 86 , 14 )
( 87 , 9 )
( 88 , 7 )
( 89 , 57 )
( 90 , 29 )
( 91 , 19 )
( 92 , 7 )
( 93 , 6 )
( 94 , 13 )
( 95 , 37 )
( 96 , 12 )
( 97 , 10 )
( 98 , 3 )
( 99 , 5 )
( 100 , 19 )
( 101 , 16 )
( 102 , 2 )
( 103 , 1 )
( 104 , 7 )
( 105 , 8 )
( 106 , 12 )
( 107 , 2 )
( 108 , 1 )
( 109 , 1 )
( 110 , 13 )
( 111 , 11 )
( 112 , 3 )
( 113 , 1 )
};
\endaxis
\endtikzpicture

\centerline{\sl Lengths, heights (in bits), and volumes of odd-to-even terminating
sequences.}
\end{center}

\smallskip\noindent
There is one sequence in this category that is simultaneously longest, most voluminous; it is the sequence

\begin{itemize}
\item{} 855441 of length 68, height 5.932 and volume 267.309,
\end{itemize}

\noindent
which is in full (note that $229441=479^2$):
\begin{eqnarray*}
&& 855441, 451359, 229441, 480, 1032, 1608, 2472, 3768, 5712, 12144, 23568, 37440,\cr
&& 101244, 180996, 241356, 321836, 251044, 188290, 168830, 135082, 88478, 59698,\cr
&& 34622, 24754, 12380, 13660, 15068, 11308, 10364, 7780, 8600, 11860, 13088, 12742,\cr
&& 7274, 3640, 6440, 10840, 13640, 20920, 26240, 38020, 41864, 36646, 19298, 9652,\cr
&& 8268, 12900, 25292, 18976, 18446, 10498, 5882, 3514, 2534, 1834, 1334, 826, 614, 310, \cr 
&& 266, 214, 110, 106, 56, 64, 63, 41, 1.
\end{eqnarray*}
Again, the sequences in this category do not reach high: the maximum height
is $6.17$ for the value 1480761 (requiring 21 bits) reached by the
sequence for 945945.

\subsection{Even terminators}
In this subsection we consider all even terminating starting values,
where we include the mergers and also the odd-to-even sequences
(considered separately above); there are 371543 of them.

Below the distribution of the lengths of these
is depicted (left; cut off at length 100).

\begin{center}
\hfill
\tikzpicture
\axis [width=6cm, ybar] %, bar width=3pt]
\addplot coordinates {
( 1 , 1 )
( 2 , 190 )
( 3 , 351 )
( 4 , 589 )
( 5 , 893 )
( 6 , 2541 )
( 7 , 4051 )
( 8 , 5680 )
( 9 , 7011 )
( 10 , 8321 )
( 11 , 8016 )
( 12 , 7562 )
( 13 , 6244 )
( 14 , 5922 )
( 15 , 5492 )
( 16 , 5457 )
( 17 , 5190 )
( 18 , 5109 )
( 19 , 5126 )
( 20 , 5448 )
( 21 , 5758 )
( 22 , 6042 )
( 23 , 6378 )
( 24 , 6859 )
( 25 , 7123 )
( 26 , 7271 )
( 27 , 7210 )
( 28 , 7094 )
( 29 , 6988 )
( 30 , 6848 )
( 31 , 6794 )
( 32 , 6824 )
( 33 , 6527 )
( 34 , 6318 )
( 35 , 5878 )
( 36 , 5317 )
( 37 , 4820 )
( 38 , 4633 )
( 39 , 4268 )
( 40 , 3988 )
( 41 , 3695 )
( 42 , 3298 )
( 43 , 3116 )
( 44 , 2917 )
( 45 , 2695 )
( 46 , 2463 )
( 47 , 2253 )
( 48 , 2159 )
( 49 , 2100 )
( 50 , 2054 )
( 51 , 1940 )
( 52 , 1959 )
( 53 , 1881 )
( 54 , 1799 )
( 55 , 1753 )
( 56 , 1685 )
( 57 , 1655 )
( 58 , 1711 )
( 59 , 1613 )
( 60 , 1567 )
( 61 , 1483 )
( 62 , 1480 )
( 63 , 1444 )
( 64 , 1441 )
( 65 , 1376 )
( 66 , 1330 )
( 67 , 1381 )
( 68 , 1370 )
( 69 , 1317 )
( 70 , 1246 )
( 71 , 1191 )
( 72 , 1180 )
( 73 , 1194 )
( 74 , 1196 )
( 75 , 1125 )
( 76 , 1057 )
( 77 , 1018 )
( 78 , 1016 )
( 79 , 926 )
( 80 , 887 )
( 81 , 860 )
( 82 , 884 )
( 83 , 966 )
( 84 , 992 )
( 85 , 991 )
( 86 , 905 )
( 87 , 916 )
( 88 , 858 )
( 89 , 875 )
( 90 , 841 )
( 91 , 775 )
( 92 , 748 )
( 93 , 741 )
( 94 , 643 )
( 95 , 573 )
( 96 , 519 )
( 97 , 485 )
( 98 , 512 )
( 99 , 486 )
( 100 , 491 )
};
\endaxis
\endtikzpicture
\hfill
\tikzpicture
\axis [width=6cm, ybar] %, bar width=3pt]
\addplot coordinates {
( 1 , 1 )
( 2 , 152 )
( 3 , 244 )
( 4 , 335 )
( 5 , 436 )
( 6 , 518 )
( 7 , 631 )
( 8 , 820 )
( 9 , 998 )
( 10 , 1138 )
( 11 , 1310 )
( 12 , 1420 )
( 13 , 1541 )
( 14 , 1767 )
( 15 , 1932 )
( 16 , 2138 )
( 17 , 2351 )
( 18 , 2705 )
( 19 , 3133 )
( 20 , 3620 )
( 21 , 4052 )
( 22 , 4328 )
( 23 , 4750 )
( 24 , 5121 )
( 25 , 5297 )
( 26 , 5441 )
( 27 , 5363 )
( 28 , 5089 )
( 29 , 5039 )
( 30 , 4868 )
( 31 , 4736 )
( 32 , 4679 )
( 33 , 4408 )
( 34 , 4100 )
( 35 , 3753 )
( 36 , 3305 )
( 37 , 2866 )
( 38 , 2664 )
( 39 , 2356 )
( 40 , 2137 )
( 41 , 1921 )
( 42 , 1591 )
( 43 , 1482 )
( 44 , 1346 )
( 45 , 1206 )
( 46 , 1022 )
( 47 , 887 )
( 48 , 803 )
( 49 , 759 )
( 50 , 694 )
( 51 , 668 )
( 52 , 663 )
( 53 , 583 )
( 54 , 536 )
( 55 , 513 )
( 56 , 452 )
( 57 , 451 )
( 58 , 403 )
( 59 , 342 )
( 60 , 258 )
( 61 , 256 )
( 62 , 242 )
( 63 , 231 )
( 64 , 254 )
( 65 , 234 )
( 66 , 239 )
( 67 , 217 )
( 68 , 191 )
( 69 , 199 )
( 70 , 180 )
( 71 , 120 )
( 72 , 111 )
( 73 , 77 )
( 74 , 86 )
( 75 , 70 )
( 76 , 73 )
( 77 , 68 )
( 78 , 79 )
( 79 , 66 )
( 80 , 66 )
( 81 , 50 )
( 82 , 50 )
( 83 , 61 )
( 84 , 68 )
( 85 , 49 )
( 86 , 39 )
( 87 , 53 )
( 88 , 31 )
( 89 , 54 )
( 90 , 55 )
( 91 , 62 )
( 92 , 41 )
( 93 , 47 )
( 94 , 44 )
( 95 , 37 )
( 96 , 36 )
( 97 , 33 )
( 98 , 41 )
( 99 , 29 )
( 100 , 37 )
};
\endaxis
\endtikzpicture
\hfill

\end{center}

\noindent
The result looks much nicer if we only count main (non-merging) 
terminators (right).

In fact, the thin tail of this distribution extends all the way to 6585, with
476 starting values here having length at least 1000 and three of the 136318 even starting values have a terminating sequence extending to over 5000 terms:
\begin{itemize}
\item{} 414288 of length 6585, height 91.2754 and volume 325676.634,
\item{} 565680 of length 5309, height 98.6734 and volume 259264.265,
\item{} 696780 of length 5294, height 97.3217 and volume 239530.611.
\end{itemize}

\noindent
Their profiles are pictured below.

\smallskip
\begin{center}
\tikzpicture
\axis[width=11cm,ylabel=digits]
\addplot[color=blue] coordinates{
( 0 , 5.617 )
( 2 , 6.180 )
( 4 , 6.532 )
( 6 , 6.888 )
( 8 , 7.493 )
( 10 , 7.905 )
( 12 , 8.476 )
( 14 , 8.775 )
( 16 , 9.021 )
( 18 , 9.286 )
( 20 , 9.560 )
( 22 , 9.647 )
( 24 , 9.715 )
( 26 , 9.721 )
( 28 , 10.25 )
( 30 , 10.85 )
( 32 , 11.15 )
( 34 , 11.36 )
( 36 , 11.61 )
( 38 , 12.00 )
( 40 , 12.03 )
( 42 , 12.11 )
( 44 , 12.23 )
( 46 , 12.40 )
( 48 , 12.57 )
( 50 , 12.89 )
( 52 , 13.14 )
( 54 , 13.41 )
( 56 , 13.74 )
( 58 , 13.99 )
( 60 , 14.22 )
( 62 , 14.38 )
( 64 , 14.78 )
( 66 , 15.18 )
( 68 , 15.53 )
( 70 , 15.92 )
( 72 , 16.34 )
( 74 , 16.78 )
( 76 , 17.14 )
( 78 , 17.55 )
( 80 , 17.94 )
( 82 , 18.57 )
( 84 , 19.24 )
( 86 , 19.89 )
( 88 , 20.52 )
( 90 , 21.26 )
( 92 , 21.77 )
( 94 , 22.31 )
( 96 , 22.40 )
( 98 , 22.25 )
( 100 , 22.19 )
( 102 , 22.09 )
( 104 , 22.01 )
( 106 , 22.03 )
( 108 , 22.64 )
( 110 , 22.64 )
( 112 , 22.56 )
( 114 , 22.61 )
( 116 , 22.53 )
( 118 , 22.33 )
( 120 , 22.08 )
( 122 , 21.92 )
( 124 , 21.84 )
( 126 , 21.84 )
( 128 , 21.93 )
( 130 , 22.18 )
( 132 , 22.44 )
( 134 , 22.26 )
( 136 , 22.01 )
( 138 , 21.80 )
( 140 , 21.77 )
( 142 , 21.17 )
( 144 , 20.75 )
( 146 , 20.60 )
( 148 , 20.58 )
( 150 , 20.70 )
( 152 , 20.71 )
( 154 , 20.68 )
( 156 , 20.56 )
( 158 , 20.49 )
( 160 , 20.44 )
( 162 , 20.33 )
( 164 , 20.36 )
( 166 , 20.36 )
( 168 , 20.38 )
( 170 , 20.08 )
( 172 , 19.56 )
( 174 , 19.07 )
( 176 , 18.55 )
( 178 , 18.11 )
( 180 , 17.68 )
( 182 , 17.08 )
( 184 , 16.63 )
( 186 , 16.05 )
( 188 , 15.74 )
( 190 , 15.14 )
( 192 , 15.53 )
( 194 , 15.74 )
( 196 , 16.03 )
( 198 , 16.03 )
( 200 , 16.06 )
( 202 , 16.35 )
( 204 , 16.43 )
( 206 , 16.53 )
( 208 , 16.53 )
( 210 , 16.54 )
( 212 , 16.55 )
( 214 , 16.55 )
( 216 , 16.45 )
( 218 , 16.41 )
( 220 , 16.38 )
( 222 , 16.43 )
( 224 , 16.43 )
( 226 , 16.41 )
( 228 , 16.69 )
( 230 , 17.21 )
( 232 , 17.54 )
( 234 , 17.65 )
( 236 , 17.65 )
( 238 , 18.25 )
( 240 , 18.85 )
( 242 , 19.30 )
( 244 , 19.92 )
( 246 , 20.57 )
( 248 , 21.15 )
( 250 , 21.74 )
( 252 , 22.00 )
( 254 , 22.15 )
( 256 , 22.61 )
( 258 , 23.05 )
( 260 , 23.58 )
( 262 , 24.08 )
( 264 , 24.58 )
( 266 , 25.04 )
( 268 , 25.60 )
( 270 , 26.11 )
( 272 , 26.68 )
( 274 , 27.42 )
( 276 , 28.09 )
( 278 , 28.72 )
( 280 , 29.23 )
( 282 , 29.70 )
( 284 , 30.22 )
( 286 , 30.28 )
( 288 , 30.52 )
( 290 , 30.54 )
( 292 , 30.54 )
( 294 , 30.82 )
( 296 , 31.28 )
( 298 , 31.36 )
( 300 , 31.47 )
( 302 , 31.61 )
( 304 , 31.64 )
( 306 , 31.67 )
( 308 , 31.83 )
( 310 , 31.90 )
( 312 , 32.17 )
( 314 , 32.26 )
( 316 , 32.34 )
( 318 , 32.71 )
( 320 , 33.40 )
( 322 , 33.94 )
( 324 , 33.94 )
( 326 , 34.02 )
( 328 , 34.10 )
( 330 , 34.20 )
( 332 , 34.24 )
( 334 , 34.17 )
( 336 , 34.06 )
( 338 , 34.00 )
( 340 , 33.92 )
( 342 , 33.90 )
( 344 , 33.85 )
( 346 , 33.85 )
( 348 , 33.85 )
( 350 , 33.81 )
( 352 , 33.73 )
( 354 , 33.62 )
( 356 , 33.71 )
( 358 , 34.20 )
( 360 , 34.39 )
( 362 , 34.34 )
( 364 , 34.30 )
( 366 , 34.25 )
( 368 , 34.49 )
( 370 , 35.06 )
( 372 , 35.59 )
( 374 , 36.18 )
( 376 , 36.67 )
( 378 , 37.00 )
( 380 , 37.26 )
( 382 , 37.60 )
( 384 , 37.91 )
( 386 , 38.17 )
( 388 , 37.93 )
( 390 , 37.74 )
( 392 , 37.59 )
( 394 , 37.68 )
( 396 , 37.45 )
( 398 , 37.40 )
( 400 , 37.34 )
( 402 , 37.12 )
( 404 , 36.88 )
( 406 , 36.86 )
( 408 , 36.77 )
( 410 , 36.69 )
( 412 , 36.65 )
( 414 , 36.64 )
( 416 , 36.59 )
( 418 , 36.86 )
( 420 , 36.81 )
( 422 , 36.86 )
( 424 , 36.74 )
( 426 , 36.75 )
( 428 , 36.88 )
( 430 , 36.88 )
( 432 , 36.76 )
( 434 , 36.79 )
( 436 , 37.02 )
( 438 , 37.68 )
( 440 , 38.44 )
( 442 , 39.20 )
( 444 , 39.73 )
( 446 , 40.02 )
( 448 , 40.24 )
( 450 , 40.52 )
( 452 , 40.97 )
( 454 , 41.54 )
( 456 , 42.04 )
( 458 , 42.52 )
( 460 , 43.21 )
( 462 , 43.98 )
( 464 , 44.61 )
( 466 , 45.38 )
( 468 , 46.07 )
( 470 , 46.64 )
( 472 , 47.09 )
( 474 , 47.55 )
( 476 , 47.99 )
( 478 , 48.27 )
( 480 , 48.36 )
( 482 , 48.52 )
( 484 , 48.75 )
( 486 , 48.75 )
( 488 , 49.29 )
( 490 , 49.79 )
( 492 , 50.29 )
( 494 , 50.40 )
( 496 , 50.45 )
( 498 , 50.78 )
( 500 , 50.78 )
( 502 , 50.79 )
( 504 , 51.11 )
( 506 , 51.39 )
( 508 , 51.47 )
( 510 , 51.70 )
( 512 , 51.86 )
( 514 , 52.00 )
( 516 , 52.43 )
( 518 , 52.57 )
( 520 , 52.57 )
( 522 , 52.57 )
( 524 , 52.59 )
( 526 , 52.59 )
( 528 , 52.77 )
( 530 , 52.89 )
( 532 , 53.17 )
( 534 , 53.18 )
( 536 , 53.18 )
( 538 , 53.30 )
( 540 , 53.45 )
( 542 , 53.60 )
( 544 , 54.30 )
( 546 , 54.96 )
( 548 , 55.05 )
( 550 , 55.36 )
( 552 , 55.69 )
( 554 , 55.69 )
( 556 , 55.83 )
( 558 , 56.25 )
( 560 , 56.81 )
( 562 , 56.99 )
( 564 , 57.04 )
( 566 , 57.33 )
( 568 , 57.38 )
( 570 , 57.38 )
( 572 , 57.38 )
( 574 , 57.53 )
( 576 , 57.53 )
( 578 , 57.83 )
( 580 , 58.12 )
( 582 , 58.47 )
( 584 , 58.64 )
( 586 , 58.68 )
( 588 , 58.71 )
( 590 , 58.91 )
( 592 , 59.04 )
( 594 , 59.25 )
( 596 , 59.43 )
( 598 , 59.43 )
( 600 , 59.72 )
( 602 , 60.15 )
( 604 , 60.37 )
( 606 , 60.47 )
( 608 , 60.48 )
( 610 , 60.62 )
( 612 , 60.99 )
( 614 , 61.43 )
( 616 , 61.61 )
( 618 , 61.89 )
( 620 , 62.32 )
( 622 , 62.49 )
( 624 , 62.49 )
( 626 , 62.61 )
( 628 , 62.62 )
( 630 , 62.77 )
( 632 , 62.91 )
( 634 , 63.15 )
( 636 , 63.15 )
( 638 , 63.23 )
( 640 , 63.30 )
( 642 , 63.31 )
( 644 , 63.50 )
( 646 , 63.81 )
( 648 , 63.89 )
( 650 , 63.89 )
( 652 , 63.95 )
( 654 , 64.27 )
( 656 , 64.48 )
( 658 , 64.53 )
( 660 , 64.55 )
( 662 , 64.76 )
( 664 , 64.70 )
( 666 , 64.77 )
( 668 , 64.75 )
( 670 , 64.71 )
( 672 , 64.70 )
( 674 , 64.61 )
( 676 , 64.49 )
( 678 , 64.27 )
( 680 , 64.02 )
( 682 , 63.77 )
( 684 , 63.52 )
( 686 , 63.27 )
( 688 , 63.70 )
( 690 , 64.28 )
( 692 , 64.71 )
( 694 , 64.96 )
( 696 , 65.30 )
( 698 , 65.55 )
( 700 , 65.55 )
( 702 , 65.69 )
( 704 , 65.45 )
( 706 , 65.23 )
( 708 , 65.59 )
( 710 , 65.40 )
( 712 , 65.33 )
( 714 , 65.49 )
( 716 , 65.41 )
( 718 , 65.24 )
( 720 , 65.14 )
( 722 , 65.37 )
( 724 , 65.17 )
( 726 , 64.98 )
( 728 , 65.23 )
( 730 , 65.41 )
( 732 , 65.51 )
( 734 , 65.53 )
( 736 , 65.38 )
( 738 , 65.13 )
( 740 , 64.91 )
( 742 , 64.71 )
( 744 , 64.67 )
( 746 , 64.88 )
( 748 , 64.80 )
( 750 , 64.87 )
( 752 , 65.16 )
( 754 , 65.46 )
( 756 , 65.97 )
( 758 , 66.20 )
( 760 , 66.41 )
( 762 , 66.73 )
( 764 , 66.97 )
( 766 , 67.30 )
( 768 , 67.55 )
( 770 , 68.02 )
( 772 , 68.59 )
( 774 , 68.88 )
( 776 , 69.21 )
( 778 , 69.45 )
( 780 , 69.50 )
( 782 , 69.43 )
( 784 , 69.44 )
( 786 , 69.32 )
( 788 , 69.12 )
( 790 , 69.01 )
( 792 , 68.77 )
( 794 , 68.84 )
( 796 , 69.23 )
( 798 , 69.66 )
( 800 , 70.31 )
( 802 , 70.82 )
( 804 , 71.30 )
( 806 , 71.81 )
( 808 , 71.63 )
( 810 , 72.02 )
( 812 , 72.40 )
( 814 , 72.75 )
( 816 , 73.00 )
( 818 , 73.32 )
( 820 , 73.88 )
( 822 , 74.27 )
( 824 , 74.68 )
( 826 , 75.08 )
( 828 , 75.45 )
( 830 , 75.73 )
( 832 , 76.27 )
( 834 , 76.68 )
( 836 , 76.95 )
( 838 , 76.89 )
( 840 , 76.77 )
( 842 , 76.62 )
( 844 , 76.37 )
( 846 , 76.21 )
( 848 , 76.03 )
( 850 , 75.80 )
( 852 , 75.55 )
( 854 , 75.37 )
( 856 , 75.12 )
( 858 , 74.94 )
( 860 , 74.34 )
( 862 , 73.80 )
( 864 , 73.69 )
( 866 , 73.59 )
( 868 , 73.70 )
( 870 , 73.66 )
( 872 , 73.55 )
( 874 , 73.50 )
( 876 , 73.55 )
( 878 , 73.55 )
( 880 , 73.46 )
( 882 , 73.43 )
( 884 , 73.42 )
( 886 , 73.30 )
( 888 , 73.23 )
( 890 , 73.18 )
( 892 , 73.16 )
( 894 , 73.48 )
( 896 , 73.46 )
( 898 , 73.84 )
( 900 , 73.88 )
( 902 , 73.82 )
( 904 , 73.85 )
( 906 , 73.85 )
( 908 , 73.90 )
( 910 , 73.98 )
( 912 , 74.09 )
( 914 , 74.29 )
( 916 , 74.63 )
( 918 , 74.90 )
( 920 , 75.19 )
( 922 , 75.42 )
( 924 , 75.62 )
( 926 , 75.83 )
( 928 , 75.83 )
( 930 , 75.84 )
( 932 , 75.73 )
( 934 , 75.37 )
( 936 , 74.77 )
( 938 , 74.17 )
( 940 , 73.89 )
( 942 , 73.48 )
( 944 , 72.92 )
( 946 , 72.58 )
( 948 , 72.40 )
( 950 , 72.20 )
( 952 , 71.60 )
( 954 , 71.16 )
( 956 , 70.76 )
( 958 , 70.52 )
( 960 , 69.95 )
( 962 , 69.48 )
( 964 , 68.88 )
( 966 , 68.35 )
( 968 , 68.21 )
( 970 , 67.62 )
( 972 , 67.19 )
( 974 , 66.79 )
( 976 , 66.19 )
( 978 , 65.82 )
( 980 , 65.42 )
( 982 , 64.82 )
( 984 , 64.22 )
( 986 , 63.82 )
( 988 , 63.57 )
( 990 , 62.97 )
( 992 , 62.81 )
( 994 , 62.43 )
( 996 , 62.08 )
( 998 , 61.49 )
( 1000 , 61.00 )
( 1002 , 60.68 )
( 1004 , 60.14 )
( 1006 , 59.62 )
( 1008 , 59.02 )
( 1010 , 58.47 )
( 1012 , 58.03 )
( 1014 , 57.47 )
( 1016 , 56.88 )
( 1018 , 56.33 )
( 1020 , 55.77 )
( 1022 , 55.23 )
( 1024 , 54.64 )
( 1026 , 54.21 )
( 1028 , 53.86 )
( 1030 , 53.41 )
( 1032 , 52.83 )
( 1034 , 52.59 )
( 1036 , 52.19 )
( 1038 , 52.21 )
( 1040 , 52.12 )
( 1042 , 51.90 )
( 1044 , 51.56 )
( 1046 , 51.00 )
( 1048 , 50.42 )
( 1050 , 50.25 )
( 1052 , 49.87 )
( 1054 , 49.35 )
( 1056 , 48.90 )
( 1058 , 48.46 )
( 1060 , 47.87 )
( 1062 , 47.28 )
( 1064 , 46.97 )
( 1066 , 46.46 )
( 1068 , 45.86 )
( 1070 , 45.32 )
( 1072 , 44.79 )
( 1074 , 44.30 )
( 1076 , 43.82 )
( 1078 , 43.23 )
( 1080 , 42.73 )
( 1082 , 42.29 )
( 1084 , 42.00 )
( 1086 , 41.49 )
( 1088 , 41.27 )
( 1090 , 40.90 )
( 1092 , 40.62 )
( 1094 , 40.16 )
( 1096 , 39.59 )
( 1098 , 39.21 )
( 1100 , 38.68 )
( 1102 , 38.38 )
( 1104 , 37.90 )
( 1106 , 37.43 )
( 1108 , 37.00 )
( 1110 , 36.46 )
( 1112 , 35.92 )
( 1114 , 35.42 )
( 1116 , 34.88 )
( 1118 , 34.38 )
( 1120 , 34.20 )
( 1122 , 34.13 )
( 1124 , 33.57 )
( 1126 , 33.33 )
( 1128 , 32.73 )
( 1130 , 32.14 )
( 1132 , 31.70 )
( 1134 , 31.34 )
( 1136 , 31.04 )
( 1138 , 31.25 )
( 1140 , 31.50 )
( 1142 , 31.75 )
( 1144 , 32.16 )
( 1146 , 32.42 )
( 1148 , 32.39 )
( 1150 , 32.16 )
( 1152 , 32.20 )
( 1154 , 32.47 )
( 1156 , 32.77 )
( 1158 , 33.20 )
( 1160 , 32.96 )
( 1162 , 32.81 )
( 1164 , 32.67 )
( 1166 , 32.27 )
( 1168 , 31.85 )
( 1170 , 31.41 )
( 1172 , 31.12 )
( 1174 , 30.68 )
( 1176 , 30.32 )
( 1178 , 29.83 )
( 1180 , 29.43 )
( 1182 , 29.24 )
( 1184 , 29.53 )
( 1186 , 29.59 )
( 1188 , 29.73 )
( 1190 , 29.74 )
( 1192 , 30.04 )
( 1194 , 30.21 )
( 1196 , 30.01 )
( 1198 , 29.77 )
( 1200 , 29.56 )
( 1202 , 29.51 )
( 1204 , 29.44 )
( 1206 , 29.54 )
( 1208 , 29.63 )
( 1210 , 29.88 )
( 1212 , 30.17 )
( 1214 , 30.50 )
( 1216 , 30.45 )
( 1218 , 30.33 )
( 1220 , 30.21 )
( 1222 , 30.21 )
( 1224 , 29.96 )
( 1226 , 29.38 )
( 1228 , 28.86 )
( 1230 , 28.82 )
( 1232 , 28.26 )
( 1234 , 28.07 )
( 1236 , 28.11 )
( 1238 , 27.79 )
( 1240 , 27.43 )
( 1242 , 27.10 )
( 1244 , 26.67 )
( 1246 , 26.44 )
( 1248 , 26.04 )
( 1250 , 25.44 )
( 1252 , 24.87 )
( 1254 , 24.44 )
( 1256 , 23.83 )
( 1258 , 23.23 )
( 1260 , 22.99 )
( 1262 , 22.96 )
( 1264 , 22.72 )
( 1266 , 22.51 )
( 1268 , 21.91 )
( 1270 , 21.46 )
( 1272 , 20.89 )
( 1274 , 20.32 )
( 1276 , 19.75 )
( 1278 , 19.65 )
( 1280 , 19.05 )
( 1282 , 18.80 )
( 1284 , 18.84 )
( 1286 , 18.80 )
( 1288 , 18.56 )
( 1290 , 18.72 )
( 1292 , 18.70 )
( 1294 , 18.62 )
( 1296 , 18.73 )
( 1298 , 19.44 )
( 1300 , 19.22 )
( 1302 , 19.04 )
( 1304 , 18.87 )
( 1306 , 19.25 )
( 1308 , 19.77 )
( 1310 , 20.38 )
( 1312 , 20.81 )
( 1314 , 21.31 )
( 1316 , 22.09 )
( 1318 , 22.72 )
( 1320 , 23.49 )
( 1322 , 23.93 )
( 1324 , 24.29 )
( 1326 , 24.70 )
( 1328 , 25.15 )
( 1330 , 25.74 )
( 1332 , 26.31 )
( 1334 , 26.84 )
( 1336 , 27.26 )
( 1338 , 27.75 )
( 1340 , 28.27 )
( 1342 , 28.83 )
( 1344 , 29.35 )
( 1346 , 29.55 )
( 1348 , 29.78 )
( 1350 , 30.09 )
( 1352 , 30.31 )
( 1354 , 30.50 )
( 1356 , 30.81 )
( 1358 , 31.07 )
( 1360 , 31.22 )
( 1362 , 31.38 )
( 1364 , 31.40 )
( 1366 , 31.51 )
( 1368 , 31.57 )
( 1370 , 31.50 )
( 1372 , 31.47 )
( 1374 , 31.47 )
( 1376 , 31.42 )
( 1378 , 31.44 )
( 1380 , 31.35 )
( 1382 , 30.80 )
( 1384 , 30.28 )
( 1386 , 29.71 )
( 1388 , 29.42 )
( 1390 , 29.18 )
( 1392 , 28.63 )
( 1394 , 28.24 )
( 1396 , 27.75 )
( 1398 , 27.30 )
( 1400 , 26.78 )
( 1402 , 26.19 )
( 1404 , 25.66 )
( 1406 , 25.67 )
( 1408 , 25.36 )
( 1410 , 25.07 )
( 1412 , 24.48 )
( 1414 , 24.11 )
( 1416 , 23.65 )
( 1418 , 23.38 )
( 1420 , 22.84 )
( 1422 , 22.26 )
( 1424 , 21.74 )
( 1426 , 21.34 )
( 1428 , 20.74 )
( 1430 , 20.31 )
( 1432 , 19.77 )
( 1434 , 19.19 )
( 1436 , 18.63 )
( 1438 , 18.34 )
( 1440 , 17.93 )
( 1442 , 17.34 )
( 1444 , 16.74 )
( 1446 , 16.19 )
( 1448 , 15.59 )
( 1450 , 15.54 )
( 1452 , 15.54 )
( 1454 , 15.55 )
( 1456 , 15.65 )
( 1458 , 15.73 )
( 1460 , 16.03 )
( 1462 , 16.55 )
( 1464 , 17.17 )
( 1466 , 17.66 )
( 1468 , 18.16 )
( 1470 , 18.67 )
( 1472 , 18.89 )
( 1474 , 18.97 )
( 1476 , 19.20 )
( 1478 , 19.75 )
( 1480 , 20.26 )
( 1482 , 20.72 )
( 1484 , 21.17 )
( 1486 , 21.74 )
( 1488 , 22.34 )
( 1490 , 22.88 )
( 1492 , 23.41 )
( 1494 , 23.98 )
( 1496 , 24.47 )
( 1498 , 25.13 )
( 1500 , 25.74 )
( 1502 , 26.21 )
( 1504 , 26.82 )
( 1506 , 27.40 )
( 1508 , 28.02 )
( 1510 , 28.59 )
( 1512 , 29.11 )
( 1514 , 29.66 )
( 1516 , 29.96 )
( 1518 , 30.27 )
( 1520 , 30.43 )
( 1522 , 30.75 )
( 1524 , 30.81 )
( 1526 , 31.16 )
( 1528 , 31.49 )
( 1530 , 32.07 )
( 1532 , 32.66 )
( 1534 , 32.96 )
( 1536 , 32.99 )
( 1538 , 33.00 )
( 1540 , 33.07 )
( 1542 , 33.09 )
( 1544 , 33.20 )
( 1546 , 33.21 )
( 1548 , 33.31 )
( 1550 , 33.32 )
( 1552 , 33.09 )
( 1554 , 32.49 )
( 1556 , 31.90 )
( 1558 , 31.36 )
( 1560 , 30.90 )
( 1562 , 30.36 )
( 1564 , 29.79 )
( 1566 , 29.54 )
( 1568 , 28.98 )
( 1570 , 28.79 )
( 1572 , 28.67 )
( 1574 , 28.46 )
( 1576 , 28.30 )
( 1578 , 28.55 )
( 1580 , 29.13 )
( 1582 , 29.61 )
( 1584 , 30.02 )
( 1586 , 30.46 )
( 1588 , 30.92 )
( 1590 , 31.32 )
( 1592 , 31.88 )
( 1594 , 32.57 )
( 1596 , 32.97 )
( 1598 , 33.10 )
( 1600 , 33.09 )
( 1602 , 33.21 )
( 1604 , 33.43 )
( 1606 , 33.49 )
( 1608 , 33.24 )
( 1610 , 33.01 )
( 1612 , 33.02 )
( 1614 , 33.00 )
( 1616 , 33.09 )
( 1618 , 33.05 )
( 1620 , 32.86 )
( 1622 , 32.70 )
( 1624 , 32.45 )
( 1626 , 32.20 )
( 1628 , 32.14 )
( 1630 , 32.09 )
( 1632 , 31.85 )
( 1634 , 31.68 )
( 1636 , 31.59 )
( 1638 , 31.61 )
( 1640 , 31.49 )
( 1642 , 31.43 )
( 1644 , 31.36 )
( 1646 , 31.24 )
( 1648 , 31.05 )
( 1650 , 30.87 )
( 1652 , 30.86 )
( 1654 , 30.68 )
( 1656 , 30.64 )
( 1658 , 30.81 )
( 1660 , 30.88 )
( 1662 , 30.91 )
( 1664 , 31.08 )
( 1666 , 31.43 )
( 1668 , 31.80 )
( 1670 , 32.15 )
( 1672 , 32.62 )
( 1674 , 33.07 )
( 1676 , 33.52 )
( 1678 , 33.91 )
( 1680 , 34.31 )
( 1682 , 34.68 )
( 1684 , 35.03 )
( 1686 , 35.61 )
( 1688 , 36.18 )
( 1690 , 36.28 )
( 1692 , 36.15 )
( 1694 , 35.97 )
( 1696 , 35.74 )
( 1698 , 35.61 )
( 1700 , 35.37 )
( 1702 , 35.14 )
( 1704 , 34.95 )
( 1706 , 34.75 )
( 1708 , 34.65 )
( 1710 , 34.57 )
( 1712 , 34.60 )
( 1714 , 34.73 )
( 1716 , 35.30 )
( 1718 , 35.81 )
( 1720 , 36.34 )
( 1722 , 36.88 )
( 1724 , 37.43 )
( 1726 , 37.11 )
( 1728 , 36.53 )
( 1730 , 35.93 )
( 1732 , 35.43 )
( 1734 , 35.04 )
( 1736 , 34.80 )
( 1738 , 34.20 )
( 1740 , 33.98 )
( 1742 , 33.70 )
( 1744 , 33.10 )
( 1746 , 32.50 )
( 1748 , 31.90 )
( 1750 , 31.40 )
( 1752 , 30.86 )
( 1754 , 30.26 )
( 1756 , 30.49 )
( 1758 , 30.88 )
( 1760 , 31.16 )
( 1762 , 31.38 )
( 1764 , 31.60 )
( 1766 , 31.75 )
( 1768 , 32.01 )
( 1770 , 32.14 )
( 1772 , 32.42 )
( 1774 , 32.61 )
( 1776 , 32.70 )
( 1778 , 32.86 )
( 1780 , 33.00 )
( 1782 , 33.15 )
( 1784 , 33.47 )
( 1786 , 33.67 )
( 1788 , 33.98 )
( 1790 , 33.98 )
( 1792 , 34.05 )
( 1794 , 34.38 )
( 1796 , 34.77 )
( 1798 , 34.80 )
( 1800 , 34.98 )
( 1802 , 35.13 )
( 1804 , 35.21 )
( 1806 , 35.22 )
( 1808 , 35.35 )
( 1810 , 35.36 )
( 1812 , 35.40 )
( 1814 , 35.62 )
( 1816 , 35.98 )
( 1818 , 36.32 )
( 1820 , 36.62 )
( 1822 , 36.75 )
( 1824 , 36.90 )
( 1826 , 36.90 )
( 1828 , 36.96 )
( 1830 , 37.34 )
( 1832 , 37.50 )
( 1834 , 37.79 )
( 1836 , 37.97 )
( 1838 , 38.14 )
( 1840 , 38.35 )
( 1842 , 38.76 )
( 1844 , 39.15 )
( 1846 , 39.30 )
( 1848 , 39.35 )
( 1850 , 39.35 )
( 1852 , 39.41 )
( 1854 , 39.64 )
( 1856 , 39.68 )
( 1858 , 39.96 )
( 1860 , 40.10 )
( 1862 , 40.40 )
( 1864 , 40.81 )
( 1866 , 41.14 )
( 1868 , 41.71 )
( 1870 , 41.99 )
( 1872 , 42.50 )
( 1874 , 43.01 )
( 1876 , 43.26 )
( 1878 , 43.64 )
( 1880 , 44.22 )
( 1882 , 44.74 )
( 1884 , 45.06 )
( 1886 , 45.35 )
( 1888 , 45.71 )
( 1890 , 46.17 )
( 1892 , 46.46 )
( 1894 , 46.77 )
( 1896 , 47.27 )
( 1898 , 47.59 )
( 1900 , 47.85 )
( 1902 , 47.88 )
( 1904 , 47.99 )
( 1906 , 48.17 )
( 1908 , 48.02 )
( 1910 , 47.86 )
( 1912 , 47.71 )
( 1914 , 47.66 )
( 1916 , 47.63 )
( 1918 , 47.43 )
( 1920 , 47.25 )
( 1922 , 47.05 )
( 1924 , 47.02 )
( 1926 , 47.02 )
( 1928 , 46.88 )
( 1930 , 46.79 )
( 1932 , 46.79 )
( 1934 , 46.61 )
( 1936 , 46.61 )
( 1938 , 46.93 )
( 1940 , 47.30 )
( 1942 , 47.15 )
( 1944 , 47.09 )
( 1946 , 47.09 )
( 1948 , 47.10 )
( 1950 , 47.34 )
( 1952 , 47.19 )
( 1954 , 47.26 )
( 1956 , 47.39 )
( 1958 , 47.51 )
( 1960 , 47.61 )
( 1962 , 47.98 )
( 1964 , 48.37 )
( 1966 , 48.76 )
( 1968 , 49.03 )
( 1970 , 49.41 )
( 1972 , 49.73 )
( 1974 , 49.98 )
( 1976 , 50.30 )
( 1978 , 50.57 )
( 1980 , 50.35 )
( 1982 , 50.12 )
( 1984 , 50.12 )
( 1986 , 50.14 )
( 1988 , 50.16 )
( 1990 , 50.27 )
( 1992 , 50.57 )
( 1994 , 50.77 )
( 1996 , 51.05 )
( 1998 , 51.29 )
( 2000 , 51.73 )
( 2002 , 52.27 )
( 2004 , 52.76 )
( 2006 , 53.27 )
( 2008 , 53.52 )
( 2010 , 53.76 )
( 2012 , 54.07 )
( 2014 , 54.29 )
( 2016 , 54.50 )
( 2018 , 54.77 )
( 2020 , 55.02 )
( 2022 , 55.40 )
( 2024 , 55.62 )
( 2026 , 55.75 )
( 2028 , 55.87 )
( 2030 , 55.88 )
( 2032 , 55.89 )
( 2034 , 55.93 )
( 2036 , 55.93 )
( 2038 , 55.91 )
( 2040 , 55.84 )
( 2042 , 55.78 )
( 2044 , 55.67 )
( 2046 , 55.62 )
( 2048 , 55.56 )
( 2050 , 55.46 )
( 2052 , 55.40 )
( 2054 , 55.32 )
( 2056 , 55.22 )
( 2058 , 55.11 )
( 2060 , 55.12 )
( 2062 , 55.12 )
( 2064 , 55.02 )
( 2066 , 55.04 )
( 2068 , 54.96 )
( 2070 , 55.12 )
( 2072 , 55.04 )
( 2074 , 54.96 )
( 2076 , 55.09 )
( 2078 , 55.03 )
( 2080 , 54.93 )
( 2082 , 54.88 )
( 2084 , 54.89 )
( 2086 , 54.85 )
( 2088 , 54.85 )
( 2090 , 54.85 )
( 2092 , 54.97 )
( 2094 , 55.17 )
( 2096 , 55.27 )
( 2098 , 55.71 )
( 2100 , 55.73 )
( 2102 , 55.88 )
( 2104 , 55.95 )
( 2106 , 56.00 )
( 2108 , 56.07 )
( 2110 , 56.14 )
( 2112 , 56.31 )
( 2114 , 56.48 )
( 2116 , 56.77 )
( 2118 , 57.07 )
( 2120 , 57.11 )
( 2122 , 57.18 )
( 2124 , 57.19 )
( 2126 , 57.32 )
( 2128 , 57.45 )
( 2130 , 57.37 )
( 2132 , 57.26 )
( 2134 , 57.18 )
( 2136 , 56.94 )
( 2138 , 56.76 )
( 2140 , 56.55 )
( 2142 , 56.37 )
( 2144 , 56.12 )
( 2146 , 55.92 )
( 2148 , 55.71 )
( 2150 , 55.50 )
( 2152 , 55.30 )
( 2154 , 55.05 )
( 2156 , 54.80 )
( 2158 , 54.61 )
( 2160 , 54.40 )
( 2162 , 54.20 )
( 2164 , 54.02 )
( 2166 , 54.13 )
( 2168 , 54.78 )
( 2170 , 55.26 )
( 2172 , 55.67 )
( 2174 , 56.02 )
( 2176 , 56.31 )
( 2178 , 56.58 )
( 2180 , 57.03 )
( 2182 , 57.71 )
( 2184 , 58.29 )
( 2186 , 58.57 )
( 2188 , 58.82 )
( 2190 , 59.33 )
( 2192 , 59.88 )
( 2194 , 60.30 )
( 2196 , 60.72 )
( 2198 , 61.22 )
( 2200 , 61.76 )
( 2202 , 62.23 )
( 2204 , 62.59 )
( 2206 , 62.34 )
( 2208 , 62.16 )
( 2210 , 61.56 )
( 2212 , 61.15 )
( 2214 , 60.90 )
( 2216 , 60.65 )
( 2218 , 60.48 )
( 2220 , 60.53 )
( 2222 , 60.32 )
( 2224 , 60.31 )
( 2226 , 60.49 )
( 2228 , 60.78 )
( 2230 , 60.86 )
( 2232 , 60.80 )
( 2234 , 60.73 )
( 2236 , 60.89 )
( 2238 , 61.09 )
( 2240 , 61.14 )
( 2242 , 61.21 )
( 2244 , 61.27 )
( 2246 , 61.37 )
( 2248 , 61.35 )
( 2250 , 61.39 )
( 2252 , 61.17 )
( 2254 , 60.92 )
( 2256 , 61.02 )
( 2258 , 60.79 )
( 2260 , 60.70 )
( 2262 , 60.71 )
( 2264 , 60.68 )
( 2266 , 60.52 )
( 2268 , 60.31 )
( 2270 , 60.15 )
( 2272 , 60.00 )
( 2274 , 59.95 )
( 2276 , 59.89 )
( 2278 , 60.07 )
( 2280 , 60.01 )
( 2282 , 60.02 )
( 2284 , 60.02 )
( 2286 , 60.01 )
( 2288 , 59.89 )
( 2290 , 59.84 )
( 2292 , 59.93 )
( 2294 , 59.82 )
( 2296 , 59.74 )
( 2298 , 59.73 )
( 2300 , 59.61 )
( 2302 , 59.73 )
( 2304 , 59.98 )
( 2306 , 60.28 )
( 2308 , 60.61 )
( 2310 , 60.70 )
( 2312 , 61.08 )
( 2314 , 61.09 )
( 2316 , 61.23 )
( 2318 , 61.49 )
( 2320 , 61.58 )
( 2322 , 61.52 )
( 2324 , 61.46 )
( 2326 , 61.21 )
( 2328 , 61.76 )
( 2330 , 62.38 )
( 2332 , 62.96 )
( 2334 , 63.26 )
( 2336 , 63.54 )
( 2338 , 63.65 )
( 2340 , 63.83 )
( 2342 , 63.88 )
( 2344 , 64.06 )
( 2346 , 64.34 )
( 2348 , 64.38 )
( 2350 , 64.55 )
( 2352 , 64.57 )
( 2354 , 64.57 )
( 2356 , 64.58 )
( 2358 , 64.65 )
( 2360 , 64.80 )
( 2362 , 65.05 )
( 2364 , 65.39 )
( 2366 , 65.40 )
( 2368 , 65.60 )
( 2370 , 65.80 )
( 2372 , 65.88 )
( 2374 , 65.91 )
( 2376 , 65.95 )
( 2378 , 65.98 )
( 2380 , 65.98 )
( 2382 , 66.16 )
( 2384 , 66.38 )
( 2386 , 66.73 )
( 2388 , 66.91 )
( 2390 , 67.11 )
( 2392 , 67.24 )
( 2394 , 67.31 )
( 2396 , 67.61 )
( 2398 , 68.00 )
( 2400 , 68.23 )
( 2402 , 68.34 )
( 2404 , 68.34 )
( 2406 , 68.44 )
( 2408 , 68.81 )
( 2410 , 69.26 )
( 2412 , 69.79 )
( 2414 , 70.20 )
( 2416 , 70.67 )
( 2418 , 70.84 )
( 2420 , 71.20 )
( 2422 , 71.64 )
( 2424 , 71.79 )
( 2426 , 71.90 )
( 2428 , 71.90 )
( 2430 , 71.95 )
( 2432 , 72.02 )
( 2434 , 72.11 )
( 2436 , 72.38 )
( 2438 , 72.41 )
( 2440 , 72.48 )
( 2442 , 72.48 )
( 2444 , 72.50 )
( 2446 , 72.58 )
( 2448 , 72.66 )
( 2450 , 72.66 )
( 2452 , 72.66 )
( 2454 , 72.94 )
( 2456 , 73.08 )
( 2458 , 73.08 )
( 2460 , 73.08 )
( 2462 , 73.08 )
( 2464 , 73.35 )
( 2466 , 73.62 )
( 2468 , 73.75 )
( 2470 , 74.18 )
( 2472 , 74.58 )
( 2474 , 74.92 )
( 2476 , 75.21 )
( 2478 , 75.53 )
( 2480 , 75.89 )
( 2482 , 76.23 )
( 2484 , 76.55 )
( 2486 , 76.80 )
( 2488 , 77.32 )
( 2490 , 77.86 )
( 2492 , 78.17 )
( 2494 , 78.46 )
( 2496 , 78.76 )
( 2498 , 79.02 )
( 2500 , 79.31 )
( 2502 , 79.60 )
( 2504 , 79.49 )
( 2506 , 79.27 )
( 2508 , 79.30 )
( 2510 , 79.05 )
( 2512 , 78.84 )
( 2514 , 78.62 )
( 2516 , 78.54 )
( 2518 , 78.73 )
( 2520 , 78.89 )
( 2522 , 78.98 )
( 2524 , 78.76 )
( 2526 , 78.65 )
( 2528 , 78.48 )
( 2530 , 78.36 )
( 2532 , 78.48 )
( 2534 , 78.42 )
( 2536 , 78.23 )
( 2538 , 77.63 )
( 2540 , 77.08 )
( 2542 , 76.96 )
( 2544 , 76.54 )
( 2546 , 76.01 )
( 2548 , 75.49 )
( 2550 , 75.01 )
( 2552 , 74.50 )
( 2554 , 73.91 )
( 2556 , 73.47 )
( 2558 , 73.06 )
( 2560 , 72.47 )
( 2562 , 71.88 )
( 2564 , 71.74 )
( 2566 , 71.43 )
( 2568 , 70.89 )
( 2570 , 70.29 )
( 2572 , 69.88 )
( 2574 , 69.68 )
( 2576 , 69.49 )
( 2578 , 69.27 )
( 2580 , 69.19 )
( 2582 , 69.21 )
( 2584 , 69.61 )
( 2586 , 70.02 )
( 2588 , 69.88 )
( 2590 , 69.76 )
( 2592 , 69.62 )
( 2594 , 69.37 )
( 2596 , 69.13 )
( 2598 , 69.49 )
( 2600 , 69.69 )
( 2602 , 69.92 )
( 2604 , 70.27 )
( 2606 , 70.76 )
( 2608 , 71.16 )
( 2610 , 71.53 )
( 2612 , 71.61 )
( 2614 , 71.53 )
( 2616 , 71.62 )
( 2618 , 71.38 )
( 2620 , 71.38 )
( 2622 , 71.66 )
( 2624 , 71.97 )
( 2626 , 72.25 )
( 2628 , 72.53 )
( 2630 , 72.91 )
( 2632 , 73.45 )
( 2634 , 73.82 )
( 2636 , 74.34 )
( 2638 , 74.86 )
( 2640 , 75.39 )
( 2642 , 75.70 )
( 2644 , 76.08 )
( 2646 , 76.42 )
( 2648 , 76.88 )
( 2650 , 77.44 )
( 2652 , 77.70 )
( 2654 , 78.06 )
( 2656 , 78.48 )
( 2658 , 78.87 )
( 2660 , 79.14 )
( 2662 , 79.47 )
( 2664 , 79.73 )
( 2666 , 79.99 )
( 2668 , 80.40 )
( 2670 , 80.66 )
( 2672 , 80.91 )
( 2674 , 81.16 )
( 2676 , 81.44 )
( 2678 , 81.92 )
( 2680 , 82.30 )
( 2682 , 82.92 )
( 2684 , 83.40 )
( 2686 , 83.48 )
( 2688 , 83.23 )
( 2690 , 83.09 )
( 2692 , 83.12 )
( 2694 , 82.91 )
( 2696 , 82.73 )
( 2698 , 82.48 )
( 2700 , 82.40 )
( 2702 , 82.19 )
( 2704 , 82.40 )
( 2706 , 83.02 )
( 2708 , 83.33 )
( 2710 , 83.09 )
( 2712 , 82.84 )
( 2714 , 82.75 )
( 2716 , 82.90 )
( 2718 , 83.08 )
( 2720 , 83.16 )
( 2722 , 83.15 )
( 2724 , 83.18 )
( 2726 , 82.88 )
( 2728 , 82.49 )
( 2730 , 82.39 )
( 2732 , 82.04 )
( 2734 , 81.95 )
( 2736 , 81.84 )
( 2738 , 81.88 )
( 2740 , 81.73 )
( 2742 , 81.16 )
( 2744 , 80.66 )
( 2746 , 80.51 )
( 2748 , 80.43 )
( 2750 , 80.39 )
( 2752 , 80.19 )
( 2754 , 79.59 )
( 2756 , 79.14 )
( 2758 , 78.57 )
( 2760 , 78.29 )
( 2762 , 78.27 )
( 2764 , 78.39 )
( 2766 , 78.69 )
( 2768 , 79.00 )
( 2770 , 79.32 )
( 2772 , 79.26 )
( 2774 , 79.20 )
( 2776 , 79.11 )
( 2778 , 79.26 )
( 2780 , 79.18 )
( 2782 , 79.11 )
( 2784 , 79.12 )
( 2786 , 79.04 )
( 2788 , 78.98 )
( 2790 , 78.91 )
( 2792 , 79.03 )
( 2794 , 79.51 )
( 2796 , 79.89 )
( 2798 , 80.34 )
( 2800 , 80.42 )
( 2802 , 80.50 )
( 2804 , 80.52 )
( 2806 , 80.82 )
( 2808 , 81.22 )
( 2810 , 81.59 )
( 2812 , 81.68 )
( 2814 , 81.76 )
( 2816 , 81.73 )
( 2818 , 81.70 )
( 2820 , 81.73 )
( 2822 , 81.98 )
( 2824 , 82.01 )
( 2826 , 81.97 )
( 2828 , 81.91 )
( 2830 , 81.88 )
( 2832 , 81.84 )
( 2834 , 81.94 )
( 2836 , 81.91 )
( 2838 , 81.96 )
( 2840 , 82.12 )
( 2842 , 82.04 )
( 2844 , 81.95 )
( 2846 , 82.45 )
( 2848 , 82.34 )
( 2850 , 82.05 )
( 2852 , 81.99 )
( 2854 , 81.73 )
( 2856 , 81.68 )
( 2858 , 81.80 )
( 2860 , 81.69 )
( 2862 , 81.34 )
( 2864 , 80.87 )
( 2866 , 80.36 )
( 2868 , 79.76 )
( 2870 , 79.23 )
( 2872 , 78.98 )
( 2874 , 78.99 )
( 2876 , 78.59 )
( 2878 , 78.30 )
( 2880 , 77.72 )
( 2882 , 77.29 )
( 2884 , 76.95 )
( 2886 , 76.45 )
( 2888 , 76.09 )
( 2890 , 75.49 )
( 2892 , 75.16 )
( 2894 , 74.67 )
( 2896 , 74.14 )
( 2898 , 73.54 )
( 2900 , 73.04 )
( 2902 , 72.45 )
( 2904 , 72.20 )
( 2906 , 71.59 )
( 2908 , 71.09 )
( 2910 , 70.69 )
( 2912 , 70.29 )
( 2914 , 70.15 )
( 2916 , 69.84 )
( 2918 , 69.66 )
( 2920 , 69.45 )
( 2922 , 69.35 )
( 2924 , 68.95 )
( 2926 , 68.41 )
( 2928 , 68.09 )
( 2930 , 67.78 )
( 2932 , 67.19 )
( 2934 , 66.64 )
( 2936 , 66.32 )
( 2938 , 66.12 )
( 2940 , 66.17 )
( 2942 , 66.02 )
( 2944 , 65.66 )
( 2946 , 65.38 )
( 2948 , 65.04 )
( 2950 , 64.58 )
( 2952 , 64.42 )
( 2954 , 64.17 )
( 2956 , 63.66 )
( 2958 , 63.10 )
( 2960 , 62.60 )
( 2962 , 62.23 )
( 2964 , 61.92 )
( 2966 , 61.49 )
( 2968 , 60.94 )
( 2970 , 60.35 )
( 2972 , 59.75 )
( 2974 , 59.18 )
( 2976 , 58.75 )
( 2978 , 58.15 )
( 2980 , 57.63 )
( 2982 , 57.15 )
( 2984 , 56.74 )
( 2986 , 56.32 )
( 2988 , 56.21 )
( 2990 , 55.61 )
( 2992 , 55.34 )
( 2994 , 54.74 )
( 2996 , 54.15 )
( 2998 , 53.55 )
( 3000 , 53.18 )
( 3002 , 52.58 )
( 3004 , 52.16 )
( 3006 , 51.56 )
( 3008 , 51.26 )
( 3010 , 50.71 )
( 3012 , 50.66 )
( 3014 , 50.59 )
( 3016 , 50.65 )
( 3018 , 50.52 )
( 3020 , 50.45 )
( 3022 , 50.11 )
( 3024 , 49.59 )
( 3026 , 49.27 )
( 3028 , 48.71 )
( 3030 , 48.36 )
( 3032 , 48.12 )
( 3034 , 47.77 )
( 3036 , 47.17 )
( 3038 , 46.92 )
( 3040 , 46.43 )
( 3042 , 46.04 )
( 3044 , 45.44 )
( 3046 , 45.04 )
( 3048 , 44.61 )
( 3050 , 44.19 )
( 3052 , 43.75 )
( 3054 , 43.14 )
( 3056 , 42.64 )
( 3058 , 42.38 )
( 3060 , 42.07 )
( 3062 , 41.79 )
( 3064 , 41.26 )
( 3066 , 40.79 )
( 3068 , 40.41 )
( 3070 , 39.89 )
( 3072 , 39.41 )
( 3074 , 38.98 )
( 3076 , 38.61 )
( 3078 , 38.25 )
( 3080 , 37.91 )
( 3082 , 37.31 )
( 3084 , 36.88 )
( 3086 , 36.53 )
( 3088 , 36.38 )
( 3090 , 36.20 )
( 3092 , 36.09 )
( 3094 , 35.91 )
( 3096 , 36.17 )
( 3098 , 36.57 )
( 3100 , 36.96 )
( 3102 , 37.38 )
( 3104 , 37.49 )
( 3106 , 37.21 )
( 3108 , 36.84 )
( 3110 , 36.69 )
( 3112 , 36.09 )
( 3114 , 35.67 )
( 3116 , 35.29 )
( 3118 , 34.90 )
( 3120 , 34.72 )
( 3122 , 34.26 )
( 3124 , 33.73 )
( 3126 , 33.14 )
( 3128 , 32.54 )
( 3130 , 32.00 )
( 3132 , 31.79 )
( 3134 , 31.20 )
( 3136 , 30.78 )
( 3138 , 30.25 )
( 3140 , 29.71 )
( 3142 , 29.27 )
( 3144 , 28.75 )
( 3146 , 28.31 )
( 3148 , 28.06 )
( 3150 , 27.51 )
( 3152 , 27.24 )
( 3154 , 27.23 )
( 3156 , 27.04 )
( 3158 , 26.65 )
( 3160 , 26.46 )
( 3162 , 25.93 )
( 3164 , 25.73 )
( 3166 , 25.19 )
( 3168 , 25.05 )
( 3170 , 24.67 )
( 3172 , 24.15 )
( 3174 , 23.62 )
( 3176 , 23.17 )
( 3178 , 22.57 )
( 3180 , 22.04 )
( 3182 , 21.67 )
( 3184 , 21.27 )
( 3186 , 21.14 )
( 3188 , 20.99 )
( 3190 , 20.82 )
( 3192 , 20.37 )
( 3194 , 19.96 )
( 3196 , 19.57 )
( 3198 , 18.96 )
( 3200 , 18.54 )
( 3202 , 17.95 )
( 3204 , 17.35 )
( 3206 , 17.04 )
( 3208 , 16.73 )
( 3210 , 16.35 )
( 3212 , 16.10 )
( 3214 , 15.75 )
( 3216 , 15.40 )
( 3218 , 15.21 )
( 3220 , 14.94 )
( 3222 , 14.75 )
( 3224 , 14.31 )
( 3226 , 13.86 )
( 3228 , 13.37 )
( 3230 , 12.90 )
( 3232 , 12.70 )
( 3234 , 12.25 )
( 3236 , 11.97 )
( 3238 , 11.60 )
( 3240 , 11.45 )
( 3242 , 11.57 )
( 3244 , 11.58 )
( 3246 , 11.66 )
( 3248 , 11.66 )
( 3250 , 12.36 )
( 3252 , 12.80 )
( 3254 , 13.50 )
( 3256 , 14.07 )
( 3258 , 14.74 )
( 3260 , 15.47 )
( 3262 , 15.75 )
( 3264 , 16.39 )
( 3266 , 17.17 )
( 3268 , 17.71 )
( 3270 , 18.08 )
( 3272 , 18.09 )
( 3274 , 18.10 )
( 3276 , 18.94 )
( 3278 , 19.55 )
( 3280 , 20.12 )
( 3282 , 21.03 )
( 3284 , 21.96 )
( 3286 , 22.65 )
( 3288 , 23.02 )
( 3290 , 23.09 )
( 3292 , 23.17 )
( 3294 , 23.59 )
( 3296 , 24.30 )
( 3298 , 24.75 )
( 3300 , 25.29 )
( 3302 , 25.83 )
( 3304 , 26.43 )
( 3306 , 27.05 )
( 3308 , 27.50 )
( 3310 , 28.00 )
( 3312 , 28.46 )
( 3314 , 28.98 )
( 3316 , 29.28 )
( 3318 , 29.30 )
( 3320 , 29.30 )
( 3322 , 29.65 )
( 3324 , 30.00 )
( 3326 , 30.03 )
( 3328 , 30.05 )
( 3330 , 30.31 )
( 3332 , 30.78 )
( 3334 , 31.15 )
( 3336 , 31.15 )
( 3338 , 31.20 )
( 3340 , 31.27 )
( 3342 , 31.27 )
( 3344 , 31.65 )
( 3346 , 31.78 )
( 3348 , 31.84 )
( 3350 , 31.93 )
( 3352 , 32.07 )
( 3354 , 32.19 )
( 3356 , 32.29 )
( 3358 , 32.33 )
( 3360 , 32.55 )
( 3362 , 32.71 )
( 3364 , 32.77 )
( 3366 , 32.79 )
( 3368 , 32.79 )
( 3370 , 32.82 )
( 3372 , 33.11 )
( 3374 , 33.53 )
( 3376 , 33.62 )
( 3378 , 33.93 )
( 3380 , 34.25 )
( 3382 , 34.48 )
( 3384 , 34.96 )
( 3386 , 35.55 )
( 3388 , 36.14 )
( 3390 , 36.73 )
( 3392 , 37.04 )
( 3394 , 37.08 )
( 3396 , 37.18 )
( 3398 , 37.18 )
( 3400 , 37.22 )
( 3402 , 37.67 )
( 3404 , 38.26 )
( 3406 , 38.75 )
( 3408 , 39.27 )
( 3410 , 39.79 )
( 3412 , 40.40 )
( 3414 , 40.91 )
( 3416 , 41.36 )
( 3418 , 41.84 )
( 3420 , 42.54 )
( 3422 , 42.91 )
( 3424 , 42.94 )
( 3426 , 42.97 )
( 3428 , 43.12 )
( 3430 , 43.35 )
( 3432 , 43.35 )
( 3434 , 43.60 )
( 3436 , 43.95 )
( 3438 , 44.25 )
( 3440 , 44.43 )
( 3442 , 44.77 )
( 3444 , 45.23 )
( 3446 , 45.68 )
( 3448 , 46.15 )
( 3450 , 46.38 )
( 3452 , 46.71 )
( 3454 , 47.00 )
( 3456 , 47.36 )
( 3458 , 47.51 )
( 3460 , 47.60 )
( 3462 , 47.61 )
( 3464 , 47.67 )
( 3466 , 47.74 )
( 3468 , 47.75 )
( 3470 , 47.75 )
( 3472 , 47.94 )
( 3474 , 47.94 )
( 3476 , 47.94 )
( 3478 , 47.95 )
( 3480 , 48.08 )
( 3482 , 48.12 )
( 3484 , 48.14 )
( 3486 , 48.22 )
( 3488 , 48.37 )
( 3490 , 48.69 )
( 3492 , 48.70 )
( 3494 , 48.75 )
( 3496 , 49.02 )
( 3498 , 49.46 )
( 3500 , 50.04 )
( 3502 , 50.70 )
( 3504 , 51.20 )
( 3506 , 51.84 )
( 3508 , 51.85 )
( 3510 , 51.88 )
( 3512 , 51.88 )
( 3514 , 51.89 )
( 3516 , 51.93 )
( 3518 , 51.98 )
( 3520 , 51.98 )
( 3522 , 51.98 )
( 3524 , 52.00 )
( 3526 , 52.04 )
( 3528 , 52.39 )
( 3530 , 53.06 )
( 3532 , 53.72 )
( 3534 , 54.29 )
( 3536 , 54.84 )
( 3538 , 55.34 )
( 3540 , 55.70 )
( 3542 , 55.78 )
( 3544 , 55.78 )
( 3546 , 55.82 )
( 3548 , 55.94 )
( 3550 , 56.00 )
( 3552 , 56.04 )
( 3554 , 56.06 )
( 3556 , 56.06 )
( 3558 , 56.07 )
( 3560 , 56.07 )
( 3562 , 56.23 )
( 3564 , 56.39 )
( 3566 , 56.41 )
( 3568 , 56.43 )
( 3570 , 56.53 )
( 3572 , 56.54 )
( 3574 , 56.55 )
( 3576 , 56.55 )
( 3578 , 56.77 )
( 3580 , 57.07 )
( 3582 , 57.63 )
( 3584 , 57.78 )
( 3586 , 58.04 )
( 3588 , 58.04 )
( 3590 , 58.48 )
( 3592 , 58.93 )
( 3594 , 59.40 )
( 3596 , 59.90 )
( 3598 , 60.41 )
( 3600 , 61.02 )
( 3602 , 61.75 )
( 3604 , 62.38 )
( 3606 , 62.84 )
( 3608 , 63.35 )
( 3610 , 63.63 )
( 3612 , 63.71 )
( 3614 , 63.96 )
( 3616 , 64.48 )
( 3618 , 64.62 )
( 3620 , 65.27 )
( 3622 , 65.72 )
( 3624 , 66.21 )
( 3626 , 66.15 )
( 3628 , 66.41 )
( 3630 , 66.67 )
( 3632 , 66.98 )
( 3634 , 67.08 )
( 3636 , 67.05 )
( 3638 , 66.91 )
( 3640 , 66.73 )
( 3642 , 66.62 )
( 3644 , 66.75 )
( 3646 , 66.88 )
( 3648 , 66.88 )
( 3650 , 66.88 )
( 3652 , 66.87 )
( 3654 , 66.77 )
( 3656 , 66.73 )
( 3658 , 66.70 )
( 3660 , 66.80 )
( 3662 , 66.72 )
( 3664 , 66.62 )
( 3666 , 66.52 )
( 3668 , 66.41 )
( 3670 , 66.30 )
( 3672 , 66.19 )
( 3674 , 66.15 )
( 3676 , 65.97 )
( 3678 , 65.73 )
( 3680 , 65.73 )
( 3682 , 65.56 )
( 3684 , 65.31 )
( 3686 , 65.06 )
( 3688 , 64.87 )
( 3690 , 64.71 )
( 3692 , 64.46 )
( 3694 , 64.31 )
( 3696 , 64.24 )
( 3698 , 64.26 )
( 3700 , 64.71 )
( 3702 , 65.00 )
( 3704 , 65.34 )
( 3706 , 65.73 )
( 3708 , 65.98 )
( 3710 , 66.30 )
( 3712 , 66.55 )
( 3714 , 66.91 )
( 3716 , 67.17 )
( 3718 , 67.55 )
( 3720 , 68.09 )
( 3722 , 68.52 )
( 3724 , 68.45 )
( 3726 , 68.20 )
( 3728 , 68.08 )
( 3730 , 67.94 )
( 3732 , 67.96 )
( 3734 , 67.83 )
( 3736 , 67.59 )
( 3738 , 67.59 )
( 3740 , 67.34 )
( 3742 , 67.49 )
( 3744 , 67.37 )
( 3746 , 67.45 )
( 3748 , 67.73 )
( 3750 , 68.13 )
( 3752 , 68.57 )
( 3754 , 68.93 )
( 3756 , 69.27 )
( 3758 , 69.53 )
( 3760 , 69.78 )
( 3762 , 70.20 )
( 3764 , 70.82 )
( 3766 , 71.25 )
( 3768 , 71.63 )
( 3770 , 72.02 )
( 3772 , 72.40 )
( 3774 , 72.77 )
( 3776 , 73.16 )
( 3778 , 73.16 )
( 3780 , 73.14 )
( 3782 , 72.99 )
( 3784 , 72.80 )
( 3786 , 72.74 )
( 3788 , 73.07 )
( 3790 , 73.21 )
( 3792 , 73.30 )
( 3794 , 73.40 )
( 3796 , 73.23 )
( 3798 , 73.38 )
( 3800 , 73.47 )
( 3802 , 73.29 )
( 3804 , 73.17 )
( 3806 , 72.93 )
( 3808 , 73.29 )
( 3810 , 73.54 )
( 3812 , 73.89 )
( 3814 , 74.15 )
( 3816 , 74.73 )
( 3818 , 75.06 )
( 3820 , 74.83 )
( 3822 , 74.59 )
( 3824 , 74.34 )
( 3826 , 74.27 )
( 3828 , 74.34 )
( 3830 , 74.11 )
( 3832 , 73.91 )
( 3834 , 73.67 )
( 3836 , 73.45 )
( 3838 , 73.20 )
( 3840 , 73.19 )
( 3842 , 73.16 )
( 3844 , 73.40 )
( 3846 , 73.43 )
( 3848 , 73.25 )
( 3850 , 73.21 )
( 3852 , 73.05 )
( 3854 , 72.87 )
( 3856 , 72.65 )
( 3858 , 72.41 )
( 3860 , 72.20 )
( 3862 , 72.19 )
( 3864 , 71.94 )
( 3866 , 71.73 )
( 3868 , 71.48 )
( 3870 , 71.34 )
( 3872 , 71.15 )
( 3874 , 70.90 )
( 3876 , 70.73 )
( 3878 , 70.62 )
( 3880 , 70.72 )
( 3882 , 71.06 )
( 3884 , 71.51 )
( 3886 , 71.89 )
( 3888 , 72.36 )
( 3890 , 72.88 )
( 3892 , 72.82 )
( 3894 , 72.83 )
( 3896 , 73.05 )
( 3898 , 73.02 )
( 3900 , 73.08 )
( 3902 , 73.09 )
( 3904 , 73.16 )
( 3906 , 73.25 )
( 3908 , 73.20 )
( 3910 , 72.70 )
( 3912 , 72.11 )
( 3914 , 71.51 )
( 3916 , 70.94 )
( 3918 , 70.34 )
( 3920 , 69.74 )
( 3922 , 69.66 )
( 3924 , 69.36 )
( 3926 , 68.80 )
( 3928 , 68.40 )
( 3930 , 68.12 )
( 3932 , 67.55 )
( 3934 , 66.98 )
( 3936 , 66.45 )
( 3938 , 65.84 )
( 3940 , 65.42 )
( 3942 , 65.16 )
( 3944 , 65.30 )
( 3946 , 65.45 )
( 3948 , 65.46 )
( 3950 , 65.52 )
( 3952 , 65.55 )
( 3954 , 65.68 )
( 3956 , 65.68 )
( 3958 , 65.70 )
( 3960 , 65.70 )
( 3962 , 65.70 )
( 3964 , 65.72 )
( 3966 , 65.90 )
( 3968 , 65.97 )
( 3970 , 66.09 )
( 3972 , 66.12 )
( 3974 , 66.14 )
( 3976 , 66.24 )
( 3978 , 66.30 )
( 3980 , 66.44 )
( 3982 , 66.45 )
( 3984 , 66.51 )
( 3986 , 66.55 )
( 3988 , 66.76 )
( 3990 , 67.00 )
( 3992 , 67.05 )
( 3994 , 67.16 )
( 3996 , 67.35 )
( 3998 , 67.56 )
( 4000 , 67.70 )
( 4002 , 67.70 )
( 4004 , 68.05 )
( 4006 , 68.23 )
( 4008 , 68.32 )
( 4010 , 68.59 )
( 4012 , 69.09 )
( 4014 , 69.56 )
( 4016 , 69.79 )
( 4018 , 69.94 )
( 4020 , 69.95 )
( 4022 , 70.16 )
( 4024 , 70.18 )
( 4026 , 70.38 )
( 4028 , 70.45 )
( 4030 , 70.64 )
( 4032 , 70.66 )
( 4034 , 70.66 )
( 4036 , 70.67 )
( 4038 , 70.67 )
( 4040 , 70.73 )
( 4042 , 70.73 )
( 4044 , 71.06 )
( 4046 , 71.40 )
( 4048 , 71.41 )
( 4050 , 71.45 )
( 4052 , 71.63 )
( 4054 , 71.65 )
( 4056 , 71.66 )
( 4058 , 72.10 )
( 4060 , 72.32 )
( 4062 , 72.33 )
( 4064 , 72.80 )
( 4066 , 73.49 )
( 4068 , 74.23 )
( 4070 , 74.68 )
( 4072 , 75.20 )
( 4074 , 75.23 )
( 4076 , 75.23 )
( 4078 , 75.71 )
( 4080 , 76.16 )
( 4082 , 76.61 )
( 4084 , 77.05 )
( 4086 , 77.52 )
( 4088 , 78.11 )
( 4090 , 78.82 )
( 4092 , 79.42 )
( 4094 , 80.16 )
( 4096 , 80.99 )
( 4098 , 80.99 )
( 4100 , 81.07 )
( 4102 , 81.16 )
( 4104 , 81.39 )
( 4106 , 81.29 )
( 4108 , 81.23 )
( 4110 , 81.11 )
( 4112 , 81.05 )
( 4114 , 80.94 )
( 4116 , 80.98 )
( 4118 , 80.79 )
( 4120 , 81.44 )
( 4122 , 81.98 )
( 4124 , 81.99 )
( 4126 , 82.23 )
( 4128 , 82.84 )
( 4130 , 83.38 )
( 4132 , 83.90 )
( 4134 , 84.01 )
( 4136 , 83.88 )
( 4138 , 83.64 )
( 4140 , 83.48 )
( 4142 , 83.25 )
( 4144 , 83.09 )
( 4146 , 82.91 )
( 4148 , 82.66 )
( 4150 , 82.44 )
( 4152 , 82.21 )
( 4154 , 81.98 )
( 4156 , 81.96 )
( 4158 , 81.99 )
( 4160 , 81.80 )
( 4162 , 81.92 )
( 4164 , 82.19 )
( 4166 , 81.94 )
( 4168 , 81.71 )
( 4170 , 81.64 )
( 4172 , 81.54 )
( 4174 , 81.36 )
( 4176 , 81.21 )
( 4178 , 81.02 )
( 4180 , 80.84 )
( 4182 , 80.66 )
( 4184 , 80.51 )
( 4186 , 80.38 )
( 4188 , 80.31 )
( 4190 , 80.23 )
( 4192 , 79.98 )
( 4194 , 79.73 )
( 4196 , 79.51 )
( 4198 , 79.38 )
( 4200 , 79.06 )
( 4202 , 78.56 )
( 4204 , 78.00 )
( 4206 , 77.50 )
( 4208 , 76.90 )
( 4210 , 76.34 )
( 4212 , 75.73 )
( 4214 , 75.19 )
( 4216 , 74.98 )
( 4218 , 74.38 )
( 4220 , 73.91 )
( 4222 , 73.60 )
( 4224 , 73.15 )
( 4226 , 72.58 )
( 4228 , 72.38 )
( 4230 , 72.18 )
( 4232 , 71.88 )
( 4234 , 71.28 )
( 4236 , 70.70 )
( 4238 , 70.20 )
( 4240 , 69.77 )
( 4242 , 69.31 )
( 4244 , 68.71 )
( 4246 , 68.29 )
( 4248 , 67.79 )
( 4250 , 67.27 )
( 4252 , 66.79 )
( 4254 , 66.45 )
( 4256 , 66.35 )
( 4258 , 65.81 )
( 4260 , 65.38 )
( 4262 , 64.79 )
( 4264 , 64.66 )
( 4266 , 64.42 )
( 4268 , 63.82 )
( 4270 , 63.23 )
( 4272 , 62.85 )
( 4274 , 62.25 )
( 4276 , 61.91 )
( 4278 , 61.81 )
( 4280 , 61.57 )
( 4282 , 60.97 )
( 4284 , 60.84 )
( 4286 , 60.67 )
( 4288 , 60.29 )
( 4290 , 59.79 )
( 4292 , 59.20 )
( 4294 , 58.91 )
( 4296 , 58.39 )
( 4298 , 57.81 )
( 4300 , 57.30 )
( 4302 , 56.91 )
( 4304 , 56.55 )
( 4306 , 56.50 )
( 4308 , 56.12 )
( 4310 , 55.53 )
( 4312 , 55.28 )
( 4314 , 55.02 )
( 4316 , 54.53 )
( 4318 , 54.14 )
( 4320 , 53.71 )
( 4322 , 53.54 )
( 4324 , 53.17 )
( 4326 , 52.67 )
( 4328 , 52.07 )
( 4330 , 51.71 )
( 4332 , 51.29 )
( 4334 , 50.89 )
( 4336 , 50.70 )
( 4338 , 50.16 )
( 4340 , 49.61 )
( 4342 , 49.01 )
( 4344 , 48.92 )
( 4346 , 49.27 )
( 4348 , 49.51 )
( 4350 , 49.71 )
( 4352 , 50.13 )
( 4354 , 50.38 )
( 4356 , 50.64 )
( 4358 , 50.76 )
( 4360 , 50.74 )
( 4362 , 50.75 )
( 4364 , 50.88 )
( 4366 , 51.11 )
( 4368 , 51.15 )
( 4370 , 51.06 )
( 4372 , 50.96 )
( 4374 , 50.75 )
( 4376 , 50.88 )
( 4378 , 51.42 )
( 4380 , 51.91 )
( 4382 , 52.28 )
( 4384 , 52.64 )
( 4386 , 53.14 )
( 4388 , 53.81 )
( 4390 , 54.56 )
( 4392 , 55.29 )
( 4394 , 55.08 )
( 4396 , 55.39 )
( 4398 , 55.81 )
( 4400 , 55.80 )
( 4402 , 55.80 )
( 4404 , 55.56 )
( 4406 , 55.38 )
( 4408 , 55.29 )
( 4410 , 55.43 )
( 4412 , 55.55 )
( 4414 , 55.67 )
( 4416 , 55.60 )
( 4418 , 55.36 )
( 4420 , 55.11 )
( 4422 , 54.86 )
( 4424 , 54.73 )
( 4426 , 55.05 )
( 4428 , 55.43 )
( 4430 , 55.99 )
( 4432 , 56.50 )
( 4434 , 56.75 )
( 4436 , 57.06 )
( 4438 , 57.28 )
( 4440 , 57.53 )
( 4442 , 57.73 )
( 4444 , 57.67 )
( 4446 , 57.53 )
( 4448 , 57.50 )
( 4450 , 57.73 )
( 4452 , 57.78 )
( 4454 , 57.64 )
( 4456 , 57.64 )
( 4458 , 58.08 )
( 4460 , 58.34 )
( 4462 , 58.74 )
( 4464 , 59.11 )
( 4466 , 58.95 )
( 4468 , 58.92 )
( 4470 , 59.13 )
( 4472 , 59.33 )
( 4474 , 59.55 )
( 4476 , 59.81 )
( 4478 , 60.06 )
( 4480 , 60.18 )
( 4482 , 60.23 )
( 4484 , 60.94 )
( 4486 , 61.72 )
( 4488 , 61.72 )
( 4490 , 61.74 )
( 4492 , 61.84 )
( 4494 , 62.00 )
( 4496 , 62.38 )
( 4498 , 62.73 )
( 4500 , 63.20 )
( 4502 , 63.46 )
( 4504 , 63.62 )
( 4506 , 63.38 )
( 4508 , 63.19 )
( 4510 , 63.39 )
( 4512 , 63.88 )
( 4514 , 64.49 )
( 4516 , 65.01 )
( 4518 , 65.38 )
( 4520 , 65.76 )
( 4522 , 66.09 )
( 4524 , 66.46 )
( 4526 , 66.83 )
( 4528 , 67.18 )
( 4530 , 67.47 )
( 4532 , 67.78 )
( 4534 , 68.04 )
( 4536 , 68.29 )
( 4538 , 68.30 )
( 4540 , 68.05 )
( 4542 , 67.88 )
( 4544 , 67.75 )
( 4546 , 67.84 )
( 4548 , 67.77 )
( 4550 , 67.69 )
( 4552 , 67.50 )
( 4554 , 67.33 )
( 4556 , 67.16 )
( 4558 , 67.09 )
( 4560 , 67.08 )
( 4562 , 67.03 )
( 4564 , 66.88 )
( 4566 , 66.67 )
( 4568 , 66.59 )
( 4570 , 66.35 )
( 4572 , 66.12 )
( 4574 , 65.95 )
( 4576 , 65.84 )
( 4578 , 65.73 )
( 4580 , 65.92 )
( 4582 , 65.85 )
( 4584 , 65.82 )
( 4586 , 65.81 )
( 4588 , 65.84 )
( 4590 , 65.89 )
( 4592 , 65.89 )
( 4594 , 65.88 )
( 4596 , 65.90 )
( 4598 , 65.91 )
( 4600 , 65.88 )
( 4602 , 65.95 )
( 4604 , 66.16 )
( 4606 , 66.08 )
( 4608 , 65.98 )
( 4610 , 66.06 )
( 4612 , 66.13 )
( 4614 , 66.24 )
( 4616 , 66.20 )
( 4618 , 66.43 )
( 4620 , 66.70 )
( 4622 , 66.91 )
( 4624 , 66.91 )
( 4626 , 66.89 )
( 4628 , 66.88 )
( 4630 , 67.05 )
( 4632 , 67.17 )
( 4634 , 67.31 )
( 4636 , 67.27 )
( 4638 , 67.06 )
( 4640 , 66.62 )
( 4642 , 66.27 )
( 4644 , 65.71 )
( 4646 , 65.53 )
( 4648 , 65.03 )
( 4650 , 64.45 )
( 4652 , 64.09 )
( 4654 , 63.64 )
( 4656 , 63.04 )
( 4658 , 62.46 )
( 4660 , 62.01 )
( 4662 , 61.76 )
( 4664 , 61.21 )
( 4666 , 61.19 )
( 4668 , 60.80 )
( 4670 , 60.27 )
( 4672 , 59.75 )
( 4674 , 59.16 )
( 4676 , 58.62 )
( 4678 , 58.05 )
( 4680 , 57.45 )
( 4682 , 56.96 )
( 4684 , 56.73 )
( 4686 , 56.28 )
( 4688 , 56.06 )
( 4690 , 55.80 )
( 4692 , 55.75 )
( 4694 , 55.59 )
( 4696 , 55.01 )
( 4698 , 54.61 )
( 4700 , 54.42 )
( 4702 , 53.82 )
( 4704 , 53.31 )
( 4706 , 52.86 )
( 4708 , 52.75 )
( 4710 , 52.32 )
( 4712 , 51.72 )
( 4714 , 51.22 )
( 4716 , 50.64 )
( 4718 , 50.04 )
( 4720 , 49.47 )
( 4722 , 49.11 )
( 4724 , 49.00 )
( 4726 , 49.07 )
( 4728 , 48.68 )
( 4730 , 48.14 )
( 4732 , 47.80 )
( 4734 , 47.33 )
( 4736 , 47.15 )
( 4738 , 46.97 )
( 4740 , 46.55 )
( 4742 , 46.35 )
( 4744 , 46.00 )
( 4746 , 45.41 )
( 4748 , 45.26 )
( 4750 , 44.67 )
( 4752 , 44.07 )
( 4754 , 43.83 )
( 4756 , 43.29 )
( 4758 , 43.00 )
( 4760 , 42.55 )
( 4762 , 42.05 )
( 4764 , 41.50 )
( 4766 , 41.02 )
( 4768 , 40.68 )
( 4770 , 40.10 )
( 4772 , 39.66 )
( 4774 , 39.06 )
( 4776 , 38.71 )
( 4778 , 38.55 )
( 4780 , 38.36 )
( 4782 , 38.22 )
( 4784 , 38.14 )
( 4786 , 37.54 )
( 4788 , 37.48 )
( 4790 , 37.50 )
( 4792 , 37.43 )
( 4794 , 37.35 )
( 4796 , 37.24 )
( 4798 , 36.64 )
( 4800 , 36.25 )
( 4802 , 35.88 )
( 4804 , 35.39 )
( 4806 , 34.83 )
( 4808 , 34.46 )
( 4810 , 33.92 )
( 4812 , 33.35 )
( 4814 , 32.75 )
( 4816 , 32.48 )
( 4818 , 32.45 )
( 4820 , 31.90 )
( 4822 , 31.39 )
( 4824 , 30.88 )
( 4826 , 30.71 )
( 4828 , 30.40 )
( 4830 , 29.80 )
( 4832 , 29.43 )
( 4834 , 29.44 )
( 4836 , 29.23 )
( 4838 , 28.97 )
( 4840 , 28.57 )
( 4842 , 28.22 )
( 4844 , 28.10 )
( 4846 , 28.07 )
( 4848 , 27.84 )
( 4850 , 27.83 )
( 4852 , 28.00 )
( 4854 , 27.68 )
( 4856 , 27.35 )
( 4858 , 26.76 )
( 4860 , 26.17 )
( 4862 , 25.64 )
( 4864 , 25.35 )
( 4866 , 25.19 )
( 4868 , 24.93 )
( 4870 , 24.36 )
( 4872 , 24.17 )
( 4874 , 23.83 )
( 4876 , 23.72 )
( 4878 , 23.14 )
( 4880 , 22.89 )
( 4882 , 22.36 )
( 4884 , 21.76 )
( 4886 , 21.16 )
( 4888 , 20.70 )
( 4890 , 20.14 )
( 4892 , 19.54 )
( 4894 , 19.30 )
( 4896 , 19.17 )
( 4898 , 19.15 )
( 4900 , 18.97 )
( 4902 , 18.79 )
( 4904 , 18.23 )
( 4906 , 17.83 )
( 4908 , 17.28 )
( 4910 , 17.11 )
( 4912 , 17.07 )
( 4914 , 16.48 )
( 4916 , 15.92 )
( 4918 , 15.42 )
( 4920 , 14.83 )
( 4922 , 14.24 )
( 4924 , 13.86 )
( 4926 , 13.84 )
( 4928 , 13.48 )
( 4930 , 13.30 )
( 4932 , 13.26 )
( 4934 , 13.59 )
( 4936 , 13.79 )
( 4938 , 13.79 )
( 4940 , 13.84 )
( 4942 , 14.09 )
( 4944 , 14.33 )
( 4946 , 14.33 )
( 4948 , 14.36 )
( 4950 , 14.51 )
( 4952 , 15.00 )
( 4954 , 15.01 )
( 4956 , 15.02 )
( 4958 , 15.07 )
( 4960 , 15.23 )
( 4962 , 15.39 )
( 4964 , 15.52 )
( 4966 , 15.69 )
( 4968 , 15.71 )
( 4970 , 16.07 )
( 4972 , 16.72 )
( 4974 , 17.57 )
( 4976 , 18.28 )
( 4978 , 18.99 )
( 4980 , 19.32 )
( 4982 , 19.32 )
( 4984 , 19.40 )
( 4986 , 19.51 )
( 4988 , 19.63 )
( 4990 , 19.63 )
( 4992 , 19.82 )
( 4994 , 19.84 )
( 4996 , 20.28 )
( 4998 , 21.09 )
( 5000 , 21.97 )
( 5002 , 22.81 )
( 5004 , 23.40 )
( 5006 , 23.43 )
( 5008 , 23.53 )
( 5010 , 23.67 )
( 5012 , 23.75 )
( 5014 , 24.18 )
( 5016 , 24.34 )
( 5018 , 24.47 )
( 5020 , 24.87 )
( 5022 , 25.26 )
( 5024 , 25.56 )
( 5026 , 25.76 )
( 5028 , 26.06 )
( 5030 , 26.38 )
( 5032 , 26.53 )
( 5034 , 26.77 )
( 5036 , 27.21 )
( 5038 , 27.78 )
( 5040 , 28.33 )
( 5042 , 28.83 )
( 5044 , 28.99 )
( 5046 , 29.13 )
( 5048 , 29.33 )
( 5050 , 29.58 )
( 5052 , 29.87 )
( 5054 , 30.05 )
( 5056 , 30.37 )
( 5058 , 30.56 )
( 5060 , 30.69 )
( 5062 , 30.71 )
( 5064 , 30.78 )
( 5066 , 30.88 )
( 5068 , 30.90 )
( 5070 , 30.98 )
( 5072 , 31.02 )
( 5074 , 30.93 )
( 5076 , 30.77 )
( 5078 , 30.66 )
( 5080 , 30.74 )
( 5082 , 30.31 )
( 5084 , 29.87 )
( 5086 , 29.52 )
( 5088 , 29.03 )
( 5090 , 28.64 )
( 5092 , 28.35 )
( 5094 , 28.17 )
( 5096 , 27.67 )
( 5098 , 27.29 )
( 5100 , 26.79 )
( 5102 , 26.24 )
( 5104 , 25.79 )
( 5106 , 25.41 )
( 5108 , 25.50 )
( 5110 , 25.28 )
( 5112 , 24.82 )
( 5114 , 24.46 )
( 5116 , 24.50 )
( 5118 , 24.14 )
( 5120 , 23.60 )
( 5122 , 23.21 )
( 5124 , 22.94 )
( 5126 , 22.94 )
( 5128 , 22.97 )
( 5130 , 22.90 )
( 5132 , 22.65 )
( 5134 , 22.05 )
( 5136 , 21.66 )
( 5138 , 21.34 )
( 5140 , 21.27 )
( 5142 , 20.88 )
( 5144 , 20.69 )
( 5146 , 20.10 )
( 5148 , 20.06 )
( 5150 , 19.81 )
( 5152 , 19.64 )
( 5154 , 19.53 )
( 5156 , 19.52 )
( 5158 , 19.60 )
( 5160 , 19.82 )
( 5162 , 20.27 )
( 5164 , 20.79 )
( 5166 , 21.29 )
( 5168 , 21.82 )
( 5170 , 22.19 )
( 5172 , 22.21 )
( 5174 , 23.03 )
( 5176 , 23.73 )
( 5178 , 24.56 )
( 5180 , 25.32 )
( 5182 , 26.22 )
( 5184 , 27.02 )
( 5186 , 27.72 )
( 5188 , 28.42 )
( 5190 , 29.04 )
( 5192 , 29.57 )
( 5194 , 30.07 )
( 5196 , 30.80 )
( 5198 , 31.37 )
( 5200 , 32.00 )
( 5202 , 32.44 )
( 5204 , 33.14 )
( 5206 , 33.42 )
( 5208 , 33.43 )
( 5210 , 33.64 )
( 5212 , 34.01 )
( 5214 , 34.27 )
( 5216 , 34.38 )
( 5218 , 34.37 )
( 5220 , 34.60 )
( 5222 , 34.91 )
( 5224 , 35.08 )
( 5226 , 35.17 )
( 5228 , 35.30 )
( 5230 , 35.61 )
( 5232 , 35.43 )
( 5234 , 35.64 )
( 5236 , 35.73 )
( 5238 , 36.06 )
( 5240 , 35.81 )
( 5242 , 36.12 )
( 5244 , 36.38 )
( 5246 , 36.79 )
( 5248 , 36.79 )
( 5250 , 36.59 )
( 5252 , 36.41 )
( 5254 , 36.52 )
( 5256 , 36.69 )
( 5258 , 36.65 )
( 5260 , 36.57 )
( 5262 , 36.55 )
( 5264 , 36.31 )
( 5266 , 36.09 )
( 5268 , 35.98 )
( 5270 , 35.76 )
( 5272 , 36.30 )
( 5274 , 36.74 )
( 5276 , 36.81 )
( 5278 , 36.62 )
( 5280 , 36.55 )
( 5282 , 36.57 )
( 5284 , 36.12 )
( 5286 , 35.93 )
( 5288 , 35.35 )
( 5290 , 35.45 )
( 5292 , 35.09 )
( 5294 , 34.64 )
( 5296 , 34.04 )
( 5298 , 33.45 )
( 5300 , 32.97 )
( 5302 , 32.52 )
( 5304 , 31.91 )
( 5306 , 31.31 )
( 5308 , 31.06 )
( 5310 , 30.77 )
( 5312 , 30.38 )
( 5314 , 29.79 )
( 5316 , 29.24 )
( 5318 , 28.74 )
( 5320 , 28.19 )
( 5322 , 27.97 )
( 5324 , 28.04 )
( 5326 , 28.45 )
( 5328 , 29.02 )
( 5330 , 29.54 )
( 5332 , 30.32 )
( 5334 , 30.88 )
( 5336 , 31.30 )
( 5338 , 31.77 )
( 5340 , 32.22 )
( 5342 , 32.62 )
( 5344 , 32.87 )
( 5346 , 32.81 )
( 5348 , 33.64 )
( 5350 , 34.44 )
( 5352 , 35.27 )
( 5354 , 36.12 )
( 5356 , 36.95 )
( 5358 , 37.83 )
( 5360 , 38.68 )
( 5362 , 39.69 )
( 5364 , 40.54 )
( 5366 , 41.43 )
( 5368 , 42.33 )
( 5370 , 43.18 )
( 5372 , 43.78 )
( 5374 , 44.33 )
( 5376 , 44.82 )
( 5378 , 45.49 )
( 5380 , 46.12 )
( 5382 , 46.39 )
( 5384 , 46.48 )
( 5386 , 46.27 )
( 5388 , 46.06 )
( 5390 , 45.84 )
( 5392 , 45.93 )
( 5394 , 46.09 )
( 5396 , 45.84 )
( 5398 , 45.68 )
( 5400 , 46.00 )
( 5402 , 46.21 )
( 5404 , 46.43 )
( 5406 , 46.62 )
( 5408 , 46.57 )
( 5410 , 46.39 )
( 5412 , 46.21 )
( 5414 , 46.12 )
( 5416 , 46.20 )
( 5418 , 46.14 )
( 5420 , 46.10 )
( 5422 , 46.00 )
( 5424 , 45.93 )
( 5426 , 45.98 )
( 5428 , 45.87 )
( 5430 , 45.77 )
( 5432 , 45.66 )
( 5434 , 45.61 )
( 5436 , 45.61 )
( 5438 , 45.54 )
( 5440 , 45.55 )
( 5442 , 45.59 )
( 5444 , 45.73 )
( 5446 , 45.98 )
( 5448 , 46.34 )
( 5450 , 46.45 )
( 5452 , 46.38 )
( 5454 , 46.28 )
( 5456 , 46.21 )
( 5458 , 46.12 )
( 5460 , 46.01 )
( 5462 , 45.57 )
( 5464 , 44.98 )
( 5466 , 44.43 )
( 5468 , 43.99 )
( 5470 , 43.39 )
( 5472 , 42.81 )
( 5474 , 42.27 )
( 5476 , 42.41 )
( 5478 , 42.38 )
( 5480 , 42.05 )
( 5482 , 41.55 )
( 5484 , 40.95 )
( 5486 , 40.81 )
( 5488 , 40.52 )
( 5490 , 39.92 )
( 5492 , 39.34 )
( 5494 , 38.86 )
( 5496 , 38.33 )
( 5498 , 37.75 )
( 5500 , 37.47 )
( 5502 , 36.93 )
( 5504 , 36.33 )
( 5506 , 35.91 )
( 5508 , 35.55 )
( 5510 , 35.04 )
( 5512 , 34.76 )
( 5514 , 34.23 )
( 5516 , 34.06 )
( 5518 , 33.88 )
( 5520 , 34.08 )
( 5522 , 34.44 )
( 5524 , 34.79 )
( 5526 , 34.91 )
( 5528 , 34.93 )
( 5530 , 34.95 )
( 5532 , 34.97 )
( 5534 , 35.06 )
( 5536 , 35.07 )
( 5538 , 35.13 )
( 5540 , 35.71 )
( 5542 , 36.27 )
( 5544 , 36.89 )
( 5546 , 37.34 )
( 5548 , 37.91 )
( 5550 , 38.49 )
( 5552 , 39.07 )
( 5554 , 39.54 )
( 5556 , 40.11 )
( 5558 , 40.80 )
( 5560 , 41.39 )
( 5562 , 41.69 )
( 5564 , 41.72 )
( 5566 , 41.73 )
( 5568 , 41.85 )
( 5570 , 41.88 )
( 5572 , 42.01 )
( 5574 , 42.30 )
( 5576 , 42.55 )
( 5578 , 42.63 )
( 5580 , 42.71 )
( 5582 , 42.84 )
( 5584 , 42.85 )
( 5586 , 43.21 )
( 5588 , 44.04 )
( 5590 , 44.82 )
( 5592 , 45.51 )
( 5594 , 46.27 )
( 5596 , 47.08 )
( 5598 , 47.64 )
( 5600 , 48.15 )
( 5602 , 48.89 )
( 5604 , 49.51 )
( 5606 , 50.07 )
( 5608 , 50.12 )
( 5610 , 50.19 )
( 5612 , 50.38 )
( 5614 , 50.46 )
( 5616 , 50.79 )
( 5618 , 51.13 )
( 5620 , 51.46 )
( 5622 , 51.52 )
( 5624 , 51.53 )
( 5626 , 51.63 )
( 5628 , 51.80 )
( 5630 , 51.89 )
( 5632 , 52.00 )
( 5634 , 52.01 )
( 5636 , 52.15 )
( 5638 , 52.30 )
( 5640 , 52.35 )
( 5642 , 52.59 )
( 5644 , 52.77 )
( 5646 , 52.97 )
( 5648 , 52.91 )
( 5650 , 53.06 )
( 5652 , 53.07 )
( 5654 , 52.95 )
( 5656 , 53.18 )
( 5658 , 53.14 )
( 5660 , 53.18 )
( 5662 , 53.19 )
( 5664 , 53.20 )
( 5666 , 53.18 )
( 5668 , 53.32 )
( 5670 , 53.71 )
( 5672 , 54.20 )
( 5674 , 54.80 )
( 5676 , 55.34 )
( 5678 , 55.62 )
( 5680 , 56.05 )
( 5682 , 56.18 )
( 5684 , 56.18 )
( 5686 , 56.21 )
( 5688 , 56.45 )
( 5690 , 56.90 )
( 5692 , 57.42 )
( 5694 , 57.89 )
( 5696 , 58.40 )
( 5698 , 58.41 )
( 5700 , 58.44 )
( 5702 , 58.46 )
( 5704 , 58.49 )
( 5706 , 58.53 )
( 5708 , 58.56 )
( 5710 , 58.76 )
( 5712 , 58.93 )
( 5714 , 59.30 )
( 5716 , 59.34 )
( 5718 , 59.34 )
( 5720 , 59.48 )
( 5722 , 59.83 )
( 5724 , 60.12 )
( 5726 , 60.20 )
( 5728 , 60.40 )
( 5730 , 60.45 )
( 5732 , 60.48 )
( 5734 , 60.51 )
( 5736 , 61.21 )
( 5738 , 61.92 )
( 5740 , 62.38 )
( 5742 , 62.85 )
( 5744 , 63.30 )
( 5746 , 63.79 )
( 5748 , 64.49 )
( 5750 , 65.16 )
( 5752 , 65.80 )
( 5754 , 66.41 )
( 5756 , 66.98 )
( 5758 , 67.60 )
( 5760 , 68.17 )
( 5762 , 68.78 )
( 5764 , 69.37 )
( 5766 , 70.02 )
( 5768 , 70.16 )
( 5770 , 70.48 )
( 5772 , 70.59 )
( 5774 , 70.91 )
( 5776 , 70.92 )
( 5778 , 70.99 )
( 5780 , 71.00 )
( 5782 , 71.01 )
( 5784 , 71.52 )
( 5786 , 72.07 )
( 5788 , 72.70 )
( 5790 , 73.20 )
( 5792 , 73.88 )
( 5794 , 74.51 )
( 5796 , 75.01 )
( 5798 , 75.27 )
( 5800 , 75.60 )
( 5802 , 75.80 )
( 5804 , 75.82 )
( 5806 , 76.04 )
( 5808 , 76.49 )
( 5810 , 76.83 )
( 5812 , 76.86 )
( 5814 , 76.98 )
( 5816 , 76.98 )
( 5818 , 77.20 )
( 5820 , 77.38 )
( 5822 , 77.53 )
( 5824 , 77.54 )
( 5826 , 77.69 )
( 5828 , 78.09 )
( 5830 , 78.45 )
( 5832 , 78.47 )
( 5834 , 78.47 )
( 5836 , 78.58 )
( 5838 , 78.60 )
( 5840 , 78.62 )
( 5842 , 78.93 )
( 5844 , 79.60 )
( 5846 , 80.25 )
( 5848 , 80.89 )
( 5850 , 81.48 )
( 5852 , 81.95 )
( 5854 , 82.51 )
( 5856 , 83.01 )
( 5858 , 83.47 )
( 5860 , 83.48 )
( 5862 , 83.48 )
( 5864 , 83.63 )
( 5866 , 83.70 )
( 5868 , 83.80 )
( 5870 , 83.88 )
( 5872 , 83.88 )
( 5874 , 83.89 )
( 5876 , 83.91 )
( 5878 , 83.98 )
( 5880 , 83.98 )
( 5882 , 84.00 )
( 5884 , 84.30 )
( 5886 , 84.44 )
( 5888 , 84.57 )
( 5890 , 84.67 )
( 5892 , 84.67 )
( 5894 , 84.68 )
( 5896 , 84.73 )
( 5898 , 84.76 )
( 5900 , 84.80 )
( 5902 , 84.80 )
( 5904 , 85.38 )
( 5906 , 85.91 )
( 5908 , 86.39 )
( 5910 , 86.88 )
( 5912 , 87.40 )
( 5914 , 87.91 )
( 5916 , 88.05 )
( 5918 , 88.06 )
( 5920 , 88.06 )
( 5922 , 88.12 )
( 5924 , 88.19 )
( 5926 , 88.28 )
( 5928 , 88.41 )
( 5930 , 88.52 )
( 5932 , 88.78 )
( 5934 , 89.08 )
( 5936 , 89.30 )
( 5938 , 89.42 )
( 5940 , 89.70 )
( 5942 , 90.05 )
( 5944 , 90.27 )
( 5946 , 90.30 )
( 5948 , 90.45 )
( 5950 , 90.54 )
( 5952 , 90.70 )
( 5954 , 90.77 )
( 5956 , 90.95 )
( 5958 , 90.98 )
( 5960 , 91.07 )
( 5962 , 91.20 )
( 5964 , 91.27 )
( 5966 , 91.16 )
( 5968 , 90.62 )
( 5970 , 90.23 )
( 5972 , 89.67 )
( 5974 , 89.23 )
( 5976 , 88.84 )
( 5978 , 88.25 )
( 5980 , 87.75 )
( 5982 , 87.27 )
( 5984 , 86.67 )
( 5986 , 86.18 )
( 5988 , 85.72 )
( 5990 , 85.11 )
( 5992 , 84.76 )
( 5994 , 84.16 )
( 5996 , 83.61 )
( 5998 , 83.20 )
( 6000 , 82.80 )
( 6002 , 82.20 )
( 6004 , 81.59 )
( 6006 , 81.01 )
( 6008 , 80.43 )
( 6010 , 79.99 )
( 6012 , 79.41 )
( 6014 , 78.83 )
( 6016 , 78.45 )
( 6018 , 78.29 )
( 6020 , 77.84 )
( 6022 , 77.34 )
( 6024 , 76.98 )
( 6026 , 76.38 )
( 6028 , 75.96 )
( 6030 , 75.62 )
( 6032 , 75.02 )
( 6034 , 74.42 )
( 6036 , 73.84 )
( 6038 , 73.24 )
( 6040 , 72.88 )
( 6042 , 72.48 )
( 6044 , 72.38 )
( 6046 , 71.81 )
( 6048 , 71.20 )
( 6050 , 71.02 )
( 6052 , 70.84 )
( 6054 , 70.63 )
( 6056 , 70.13 )
( 6058 , 69.55 )
( 6060 , 68.98 )
( 6062 , 68.38 )
( 6064 , 67.78 )
( 6066 , 67.29 )
( 6068 , 67.13 )
( 6070 , 66.71 )
( 6072 , 66.21 )
( 6074 , 65.82 )
( 6076 , 65.46 )
( 6078 , 65.02 )
( 6080 , 64.58 )
( 6082 , 64.15 )
( 6084 , 63.93 )
( 6086 , 63.74 )
( 6088 , 63.65 )
( 6090 , 63.46 )
( 6092 , 62.89 )
( 6094 , 62.30 )
( 6096 , 61.74 )
( 6098 , 61.30 )
( 6100 , 61.19 )
( 6102 , 61.26 )
( 6104 , 60.96 )
( 6106 , 60.50 )
( 6108 , 60.46 )
( 6110 , 60.18 )
( 6112 , 59.79 )
( 6114 , 59.39 )
( 6116 , 59.29 )
( 6118 , 59.08 )
( 6120 , 58.85 )
( 6122 , 58.62 )
( 6124 , 58.13 )
( 6126 , 57.75 )
( 6128 , 57.42 )
( 6130 , 57.30 )
( 6132 , 57.13 )
( 6134 , 57.02 )
( 6136 , 56.55 )
( 6138 , 56.03 )
( 6140 , 55.78 )
( 6142 , 55.41 )
( 6144 , 55.04 )
( 6146 , 54.64 )
( 6148 , 54.09 )
( 6150 , 53.64 )
( 6152 , 53.09 )
( 6154 , 52.49 )
( 6156 , 51.91 )
( 6158 , 51.56 )
( 6160 , 51.02 )
( 6162 , 50.82 )
( 6164 , 50.30 )
( 6166 , 49.70 )
( 6168 , 49.21 )
( 6170 , 49.07 )
( 6172 , 48.84 )
( 6174 , 48.47 )
( 6176 , 48.20 )
( 6178 , 47.93 )
( 6180 , 47.62 )
( 6182 , 47.18 )
( 6184 , 46.78 )
( 6186 , 46.30 )
( 6188 , 45.82 )
( 6190 , 45.44 )
( 6192 , 44.84 )
( 6194 , 44.48 )
( 6196 , 44.38 )
( 6198 , 43.78 )
( 6200 , 43.25 )
( 6202 , 42.68 )
( 6204 , 42.49 )
( 6206 , 42.10 )
( 6208 , 41.54 )
( 6210 , 41.17 )
( 6212 , 40.74 )
( 6214 , 40.58 )
( 6216 , 40.34 )
( 6218 , 40.33 )
( 6220 , 40.44 )
( 6222 , 40.29 )
( 6224 , 39.69 )
( 6226 , 39.09 )
( 6228 , 38.65 )
( 6230 , 38.53 )
( 6232 , 38.37 )
( 6234 , 37.86 )
( 6236 , 37.36 )
( 6238 , 36.80 )
( 6240 , 36.49 )
( 6242 , 36.30 )
( 6244 , 36.09 )
( 6246 , 36.36 )
( 6248 , 36.25 )
( 6250 , 36.17 )
( 6252 , 36.30 )
( 6254 , 36.27 )
( 6256 , 36.63 )
( 6258 , 36.42 )
( 6260 , 36.37 )
( 6262 , 36.14 )
( 6264 , 36.11 )
( 6266 , 36.05 )
( 6268 , 36.16 )
( 6270 , 35.99 )
( 6272 , 35.87 )
( 6274 , 35.79 )
( 6276 , 35.54 )
( 6278 , 35.31 )
( 6280 , 35.25 )
( 6282 , 35.05 )
( 6284 , 34.94 )
( 6286 , 35.07 )
( 6288 , 35.15 )
( 6290 , 35.39 )
( 6292 , 35.49 )
( 6294 , 36.00 )
( 6296 , 36.61 )
( 6298 , 37.17 )
( 6300 , 37.62 )
( 6302 , 37.46 )
( 6304 , 37.23 )
( 6306 , 37.49 )
( 6308 , 37.46 )
( 6310 , 37.36 )
( 6312 , 37.18 )
( 6314 , 37.20 )
( 6316 , 37.08 )
( 6318 , 37.01 )
( 6320 , 37.20 )
( 6322 , 37.30 )
( 6324 , 37.05 )
( 6326 , 37.29 )
( 6328 , 37.64 )
( 6330 , 38.00 )
( 6332 , 38.31 )
( 6334 , 38.50 )
( 6336 , 38.45 )
( 6338 , 38.47 )
( 6340 , 38.36 )
( 6342 , 38.53 )
( 6344 , 38.20 )
( 6346 , 37.75 )
( 6348 , 37.70 )
( 6350 , 37.58 )
( 6352 , 37.48 )
( 6354 , 37.74 )
( 6356 , 37.97 )
( 6358 , 38.16 )
( 6360 , 38.52 )
( 6362 , 38.72 )
( 6364 , 38.84 )
( 6366 , 39.00 )
( 6368 , 38.93 )
( 6370 , 38.35 )
( 6372 , 37.75 )
( 6374 , 37.24 )
( 6376 , 36.65 )
( 6378 , 36.34 )
( 6380 , 36.12 )
( 6382 , 35.74 )
( 6384 , 35.16 )
( 6386 , 34.72 )
( 6388 , 34.12 )
( 6390 , 33.89 )
( 6392 , 33.66 )
( 6394 , 33.36 )
( 6396 , 32.85 )
( 6398 , 32.26 )
( 6400 , 31.85 )
( 6402 , 31.34 )
( 6404 , 31.03 )
( 6406 , 30.43 )
( 6408 , 29.90 )
( 6410 , 29.42 )
( 6412 , 28.81 )
( 6414 , 28.60 )
( 6416 , 28.51 )
( 6418 , 28.35 )
( 6420 , 27.75 )
( 6422 , 27.62 )
( 6424 , 27.54 )
( 6426 , 26.99 )
( 6428 , 26.97 )
( 6430 , 26.75 )
( 6432 , 26.22 )
( 6434 , 25.69 )
( 6436 , 25.19 )
( 6438 , 24.61 )
( 6440 , 24.01 )
( 6442 , 23.44 )
( 6444 , 23.10 )
( 6446 , 22.72 )
( 6448 , 22.15 )
( 6450 , 21.58 )
( 6452 , 20.99 )
( 6454 , 20.66 )
( 6456 , 20.18 )
( 6458 , 19.87 )
( 6460 , 19.33 )
( 6462 , 18.73 )
( 6464 , 18.71 )
( 6466 , 18.38 )
( 6468 , 17.98 )
( 6470 , 17.55 )
( 6472 , 17.03 )
( 6474 , 16.52 )
( 6476 , 16.17 )
( 6478 , 15.75 )
( 6480 , 15.16 )
( 6482 , 14.76 )
( 6484 , 14.65 )
( 6486 , 14.11 )
( 6488 , 13.55 )
( 6490 , 13.12 )
( 6492 , 12.61 )
( 6494 , 12.00 )
( 6496 , 11.72 )
( 6498 , 11.35 )
( 6500 , 10.85 )
( 6502 , 10.28 )
( 6504 , 9.951 )
( 6506 , 9.525 )
( 6508 , 9.087 )
( 6510 , 8.537 )
( 6512 , 8.211 )
( 6514 , 7.965 )
( 6516 , 7.823 )
( 6518 , 7.465 )
( 6520 , 7.448 )
( 6522 , 7.332 )
( 6524 , 6.900 )
( 6526 , 6.702 )
( 6528 , 6.310 )
( 6530 , 5.791 )
( 6532 , 5.529 )
( 6534 , 5.104 )
( 6536 , 5.135 )
( 6538 , 5.209 )
( 6540 , 5.564 )
( 6542 , 5.610 )
( 6544 , 5.664 )
( 6546 , 5.735 )
( 6548 , 5.803 )
( 6550 , 6.360 )
( 6552 , 6.266 )
( 6554 , 5.913 )
( 6556 , 5.751 )
( 6558 , 5.430 )
( 6560 , 4.839 )
( 6562 , 4.413 )
( 6564 , 3.935 )
( 6566 , 3.783 )
( 6568 , 3.387 )
( 6570 , 3.543 )
( 6572 , 3.513 )
( 6574 , 3.663 )
( 6576 , 3.969 )
( 6578 , 3.850 )
( 6580 , 3.528 )
( 6582 , 3.206 )
( 6584 , 2.779 )
};

\addplot[color=red] coordinates{
( 0 , 5.752 )
( 2 , 6.312 )
( 4 , 6.935 )
( 6 , 7.424 )
( 8 , 7.643 )
( 10 , 7.746 )
( 12 , 8.151 )
( 14 , 8.311 )
( 16 , 8.581 )
( 18 , 8.764 )
( 20 , 8.892 )
( 22 , 9.185 )
( 24 , 9.418 )
( 26 , 9.703 )
( 28 , 9.726 )
( 30 , 9.771 )
( 32 , 10.05 )
( 34 , 10.11 )
( 36 , 9.979 )
( 38 , 10.13 )
( 40 , 10.25 )
( 42 , 10.64 )
( 44 , 11.12 )
( 46 , 11.48 )
( 48 , 11.99 )
( 50 , 12.58 )
( 52 , 13.01 )
( 54 , 13.44 )
( 56 , 14.10 )
( 58 , 14.72 )
( 60 , 15.47 )
( 62 , 15.98 )
( 64 , 16.45 )
( 66 , 16.75 )
( 68 , 16.88 )
( 70 , 17.02 )
( 72 , 17.30 )
( 74 , 17.59 )
( 76 , 18.00 )
( 78 , 18.02 )
( 80 , 18.04 )
( 82 , 18.20 )
( 84 , 18.26 )
( 86 , 18.33 )
( 88 , 18.79 )
( 90 , 18.79 )
( 92 , 18.79 )
( 94 , 19.04 )
( 96 , 19.05 )
( 98 , 19.11 )
( 100 , 19.44 )
( 102 , 19.88 )
( 104 , 20.31 )
( 106 , 20.50 )
( 108 , 20.76 )
( 110 , 21.05 )
( 112 , 21.11 )
( 114 , 21.12 )
( 116 , 21.12 )
( 118 , 21.26 )
( 120 , 21.46 )
( 122 , 21.92 )
( 124 , 22.25 )
( 126 , 22.60 )
( 128 , 22.73 )
( 130 , 22.97 )
( 132 , 23.10 )
( 134 , 23.49 )
( 136 , 23.91 )
( 138 , 24.11 )
( 140 , 24.26 )
( 142 , 24.55 )
( 144 , 24.98 )
( 146 , 25.49 )
( 148 , 26.01 )
( 150 , 26.21 )
( 152 , 26.57 )
( 154 , 26.84 )
( 156 , 27.13 )
( 158 , 27.52 )
( 160 , 27.95 )
( 162 , 28.43 )
( 164 , 28.90 )
( 166 , 29.24 )
( 168 , 29.31 )
( 170 , 29.27 )
( 172 , 29.24 )
( 174 , 29.24 )
( 176 , 29.39 )
( 178 , 29.71 )
( 180 , 30.05 )
( 182 , 30.32 )
( 184 , 30.55 )
( 186 , 30.74 )
( 188 , 30.90 )
( 190 , 30.78 )
( 192 , 30.74 )
( 194 , 30.72 )
( 196 , 30.62 )
( 198 , 30.63 )
( 200 , 30.60 )
( 202 , 30.60 )
( 204 , 30.71 )
( 206 , 30.76 )
( 208 , 30.90 )
( 210 , 31.10 )
( 212 , 31.36 )
( 214 , 31.74 )
( 216 , 32.07 )
( 218 , 32.21 )
( 220 , 32.32 )
( 222 , 32.44 )
( 224 , 32.44 )
( 226 , 32.47 )
( 228 , 32.57 )
( 230 , 32.63 )
( 232 , 32.49 )
( 234 , 32.12 )
( 236 , 31.55 )
( 238 , 30.95 )
( 240 , 30.51 )
( 242 , 30.25 )
( 244 , 30.19 )
( 246 , 29.59 )
( 248 , 29.53 )
( 250 , 29.17 )
( 252 , 28.61 )
( 254 , 28.08 )
( 256 , 27.78 )
( 258 , 27.57 )
( 260 , 27.41 )
( 262 , 27.21 )
( 264 , 27.15 )
( 266 , 27.26 )
( 268 , 27.11 )
( 270 , 26.74 )
( 272 , 26.37 )
( 274 , 25.94 )
( 276 , 25.43 )
( 278 , 25.02 )
( 280 , 24.51 )
( 282 , 24.02 )
( 284 , 23.44 )
( 286 , 23.25 )
( 288 , 22.80 )
( 290 , 22.27 )
( 292 , 21.74 )
( 294 , 21.20 )
( 296 , 20.89 )
( 298 , 20.29 )
( 300 , 19.86 )
( 302 , 19.28 )
( 304 , 18.88 )
( 306 , 18.38 )
( 308 , 17.98 )
( 310 , 17.80 )
( 312 , 17.49 )
( 314 , 17.11 )
( 316 , 16.83 )
( 318 , 16.23 )
( 320 , 15.86 )
( 322 , 15.38 )
( 324 , 15.20 )
( 326 , 15.49 )
( 328 , 15.83 )
( 330 , 15.97 )
( 332 , 15.99 )
( 334 , 15.83 )
( 336 , 15.59 )
( 338 , 15.66 )
( 340 , 15.41 )
( 342 , 15.33 )
( 344 , 15.21 )
( 346 , 15.31 )
( 348 , 15.51 )
( 350 , 15.97 )
( 352 , 16.32 )
( 354 , 16.65 )
( 356 , 16.94 )
( 358 , 17.10 )
( 360 , 16.97 )
( 362 , 16.78 )
( 364 , 16.68 )
( 366 , 16.73 )
( 368 , 16.89 )
( 370 , 16.90 )
( 372 , 16.79 )
( 374 , 16.64 )
( 376 , 17.10 )
( 378 , 17.44 )
( 380 , 17.70 )
( 382 , 17.85 )
( 384 , 18.05 )
( 386 , 17.99 )
( 388 , 17.76 )
( 390 , 17.71 )
( 392 , 17.60 )
( 394 , 17.23 )
( 396 , 16.84 )
( 398 , 16.24 )
( 400 , 15.68 )
( 402 , 15.35 )
( 404 , 14.96 )
( 406 , 14.54 )
( 408 , 14.16 )
( 410 , 14.22 )
( 412 , 13.77 )
( 414 , 13.17 )
( 416 , 12.67 )
( 418 , 12.18 )
( 420 , 11.62 )
( 422 , 11.12 )
( 424 , 11.06 )
( 426 , 10.56 )
( 428 , 9.970 )
( 430 , 9.373 )
( 432 , 9.429 )
( 434 , 9.458 )
( 436 , 9.364 )
( 438 , 9.293 )
( 440 , 9.530 )
( 442 , 9.917 )
( 444 , 10.04 )
( 446 , 10.13 )
( 448 , 10.22 )
( 450 , 10.28 )
( 452 , 10.33 )
( 454 , 10.40 )
( 456 , 10.91 )
( 458 , 11.63 )
( 460 , 12.30 )
( 462 , 12.89 )
( 464 , 12.93 )
( 466 , 13.21 )
( 468 , 13.51 )
( 470 , 13.55 )
( 472 , 13.57 )
( 474 , 13.54 )
( 476 , 13.58 )
( 478 , 13.59 )
( 480 , 13.78 )
( 482 , 13.76 )
( 484 , 14.26 )
( 486 , 14.83 )
( 488 , 15.28 )
( 490 , 15.98 )
( 492 , 16.42 )
( 494 , 16.64 )
( 496 , 16.94 )
( 498 , 17.25 )
( 500 , 17.50 )
( 502 , 17.75 )
( 504 , 18.10 )
( 506 , 18.38 )
( 508 , 18.82 )
( 510 , 19.03 )
( 512 , 19.37 )
( 514 , 19.56 )
( 516 , 19.53 )
( 518 , 19.38 )
( 520 , 18.85 )
( 522 , 18.28 )
( 524 , 17.86 )
( 526 , 17.36 )
( 528 , 16.96 )
( 530 , 16.60 )
( 532 , 16.48 )
( 534 , 16.38 )
( 536 , 16.41 )
( 538 , 16.42 )
( 540 , 16.39 )
( 542 , 16.69 )
( 544 , 17.00 )
( 546 , 17.06 )
( 548 , 17.14 )
( 550 , 16.99 )
( 552 , 16.98 )
( 554 , 16.77 )
( 556 , 16.52 )
( 558 , 16.54 )
( 560 , 16.41 )
( 562 , 16.25 )
( 564 , 16.12 )
( 566 , 16.32 )
( 568 , 16.60 )
( 570 , 16.73 )
( 572 , 17.34 )
( 574 , 17.51 )
( 576 , 17.68 )
( 578 , 17.82 )
( 580 , 17.66 )
( 582 , 17.63 )
( 584 , 17.71 )
( 586 , 18.18 )
( 588 , 18.65 )
( 590 , 18.77 )
( 592 , 18.60 )
( 594 , 18.18 )
( 596 , 17.67 )
( 598 , 17.07 )
( 600 , 16.62 )
( 602 , 16.03 )
( 604 , 15.86 )
( 606 , 15.61 )
( 608 , 15.45 )
( 610 , 15.28 )
( 612 , 15.57 )
( 614 , 15.88 )
( 616 , 16.14 )
( 618 , 16.42 )
( 620 , 16.80 )
( 622 , 17.14 )
( 624 , 17.30 )
( 626 , 17.46 )
( 628 , 17.97 )
( 630 , 18.82 )
( 632 , 19.62 )
( 634 , 20.35 )
( 636 , 21.12 )
( 638 , 21.65 )
( 640 , 22.29 )
( 642 , 22.36 )
( 644 , 22.39 )
( 646 , 22.73 )
( 648 , 23.13 )
( 650 , 23.33 )
( 652 , 23.31 )
( 654 , 23.49 )
( 656 , 23.59 )
( 658 , 23.66 )
( 660 , 23.78 )
( 662 , 24.17 )
( 664 , 24.35 )
( 666 , 24.52 )
( 668 , 24.56 )
( 670 , 24.45 )
( 672 , 24.40 )
( 674 , 24.29 )
( 676 , 24.19 )
( 678 , 24.07 )
( 680 , 24.24 )
( 682 , 24.72 )
( 684 , 24.91 )
( 686 , 25.13 )
( 688 , 25.67 )
( 690 , 26.25 )
( 692 , 26.77 )
( 694 , 27.30 )
( 696 , 27.96 )
( 698 , 28.68 )
( 700 , 29.13 )
( 702 , 29.64 )
( 704 , 30.05 )
( 706 , 30.64 )
( 708 , 31.23 )
( 710 , 31.69 )
( 712 , 32.38 )
( 714 , 32.92 )
( 716 , 33.50 )
( 718 , 34.20 )
( 720 , 34.88 )
( 722 , 35.46 )
( 724 , 35.94 )
( 726 , 36.58 )
( 728 , 37.31 )
( 730 , 38.00 )
( 732 , 38.62 )
( 734 , 39.24 )
( 736 , 39.87 )
( 738 , 40.47 )
( 740 , 41.10 )
( 742 , 42.02 )
( 744 , 42.94 )
( 746 , 43.91 )
( 748 , 44.78 )
( 750 , 45.63 )
( 752 , 46.23 )
( 754 , 46.89 )
( 756 , 47.65 )
( 758 , 48.34 )
( 760 , 49.04 )
( 762 , 49.79 )
( 764 , 50.51 )
( 766 , 51.25 )
( 768 , 51.89 )
( 770 , 52.53 )
( 772 , 53.25 )
( 774 , 53.91 )
( 776 , 54.54 )
( 778 , 55.22 )
( 780 , 55.72 )
( 782 , 56.18 )
( 784 , 56.78 )
( 786 , 56.73 )
( 788 , 57.08 )
( 790 , 57.38 )
( 792 , 57.77 )
( 794 , 58.24 )
( 796 , 58.50 )
( 798 , 58.70 )
( 800 , 59.00 )
( 802 , 59.32 )
( 804 , 59.52 )
( 806 , 59.68 )
( 808 , 59.30 )
( 810 , 58.76 )
( 812 , 58.17 )
( 814 , 57.61 )
( 816 , 57.24 )
( 818 , 56.82 )
( 820 , 56.22 )
( 822 , 55.97 )
( 824 , 55.37 )
( 826 , 55.05 )
( 828 , 54.66 )
( 830 , 54.12 )
( 832 , 53.62 )
( 834 , 53.11 )
( 836 , 52.52 )
( 838 , 52.07 )
( 840 , 51.58 )
( 842 , 51.07 )
( 844 , 50.47 )
( 846 , 49.95 )
( 848 , 49.44 )
( 850 , 49.20 )
( 852 , 48.85 )
( 854 , 48.69 )
( 856 , 48.59 )
( 858 , 48.07 )
( 860 , 47.68 )
( 862 , 47.52 )
( 864 , 47.38 )
( 866 , 46.96 )
( 868 , 46.57 )
( 870 , 46.12 )
( 872 , 45.61 )
( 874 , 45.16 )
( 876 , 44.92 )
( 878 , 44.91 )
( 880 , 45.03 )
( 882 , 45.22 )
( 884 , 45.43 )
( 886 , 45.56 )
( 888 , 45.52 )
( 890 , 45.43 )
( 892 , 45.32 )
( 894 , 45.32 )
( 896 , 45.50 )
( 898 , 45.38 )
( 900 , 45.16 )
( 902 , 44.99 )
( 904 , 44.74 )
( 906 , 44.62 )
( 908 , 44.41 )
( 910 , 44.23 )
( 912 , 44.64 )
( 914 , 45.06 )
( 916 , 45.45 )
( 918 , 45.98 )
( 920 , 46.87 )
( 922 , 47.65 )
( 924 , 48.51 )
( 926 , 49.33 )
( 928 , 50.18 )
( 930 , 51.04 )
( 932 , 51.72 )
( 934 , 52.20 )
( 936 , 52.02 )
( 938 , 51.91 )
( 940 , 51.75 )
( 942 , 51.37 )
( 944 , 50.84 )
( 946 , 50.26 )
( 948 , 49.77 )
( 950 , 49.27 )
( 952 , 48.73 )
( 954 , 48.12 )
( 956 , 47.84 )
( 958 , 47.23 )
( 960 , 46.65 )
( 962 , 46.15 )
( 964 , 45.83 )
( 966 , 45.44 )
( 968 , 44.96 )
( 970 , 44.78 )
( 972 , 44.30 )
( 974 , 43.70 )
( 976 , 43.62 )
( 978 , 43.48 )
( 980 , 43.10 )
( 982 , 42.55 )
( 984 , 42.32 )
( 986 , 42.11 )
( 988 , 41.90 )
( 990 , 41.72 )
( 992 , 41.46 )
( 994 , 40.91 )
( 996 , 40.45 )
( 998 , 40.15 )
( 1000 , 39.57 )
( 1002 , 38.97 )
( 1004 , 38.38 )
( 1006 , 38.11 )
( 1008 , 38.02 )
( 1010 , 37.97 )
( 1012 , 37.98 )
( 1014 , 38.20 )
( 1016 , 38.55 )
( 1018 , 39.10 )
( 1020 , 39.55 )
( 1022 , 40.08 )
( 1024 , 40.62 )
( 1026 , 41.11 )
( 1028 , 41.57 )
( 1030 , 42.02 )
( 1032 , 42.59 )
( 1034 , 43.09 )
( 1036 , 43.51 )
( 1038 , 43.95 )
( 1040 , 44.46 )
( 1042 , 44.90 )
( 1044 , 45.32 )
( 1046 , 45.66 )
( 1048 , 46.11 )
( 1050 , 46.61 )
( 1052 , 47.04 )
( 1054 , 47.36 )
( 1056 , 47.61 )
( 1058 , 47.90 )
( 1060 , 48.29 )
( 1062 , 48.86 )
( 1064 , 49.32 )
( 1066 , 49.57 )
( 1068 , 49.93 )
( 1070 , 50.33 )
( 1072 , 50.66 )
( 1074 , 50.96 )
( 1076 , 51.38 )
( 1078 , 50.95 )
( 1080 , 50.71 )
( 1082 , 50.61 )
( 1084 , 50.59 )
( 1086 , 50.39 )
( 1088 , 50.00 )
( 1090 , 49.71 )
( 1092 , 49.32 )
( 1094 , 49.20 )
( 1096 , 49.03 )
( 1098 , 48.87 )
( 1100 , 48.91 )
( 1102 , 49.16 )
( 1104 , 49.37 )
( 1106 , 49.36 )
( 1108 , 49.04 )
( 1110 , 48.80 )
( 1112 , 48.64 )
( 1114 , 48.39 )
( 1116 , 48.43 )
( 1118 , 48.06 )
( 1120 , 47.50 )
( 1122 , 47.10 )
( 1124 , 46.73 )
( 1126 , 46.13 )
( 1128 , 45.69 )
( 1130 , 45.16 )
( 1132 , 45.10 )
( 1134 , 44.90 )
( 1136 , 44.46 )
( 1138 , 43.91 )
( 1140 , 43.30 )
( 1142 , 42.85 )
( 1144 , 42.28 )
( 1146 , 41.79 )
( 1148 , 41.66 )
( 1150 , 41.46 )
( 1152 , 41.02 )
( 1154 , 40.59 )
( 1156 , 40.05 )
( 1158 , 39.51 )
( 1160 , 39.00 )
( 1162 , 38.40 )
( 1164 , 37.95 )
( 1166 , 37.75 )
( 1168 , 37.80 )
( 1170 , 37.29 )
( 1172 , 36.80 )
( 1174 , 36.46 )
( 1176 , 36.34 )
( 1178 , 35.99 )
( 1180 , 35.55 )
( 1182 , 34.95 )
( 1184 , 34.41 )
( 1186 , 34.69 )
( 1188 , 35.07 )
( 1190 , 35.22 )
( 1192 , 35.19 )
( 1194 , 35.36 )
( 1196 , 35.80 )
( 1198 , 36.25 )
( 1200 , 36.81 )
( 1202 , 37.33 )
( 1204 , 37.82 )
( 1206 , 38.23 )
( 1208 , 38.63 )
( 1210 , 39.22 )
( 1212 , 39.63 )
( 1214 , 40.28 )
( 1216 , 40.95 )
( 1218 , 41.50 )
( 1220 , 42.10 )
( 1222 , 42.65 )
( 1224 , 43.24 )
( 1226 , 43.80 )
( 1228 , 44.38 )
( 1230 , 44.96 )
( 1232 , 45.47 )
( 1234 , 46.00 )
( 1236 , 46.00 )
( 1238 , 45.96 )
( 1240 , 45.93 )
( 1242 , 46.27 )
( 1244 , 46.29 )
( 1246 , 46.26 )
( 1248 , 46.32 )
( 1250 , 46.32 )
( 1252 , 46.42 )
( 1254 , 46.97 )
( 1256 , 47.28 )
( 1258 , 47.54 )
( 1260 , 47.89 )
( 1262 , 48.15 )
( 1264 , 48.50 )
( 1266 , 48.71 )
( 1268 , 48.96 )
( 1270 , 49.19 )
( 1272 , 49.53 )
( 1274 , 49.88 )
( 1276 , 50.20 )
( 1278 , 50.20 )
( 1280 , 50.24 )
( 1282 , 50.25 )
( 1284 , 50.32 )
( 1286 , 50.32 )
( 1288 , 50.41 )
( 1290 , 50.36 )
( 1292 , 50.20 )
( 1294 , 50.10 )
( 1296 , 50.41 )
( 1298 , 50.64 )
( 1300 , 50.99 )
( 1302 , 51.20 )
( 1304 , 51.49 )
( 1306 , 51.73 )
( 1308 , 51.96 )
( 1310 , 52.17 )
( 1312 , 52.39 )
( 1314 , 52.64 )
( 1316 , 52.89 )
( 1318 , 53.29 )
( 1320 , 53.80 )
( 1322 , 54.50 )
( 1324 , 54.95 )
( 1326 , 55.43 )
( 1328 , 55.93 )
( 1330 , 56.54 )
( 1332 , 57.27 )
( 1334 , 57.91 )
( 1336 , 58.38 )
( 1338 , 58.46 )
( 1340 , 58.53 )
( 1342 , 58.41 )
( 1344 , 58.21 )
( 1346 , 58.00 )
( 1348 , 58.07 )
( 1350 , 58.01 )
( 1352 , 57.96 )
( 1354 , 58.06 )
( 1356 , 58.07 )
( 1358 , 58.12 )
( 1360 , 58.12 )
( 1362 , 58.16 )
( 1364 , 58.17 )
( 1366 , 58.41 )
( 1368 , 58.91 )
( 1370 , 59.42 )
( 1372 , 59.89 )
( 1374 , 60.34 )
( 1376 , 60.78 )
( 1378 , 61.65 )
( 1380 , 62.51 )
( 1382 , 62.88 )
( 1384 , 63.02 )
( 1386 , 63.20 )
( 1388 , 63.33 )
( 1390 , 63.40 )
( 1392 , 63.74 )
( 1394 , 64.02 )
( 1396 , 64.02 )
( 1398 , 64.12 )
( 1400 , 64.14 )
( 1402 , 64.57 )
( 1404 , 64.76 )
( 1406 , 64.85 )
( 1408 , 64.86 )
( 1410 , 64.88 )
( 1412 , 65.02 )
( 1414 , 65.27 )
( 1416 , 65.48 )
( 1418 , 65.70 )
( 1420 , 65.95 )
( 1422 , 66.30 )
( 1424 , 66.60 )
( 1426 , 66.82 )
( 1428 , 67.09 )
( 1430 , 67.38 )
( 1432 , 67.63 )
( 1434 , 67.63 )
( 1436 , 67.62 )
( 1438 , 67.78 )
( 1440 , 68.03 )
( 1442 , 68.12 )
( 1444 , 68.20 )
( 1446 , 68.65 )
( 1448 , 69.35 )
( 1450 , 70.10 )
( 1452 , 70.81 )
( 1454 , 71.57 )
( 1456 , 72.27 )
( 1458 , 72.87 )
( 1460 , 73.23 )
( 1462 , 73.36 )
( 1464 , 73.38 )
( 1466 , 73.64 )
( 1468 , 74.01 )
( 1470 , 73.81 )
( 1472 , 73.48 )
( 1474 , 73.12 )
( 1476 , 72.61 )
( 1478 , 72.15 )
( 1480 , 71.55 )
( 1482 , 71.13 )
( 1484 , 70.56 )
( 1486 , 70.53 )
( 1488 , 70.71 )
( 1490 , 70.78 )
( 1492 , 70.91 )
( 1494 , 70.92 )
( 1496 , 70.76 )
( 1498 , 70.62 )
( 1500 , 70.42 )
( 1502 , 70.19 )
( 1504 , 70.05 )
( 1506 , 69.85 )
( 1508 , 69.68 )
( 1510 , 70.05 )
( 1512 , 70.38 )
( 1514 , 70.94 )
( 1516 , 71.30 )
( 1518 , 71.55 )
( 1520 , 71.79 )
( 1522 , 72.09 )
( 1524 , 72.28 )
( 1526 , 72.52 )
( 1528 , 72.73 )
( 1530 , 72.99 )
( 1532 , 73.25 )
( 1534 , 73.49 )
( 1536 , 73.55 )
( 1538 , 73.30 )
( 1540 , 72.70 )
( 1542 , 72.15 )
( 1544 , 71.62 )
( 1546 , 71.07 )
( 1548 , 70.62 )
( 1550 , 70.17 )
( 1552 , 69.83 )
( 1554 , 69.48 )
( 1556 , 69.06 )
( 1558 , 68.87 )
( 1560 , 68.84 )
( 1562 , 68.41 )
( 1564 , 67.92 )
( 1566 , 67.32 )
( 1568 , 66.73 )
( 1570 , 66.34 )
( 1572 , 65.91 )
( 1574 , 65.67 )
( 1576 , 65.23 )
( 1578 , 64.91 )
( 1580 , 64.77 )
( 1582 , 64.39 )
( 1584 , 64.02 )
( 1586 , 63.84 )
( 1588 , 63.64 )
( 1590 , 63.34 )
( 1592 , 62.78 )
( 1594 , 62.71 )
( 1596 , 62.35 )
( 1598 , 62.57 )
( 1600 , 62.73 )
( 1602 , 62.64 )
( 1604 , 62.46 )
( 1606 , 62.03 )
( 1608 , 61.43 )
( 1610 , 60.89 )
( 1612 , 60.35 )
( 1614 , 59.75 )
( 1616 , 59.16 )
( 1618 , 58.59 )
( 1620 , 58.23 )
( 1622 , 57.63 )
( 1624 , 57.55 )
( 1626 , 56.98 )
( 1628 , 56.56 )
( 1630 , 55.96 )
( 1632 , 55.67 )
( 1634 , 55.22 )
( 1636 , 54.84 )
( 1638 , 54.54 )
( 1640 , 53.94 )
( 1642 , 53.65 )
( 1644 , 53.23 )
( 1646 , 52.79 )
( 1648 , 52.40 )
( 1650 , 51.80 )
( 1652 , 51.33 )
( 1654 , 51.26 )
( 1656 , 50.83 )
( 1658 , 50.38 )
( 1660 , 50.04 )
( 1662 , 49.48 )
( 1664 , 49.01 )
( 1666 , 48.42 )
( 1668 , 47.82 )
( 1670 , 47.38 )
( 1672 , 46.86 )
( 1674 , 46.46 )
( 1676 , 46.45 )
( 1678 , 46.13 )
( 1680 , 45.65 )
( 1682 , 45.25 )
( 1684 , 44.67 )
( 1686 , 44.20 )
( 1688 , 43.66 )
( 1690 , 43.06 )
( 1692 , 42.46 )
( 1694 , 41.91 )
( 1696 , 41.31 )
( 1698 , 40.96 )
( 1700 , 40.37 )
( 1702 , 39.86 )
( 1704 , 39.27 )
( 1706 , 38.78 )
( 1708 , 38.60 )
( 1710 , 38.23 )
( 1712 , 37.67 )
( 1714 , 37.16 )
( 1716 , 36.72 )
( 1718 , 36.29 )
( 1720 , 36.12 )
( 1722 , 35.72 )
( 1724 , 35.36 )
( 1726 , 34.86 )
( 1728 , 34.44 )
( 1730 , 34.59 )
( 1732 , 34.92 )
( 1734 , 35.17 )
( 1736 , 35.14 )
( 1738 , 34.93 )
( 1740 , 34.69 )
( 1742 , 34.16 )
( 1744 , 33.96 )
( 1746 , 33.48 )
( 1748 , 33.25 )
( 1750 , 32.77 )
( 1752 , 32.17 )
( 1754 , 31.90 )
( 1756 , 31.50 )
( 1758 , 31.74 )
( 1760 , 31.53 )
( 1762 , 30.93 )
( 1764 , 30.53 )
( 1766 , 29.93 )
( 1768 , 29.37 )
( 1770 , 29.39 )
( 1772 , 29.03 )
( 1774 , 28.43 )
( 1776 , 27.88 )
( 1778 , 27.54 )
( 1780 , 27.16 )
( 1782 , 26.65 )
( 1784 , 26.27 )
( 1786 , 25.86 )
( 1788 , 25.25 )
( 1790 , 24.85 )
( 1792 , 24.54 )
( 1794 , 24.29 )
( 1796 , 24.04 )
( 1798 , 23.99 )
( 1800 , 24.35 )
( 1802 , 24.74 )
( 1804 , 25.21 )
( 1806 , 25.68 )
( 1808 , 25.97 )
( 1810 , 25.94 )
( 1812 , 25.71 )
( 1814 , 25.23 )
( 1816 , 24.79 )
( 1818 , 24.54 )
( 1820 , 24.35 )
( 1822 , 23.88 )
( 1824 , 23.62 )
( 1826 , 23.58 )
( 1828 , 23.41 )
( 1830 , 22.93 )
( 1832 , 22.43 )
( 1834 , 21.85 )
( 1836 , 21.51 )
( 1838 , 21.00 )
( 1840 , 21.00 )
( 1842 , 21.31 )
( 1844 , 21.65 )
( 1846 , 22.08 )
( 1848 , 22.41 )
( 1850 , 22.79 )
( 1852 , 23.16 )
( 1854 , 23.47 )
( 1856 , 23.88 )
( 1858 , 24.17 )
( 1860 , 23.94 )
( 1862 , 23.75 )
( 1864 , 23.85 )
( 1866 , 23.85 )
( 1868 , 23.81 )
( 1870 , 23.57 )
( 1872 , 23.42 )
( 1874 , 23.26 )
( 1876 , 23.04 )
( 1878 , 22.44 )
( 1880 , 21.96 )
( 1882 , 21.81 )
( 1884 , 21.38 )
( 1886 , 20.79 )
( 1888 , 20.61 )
( 1890 , 20.05 )
( 1892 , 19.53 )
( 1894 , 19.07 )
( 1896 , 18.52 )
( 1898 , 18.20 )
( 1900 , 17.69 )
( 1902 , 17.29 )
( 1904 , 16.69 )
( 1906 , 16.19 )
( 1908 , 15.72 )
( 1910 , 15.34 )
( 1912 , 14.97 )
( 1914 , 14.73 )
( 1916 , 14.45 )
( 1918 , 13.87 )
( 1920 , 13.42 )
( 1922 , 12.98 )
( 1924 , 12.85 )
( 1926 , 12.30 )
( 1928 , 11.77 )
( 1930 , 12.03 )
( 1932 , 12.23 )
( 1934 , 12.17 )
( 1936 , 12.91 )
( 1938 , 13.61 )
( 1940 , 14.36 )
( 1942 , 14.91 )
( 1944 , 15.39 )
( 1946 , 15.88 )
( 1948 , 16.34 )
( 1950 , 16.97 )
( 1952 , 17.52 )
( 1954 , 17.99 )
( 1956 , 18.46 )
( 1958 , 18.98 )
( 1960 , 19.60 )
( 1962 , 20.18 )
( 1964 , 20.72 )
( 1966 , 20.77 )
( 1968 , 20.72 )
( 1970 , 20.53 )
( 1972 , 20.39 )
( 1974 , 20.43 )
( 1976 , 20.70 )
( 1978 , 21.06 )
( 1980 , 21.42 )
( 1982 , 21.67 )
( 1984 , 21.68 )
( 1986 , 21.43 )
( 1988 , 21.54 )
( 1990 , 21.33 )
( 1992 , 21.25 )
( 1994 , 21.56 )
( 1996 , 21.97 )
( 1998 , 22.31 )
( 2000 , 22.65 )
( 2002 , 22.45 )
( 2004 , 22.33 )
( 2006 , 22.10 )
( 2008 , 21.92 )
( 2010 , 21.94 )
( 2012 , 21.69 )
( 2014 , 21.44 )
( 2016 , 21.25 )
( 2018 , 21.00 )
( 2020 , 21.01 )
( 2022 , 20.77 )
( 2024 , 20.55 )
( 2026 , 20.43 )
( 2028 , 20.21 )
( 2030 , 20.10 )
( 2032 , 20.00 )
( 2034 , 19.92 )
( 2036 , 19.81 )
( 2038 , 20.15 )
( 2040 , 20.50 )
( 2042 , 20.85 )
( 2044 , 21.15 )
( 2046 , 21.40 )
( 2048 , 21.74 )
( 2050 , 22.19 )
( 2052 , 22.69 )
( 2054 , 23.12 )
( 2056 , 23.74 )
( 2058 , 24.21 )
( 2060 , 24.64 )
( 2062 , 25.14 )
( 2064 , 25.59 )
( 2066 , 26.09 )
( 2068 , 26.58 )
( 2070 , 27.09 )
( 2072 , 27.56 )
( 2074 , 27.99 )
( 2076 , 28.44 )
( 2078 , 28.99 )
( 2080 , 29.30 )
( 2082 , 29.26 )
( 2084 , 29.20 )
( 2086 , 29.08 )
( 2088 , 29.05 )
( 2090 , 29.02 )
( 2092 , 29.04 )
( 2094 , 28.95 )
( 2096 , 28.70 )
( 2098 , 28.62 )
( 2100 , 28.37 )
( 2102 , 28.19 )
( 2104 , 27.95 )
( 2106 , 27.99 )
( 2108 , 28.13 )
( 2110 , 28.06 )
( 2112 , 27.90 )
( 2114 , 27.73 )
( 2116 , 27.85 )
( 2118 , 27.99 )
( 2120 , 28.05 )
( 2122 , 27.99 )
( 2124 , 27.96 )
( 2126 , 28.14 )
( 2128 , 27.75 )
( 2130 , 27.25 )
( 2132 , 26.65 )
( 2134 , 26.26 )
( 2136 , 26.16 )
( 2138 , 25.84 )
( 2140 , 25.24 )
( 2142 , 24.68 )
( 2144 , 24.08 )
( 2146 , 24.04 )
( 2148 , 23.92 )
( 2150 , 23.90 )
( 2152 , 24.22 )
( 2154 , 24.17 )
( 2156 , 24.13 )
( 2158 , 24.08 )
( 2160 , 24.06 )
( 2162 , 24.05 )
( 2164 , 23.98 )
( 2166 , 23.90 )
( 2168 , 23.80 )
( 2170 , 23.72 )
( 2172 , 23.80 )
( 2174 , 23.76 )
( 2176 , 23.78 )
( 2178 , 23.79 )
( 2180 , 24.02 )
( 2182 , 24.62 )
( 2184 , 25.19 )
( 2186 , 25.78 )
( 2188 , 26.36 )
( 2190 , 26.86 )
( 2192 , 27.38 )
( 2194 , 27.67 )
( 2196 , 28.27 )
( 2198 , 28.85 )
( 2200 , 28.99 )
( 2202 , 28.99 )
( 2204 , 29.08 )
( 2206 , 29.31 )
( 2208 , 29.79 )
( 2210 , 30.45 )
( 2212 , 31.11 )
( 2214 , 31.80 )
( 2216 , 32.30 )
( 2218 , 32.32 )
( 2220 , 32.36 )
( 2222 , 32.41 )
( 2224 , 32.41 )
( 2226 , 32.71 )
( 2228 , 32.89 )
( 2230 , 33.09 )
( 2232 , 33.10 )
( 2234 , 33.34 )
( 2236 , 33.90 )
( 2238 , 34.48 )
( 2240 , 35.02 )
( 2242 , 35.70 )
( 2244 , 36.39 )
( 2246 , 36.95 )
( 2248 , 37.53 )
( 2250 , 37.53 )
( 2252 , 37.58 )
( 2254 , 37.58 )
( 2256 , 37.92 )
( 2258 , 38.47 )
( 2260 , 38.62 )
( 2262 , 38.62 )
( 2264 , 38.66 )
( 2266 , 38.80 )
( 2268 , 38.94 )
( 2270 , 39.00 )
( 2272 , 39.02 )
( 2274 , 39.09 )
( 2276 , 39.12 )
( 2278 , 39.25 )
( 2280 , 39.34 )
( 2282 , 39.62 )
( 2284 , 39.84 )
( 2286 , 40.04 )
( 2288 , 40.29 )
( 2290 , 40.46 )
( 2292 , 40.23 )
( 2294 , 40.09 )
( 2296 , 39.86 )
( 2298 , 39.70 )
( 2300 , 39.54 )
( 2302 , 39.29 )
( 2304 , 39.11 )
( 2306 , 38.90 )
( 2308 , 38.68 )
( 2310 , 38.67 )
( 2312 , 38.79 )
( 2314 , 38.88 )
( 2316 , 38.72 )
( 2318 , 38.78 )
( 2320 , 38.96 )
( 2322 , 38.98 )
( 2324 , 38.80 )
( 2326 , 38.55 )
( 2328 , 38.55 )
( 2330 , 38.82 )
( 2332 , 39.13 )
( 2334 , 39.49 )
( 2336 , 39.83 )
( 2338 , 40.24 )
( 2340 , 40.01 )
( 2342 , 40.01 )
( 2344 , 40.09 )
( 2346 , 40.30 )
( 2348 , 40.37 )
( 2350 , 40.47 )
( 2352 , 40.53 )
( 2354 , 40.64 )
( 2356 , 40.36 )
( 2358 , 39.83 )
( 2360 , 39.30 )
( 2362 , 38.75 )
( 2364 , 38.36 )
( 2366 , 38.20 )
( 2368 , 38.25 )
( 2370 , 38.23 )
( 2372 , 38.35 )
( 2374 , 38.16 )
( 2376 , 37.93 )
( 2378 , 37.72 )
( 2380 , 37.90 )
( 2382 , 37.85 )
( 2384 , 37.66 )
( 2386 , 37.82 )
( 2388 , 38.07 )
( 2390 , 38.34 )
( 2392 , 38.71 )
( 2394 , 39.18 )
( 2396 , 39.70 )
( 2398 , 40.32 )
( 2400 , 40.87 )
( 2402 , 41.28 )
( 2404 , 41.68 )
( 2406 , 42.14 )
( 2408 , 42.59 )
( 2410 , 43.02 )
( 2412 , 43.43 )
( 2414 , 43.87 )
( 2416 , 44.35 )
( 2418 , 44.80 )
( 2420 , 45.04 )
( 2422 , 45.20 )
( 2424 , 45.32 )
( 2426 , 45.35 )
( 2428 , 45.64 )
( 2430 , 45.67 )
( 2432 , 45.68 )
( 2434 , 45.74 )
( 2436 , 45.82 )
( 2438 , 45.84 )
( 2440 , 45.88 )
( 2442 , 46.10 )
( 2444 , 46.10 )
( 2446 , 46.17 )
( 2448 , 46.17 )
( 2450 , 46.98 )
( 2452 , 47.59 )
( 2454 , 48.23 )
( 2456 , 48.90 )
( 2458 , 49.61 )
( 2460 , 50.18 )
( 2462 , 50.84 )
( 2464 , 51.34 )
( 2466 , 51.98 )
( 2468 , 51.99 )
( 2470 , 52.07 )
( 2472 , 52.22 )
( 2474 , 52.57 )
( 2476 , 53.29 )
( 2478 , 53.77 )
( 2480 , 53.89 )
( 2482 , 53.98 )
( 2484 , 54.02 )
( 2486 , 54.20 )
( 2488 , 54.59 )
( 2490 , 54.65 )
( 2492 , 54.67 )
( 2494 , 54.97 )
( 2496 , 55.04 )
( 2498 , 55.07 )
( 2500 , 55.07 )
( 2502 , 55.07 )
( 2504 , 55.07 )
( 2506 , 55.08 )
( 2508 , 55.12 )
( 2510 , 55.16 )
( 2512 , 55.21 )
( 2514 , 55.23 )
( 2516 , 55.24 )
( 2518 , 55.27 )
( 2520 , 55.29 )
( 2522 , 55.32 )
( 2524 , 55.33 )
( 2526 , 55.91 )
( 2528 , 56.44 )
( 2530 , 56.98 )
( 2532 , 57.49 )
( 2534 , 57.98 )
( 2536 , 58.16 )
( 2538 , 58.37 )
( 2540 , 58.51 )
( 2542 , 58.77 )
( 2544 , 58.78 )
( 2546 , 59.00 )
( 2548 , 59.30 )
( 2550 , 59.35 )
( 2552 , 59.40 )
( 2554 , 59.45 )
( 2556 , 59.77 )
( 2558 , 60.13 )
( 2560 , 60.62 )
( 2562 , 61.20 )
( 2564 , 61.71 )
( 2566 , 62.21 )
( 2568 , 62.80 )
( 2570 , 62.83 )
( 2572 , 62.84 )
( 2574 , 62.94 )
( 2576 , 63.11 )
( 2578 , 63.32 )
( 2580 , 63.47 )
( 2582 , 63.47 )
( 2584 , 63.92 )
( 2586 , 64.39 )
( 2588 , 64.86 )
( 2590 , 65.33 )
( 2592 , 65.48 )
( 2594 , 65.48 )
( 2596 , 66.18 )
( 2598 , 66.43 )
( 2600 , 66.50 )
( 2602 , 66.66 )
( 2604 , 66.72 )
( 2606 , 66.89 )
( 2608 , 66.91 )
( 2610 , 67.00 )
( 2612 , 67.10 )
( 2614 , 67.16 )
( 2616 , 67.28 )
( 2618 , 67.28 )
( 2620 , 67.31 )
( 2622 , 67.38 )
( 2624 , 67.85 )
( 2626 , 68.22 )
( 2628 , 68.72 )
( 2630 , 69.12 )
( 2632 , 69.72 )
( 2634 , 70.24 )
( 2636 , 70.71 )
( 2638 , 70.73 )
( 2640 , 70.76 )
( 2642 , 70.92 )
( 2644 , 71.07 )
( 2646 , 71.41 )
( 2648 , 71.52 )
( 2650 , 71.52 )
( 2652 , 71.53 )
( 2654 , 71.70 )
( 2656 , 71.84 )
( 2658 , 71.91 )
( 2660 , 71.99 )
( 2662 , 72.34 )
( 2664 , 72.42 )
( 2666 , 72.51 )
( 2668 , 72.56 )
( 2670 , 72.60 )
( 2672 , 72.66 )
( 2674 , 72.84 )
( 2676 , 72.84 )
( 2678 , 72.95 )
( 2680 , 72.96 )
( 2682 , 73.04 )
( 2684 , 73.10 )
( 2686 , 73.22 )
( 2688 , 73.25 )
( 2690 , 73.36 )
( 2692 , 73.44 )
( 2694 , 73.53 )
( 2696 , 73.62 )
( 2698 , 73.95 )
( 2700 , 74.22 )
( 2702 , 74.43 )
( 2704 , 74.51 )
( 2706 , 74.61 )
( 2708 , 74.75 )
( 2710 , 74.80 )
( 2712 , 75.12 )
( 2714 , 75.50 )
( 2716 , 75.82 )
( 2718 , 76.12 )
( 2720 , 76.41 )
( 2722 , 76.64 )
( 2724 , 76.87 )
( 2726 , 76.91 )
( 2728 , 77.19 )
( 2730 , 77.73 )
( 2732 , 78.23 )
( 2734 , 78.67 )
( 2736 , 79.09 )
( 2738 , 79.09 )
( 2740 , 79.12 )
( 2742 , 79.14 )
( 2744 , 79.35 )
( 2746 , 79.36 )
( 2748 , 79.50 )
( 2750 , 79.87 )
( 2752 , 79.95 )
( 2754 , 79.95 )
( 2756 , 80.00 )
( 2758 , 80.53 )
( 2760 , 80.98 )
( 2762 , 81.61 )
( 2764 , 82.20 )
( 2766 , 82.70 )
( 2768 , 83.14 )
( 2770 , 83.68 )
( 2772 , 84.25 )
( 2774 , 84.84 )
( 2776 , 85.43 )
( 2778 , 85.98 )
( 2780 , 86.62 )
( 2782 , 87.32 )
( 2784 , 87.63 )
( 2786 , 87.66 )
( 2788 , 87.66 )
( 2790 , 87.66 )
( 2792 , 87.70 )
( 2794 , 87.70 )
( 2796 , 87.79 )
( 2798 , 87.86 )
( 2800 , 87.88 )
( 2802 , 88.07 )
( 2804 , 88.23 )
( 2806 , 88.35 )
( 2808 , 88.43 )
( 2810 , 88.43 )
( 2812 , 88.88 )
( 2814 , 89.38 )
( 2816 , 89.99 )
( 2818 , 90.60 )
( 2820 , 91.19 )
( 2822 , 91.74 )
( 2824 , 92.39 )
( 2826 , 92.97 )
( 2828 , 93.09 )
( 2830 , 93.17 )
( 2832 , 93.28 )
( 2834 , 93.57 )
( 2836 , 93.80 )
( 2838 , 93.85 )
( 2840 , 93.88 )
( 2842 , 93.96 )
( 2844 , 93.98 )
( 2846 , 93.99 )
( 2848 , 94.01 )
( 2850 , 94.03 )
( 2852 , 94.06 )
( 2854 , 94.20 )
( 2856 , 94.16 )
( 2858 , 94.45 )
( 2860 , 94.73 )
( 2862 , 95.00 )
( 2864 , 95.27 )
( 2866 , 95.52 )
( 2868 , 95.73 )
( 2870 , 95.95 )
( 2872 , 96.17 )
( 2874 , 96.62 )
( 2876 , 97.00 )
( 2878 , 97.33 )
( 2880 , 97.56 )
( 2882 , 97.87 )
( 2884 , 98.07 )
( 2886 , 98.27 )
( 2888 , 98.47 )
( 2890 , 98.60 )
( 2892 , 98.66 )
( 2894 , 98.38 )
( 2896 , 97.85 )
( 2898 , 97.26 )
( 2900 , 96.78 )
( 2902 , 96.55 )
( 2904 , 96.08 )
( 2906 , 95.51 )
( 2908 , 95.35 )
( 2910 , 95.37 )
( 2912 , 94.88 )
( 2914 , 94.28 )
( 2916 , 93.82 )
( 2918 , 93.31 )
( 2920 , 93.15 )
( 2922 , 93.13 )
( 2924 , 93.05 )
( 2926 , 92.90 )
( 2928 , 92.83 )
( 2930 , 92.62 )
( 2932 , 92.03 )
( 2934 , 92.16 )
( 2936 , 92.07 )
( 2938 , 92.05 )
( 2940 , 91.86 )
( 2942 , 91.25 )
( 2944 , 90.70 )
( 2946 , 90.59 )
( 2948 , 90.61 )
( 2950 , 90.10 )
( 2952 , 89.53 )
( 2954 , 89.30 )
( 2956 , 89.13 )
( 2958 , 88.54 )
( 2960 , 88.09 )
( 2962 , 88.11 )
( 2964 , 88.43 )
( 2966 , 88.51 )
( 2968 , 88.61 )
( 2970 , 88.63 )
( 2972 , 88.98 )
( 2974 , 89.48 )
( 2976 , 89.43 )
( 2978 , 89.48 )
( 2980 , 89.43 )
( 2982 , 89.23 )
( 2984 , 89.00 )
( 2986 , 88.96 )
( 2988 , 88.73 )
( 2990 , 88.86 )
( 2992 , 88.95 )
( 2994 , 89.04 )
( 2996 , 89.17 )
( 2998 , 89.32 )
( 3000 , 89.45 )
( 3002 , 89.40 )
( 3004 , 89.16 )
( 3006 , 88.91 )
( 3008 , 88.72 )
( 3010 , 88.66 )
( 3012 , 88.47 )
( 3014 , 88.23 )
( 3016 , 88.02 )
( 3018 , 87.88 )
( 3020 , 87.73 )
( 3022 , 87.55 )
( 3024 , 87.45 )
( 3026 , 87.40 )
( 3028 , 87.39 )
( 3030 , 87.33 )
( 3032 , 87.21 )
( 3034 , 87.10 )
( 3036 , 87.00 )
( 3038 , 86.40 )
( 3040 , 86.13 )
( 3042 , 85.78 )
( 3044 , 85.52 )
( 3046 , 85.24 )
( 3048 , 84.82 )
( 3050 , 84.39 )
( 3052 , 83.79 )
( 3054 , 83.27 )
( 3056 , 82.68 )
( 3058 , 82.24 )
( 3060 , 81.76 )
( 3062 , 81.20 )
( 3064 , 81.20 )
( 3066 , 80.81 )
( 3068 , 80.38 )
( 3070 , 80.23 )
( 3072 , 80.05 )
( 3074 , 79.91 )
( 3076 , 79.73 )
( 3078 , 79.62 )
( 3080 , 79.35 )
( 3082 , 79.04 )
( 3084 , 78.92 )
( 3086 , 78.73 )
( 3088 , 78.23 )
( 3090 , 78.12 )
( 3092 , 77.52 )
( 3094 , 77.15 )
( 3096 , 76.55 )
( 3098 , 76.38 )
( 3100 , 75.87 )
( 3102 , 75.37 )
( 3104 , 74.97 )
( 3106 , 74.41 )
( 3108 , 73.84 )
( 3110 , 73.23 )
( 3112 , 72.83 )
( 3114 , 72.23 )
( 3116 , 71.63 )
( 3118 , 71.16 )
( 3120 , 70.67 )
( 3122 , 70.58 )
( 3124 , 70.77 )
( 3126 , 71.07 )
( 3128 , 71.29 )
( 3130 , 71.49 )
( 3132 , 71.75 )
( 3134 , 71.95 )
( 3136 , 71.76 )
( 3138 , 71.51 )
( 3140 , 71.36 )
( 3142 , 71.13 )
( 3144 , 71.05 )
( 3146 , 71.00 )
( 3148 , 70.82 )
( 3150 , 70.65 )
( 3152 , 70.45 )
( 3154 , 69.88 )
( 3156 , 69.27 )
( 3158 , 68.67 )
( 3160 , 68.31 )
( 3162 , 67.97 )
( 3164 , 67.40 )
( 3166 , 66.80 )
( 3168 , 66.29 )
( 3170 , 65.80 )
( 3172 , 65.34 )
( 3174 , 64.96 )
( 3176 , 65.01 )
( 3178 , 65.05 )
( 3180 , 64.94 )
( 3182 , 64.83 )
( 3184 , 64.63 )
( 3186 , 64.66 )
( 3188 , 64.12 )
( 3190 , 64.05 )
( 3192 , 63.93 )
( 3194 , 63.89 )
( 3196 , 63.50 )
( 3198 , 62.91 )
( 3200 , 62.65 )
( 3202 , 62.67 )
( 3204 , 62.67 )
( 3206 , 62.74 )
( 3208 , 63.04 )
( 3210 , 63.09 )
( 3212 , 63.09 )
( 3214 , 63.15 )
( 3216 , 63.15 )
( 3218 , 63.22 )
( 3220 , 63.43 )
( 3222 , 63.54 )
( 3224 , 63.69 )
( 3226 , 63.89 )
( 3228 , 63.97 )
( 3230 , 63.98 )
( 3232 , 63.98 )
( 3234 , 64.10 )
( 3236 , 64.12 )
( 3238 , 64.14 )
( 3240 , 64.30 )
( 3242 , 64.66 )
( 3244 , 64.80 )
( 3246 , 64.85 )
( 3248 , 65.25 )
( 3250 , 65.88 )
( 3252 , 66.49 )
( 3254 , 67.13 )
( 3256 , 67.14 )
( 3258 , 67.27 )
( 3260 , 67.46 )
( 3262 , 67.37 )
( 3264 , 67.32 )
( 3266 , 67.30 )
( 3268 , 67.07 )
( 3270 , 66.96 )
( 3272 , 66.73 )
( 3274 , 66.62 )
( 3276 , 66.73 )
( 3278 , 66.92 )
( 3280 , 67.00 )
( 3282 , 66.95 )
( 3284 , 66.87 )
( 3286 , 66.81 )
( 3288 , 66.71 )
( 3290 , 66.74 )
( 3292 , 66.73 )
( 3294 , 66.76 )
( 3296 , 66.77 )
( 3298 , 66.55 )
( 3300 , 66.44 )
( 3302 , 66.30 )
( 3304 , 66.06 )
( 3306 , 65.84 )
( 3308 , 65.59 )
( 3310 , 65.35 )
( 3312 , 65.27 )
( 3314 , 65.20 )
( 3316 , 65.25 )
( 3318 , 65.07 )
( 3320 , 65.02 )
( 3322 , 64.79 )
( 3324 , 64.68 )
( 3326 , 64.52 )
( 3328 , 64.30 )
( 3330 , 64.37 )
( 3332 , 64.27 )
( 3334 , 64.06 )
( 3336 , 63.90 )
( 3338 , 63.82 )
( 3340 , 63.78 )
( 3342 , 63.67 )
( 3344 , 63.62 )
( 3346 , 63.47 )
( 3348 , 63.39 )
( 3350 , 63.25 )
( 3352 , 63.25 )
( 3354 , 62.83 )
( 3356 , 62.56 )
( 3358 , 62.44 )
( 3360 , 62.00 )
( 3362 , 61.58 )
( 3364 , 60.98 )
( 3366 , 60.88 )
( 3368 , 60.77 )
( 3370 , 60.61 )
( 3372 , 60.34 )
( 3374 , 60.06 )
( 3376 , 59.45 )
( 3378 , 59.68 )
( 3380 , 60.18 )
( 3382 , 60.67 )
( 3384 , 61.11 )
( 3386 , 61.74 )
( 3388 , 62.08 )
( 3390 , 62.12 )
( 3392 , 62.27 )
( 3394 , 62.28 )
( 3396 , 62.51 )
( 3398 , 63.13 )
( 3400 , 63.65 )
( 3402 , 64.34 )
( 3404 , 64.78 )
( 3406 , 65.24 )
( 3408 , 65.71 )
( 3410 , 66.01 )
( 3412 , 66.20 )
( 3414 , 66.20 )
( 3416 , 66.24 )
( 3418 , 66.41 )
( 3420 , 66.73 )
( 3422 , 67.06 )
( 3424 , 67.27 )
( 3426 , 67.33 )
( 3428 , 67.47 )
( 3430 , 67.47 )
( 3432 , 67.62 )
( 3434 , 67.68 )
( 3436 , 67.73 )
( 3438 , 68.24 )
( 3440 , 68.85 )
( 3442 , 69.49 )
( 3444 , 70.05 )
( 3446 , 70.71 )
( 3448 , 71.29 )
( 3450 , 72.04 )
( 3452 , 72.62 )
( 3454 , 72.89 )
( 3456 , 72.97 )
( 3458 , 73.26 )
( 3460 , 73.27 )
( 3462 , 73.34 )
( 3464 , 73.38 )
( 3466 , 73.38 )
( 3468 , 73.81 )
( 3470 , 74.23 )
( 3472 , 74.51 )
( 3474 , 74.79 )
( 3476 , 74.80 )
( 3478 , 74.83 )
( 3480 , 74.88 )
( 3482 , 74.94 )
( 3484 , 74.99 )
( 3486 , 75.01 )
( 3488 , 75.22 )
( 3490 , 75.36 )
( 3492 , 75.46 )
( 3494 , 75.54 )
( 3496 , 75.60 )
( 3498 , 75.66 )
( 3500 , 75.70 )
( 3502 , 75.75 )
( 3504 , 75.80 )
( 3506 , 75.95 )
( 3508 , 76.33 )
( 3510 , 76.73 )
( 3512 , 76.75 )
( 3514 , 76.78 )
( 3516 , 76.90 )
( 3518 , 77.05 )
( 3520 , 77.28 )
( 3522 , 77.36 )
( 3524 , 77.66 )
( 3526 , 77.78 )
( 3528 , 77.91 )
( 3530 , 77.98 )
( 3532 , 78.05 )
( 3534 , 78.14 )
( 3536 , 78.16 )
( 3538 , 78.16 )
( 3540 , 78.20 )
( 3542 , 78.34 )
( 3544 , 78.38 )
( 3546 , 78.45 )
( 3548 , 78.66 )
( 3550 , 78.97 )
( 3552 , 79.42 )
( 3554 , 79.48 )
( 3556 , 79.72 )
( 3558 , 79.73 )
( 3560 , 79.79 )
( 3562 , 79.88 )
( 3564 , 80.19 )
( 3566 , 80.67 )
( 3568 , 81.15 )
( 3570 , 81.26 )
( 3572 , 81.02 )
( 3574 , 80.83 )
( 3576 , 80.67 )
( 3578 , 80.60 )
( 3580 , 80.41 )
( 3582 , 80.18 )
( 3584 , 79.95 )
( 3586 , 79.86 )
( 3588 , 79.69 )
( 3590 , 79.48 )
( 3592 , 79.27 )
( 3594 , 78.70 )
( 3596 , 78.59 )
( 3598 , 77.99 )
( 3600 , 77.55 )
( 3602 , 77.36 )
( 3604 , 76.83 )
( 3606 , 76.30 )
( 3608 , 76.06 )
( 3610 , 75.94 )
( 3612 , 75.70 )
( 3614 , 75.48 )
( 3616 , 75.68 )
( 3618 , 75.87 )
( 3620 , 76.16 )
( 3622 , 76.12 )
( 3624 , 75.91 )
( 3626 , 75.67 )
( 3628 , 75.44 )
( 3630 , 75.19 )
( 3632 , 75.11 )
( 3634 , 74.91 )
( 3636 , 74.87 )
( 3638 , 74.64 )
( 3640 , 74.41 )
( 3642 , 74.23 )
( 3644 , 74.00 )
( 3646 , 73.89 )
( 3648 , 73.73 )
( 3650 , 73.38 )
( 3652 , 72.79 )
( 3654 , 72.19 )
( 3656 , 71.83 )
( 3658 , 71.27 )
( 3660 , 70.93 )
( 3662 , 70.53 )
( 3664 , 69.93 )
( 3666 , 69.34 )
( 3668 , 68.92 )
( 3670 , 68.88 )
( 3672 , 68.51 )
( 3674 , 68.13 )
( 3676 , 67.91 )
( 3678 , 67.73 )
( 3680 , 67.66 )
( 3682 , 67.77 )
( 3684 , 67.33 )
( 3686 , 66.73 )
( 3688 , 66.61 )
( 3690 , 66.41 )
( 3692 , 66.03 )
( 3694 , 65.84 )
( 3696 , 65.87 )
( 3698 , 65.55 )
( 3700 , 65.34 )
( 3702 , 64.97 )
( 3704 , 64.46 )
( 3706 , 64.08 )
( 3708 , 63.47 )
( 3710 , 62.96 )
( 3712 , 62.56 )
( 3714 , 61.95 )
( 3716 , 61.35 )
( 3718 , 60.88 )
( 3720 , 60.35 )
( 3722 , 59.84 )
( 3724 , 59.34 )
( 3726 , 58.74 )
( 3728 , 58.14 )
( 3730 , 57.94 )
( 3732 , 57.99 )
( 3734 , 58.10 )
( 3736 , 57.81 )
( 3738 , 57.40 )
( 3740 , 57.12 )
( 3742 , 56.74 )
( 3744 , 56.14 )
( 3746 , 55.61 )
( 3748 , 55.18 )
( 3750 , 54.78 )
( 3752 , 54.31 )
( 3754 , 53.82 )
( 3756 , 53.25 )
( 3758 , 52.67 )
( 3760 , 52.16 )
( 3762 , 51.68 )
( 3764 , 51.09 )
( 3766 , 50.52 )
( 3768 , 49.92 )
( 3770 , 49.39 )
( 3772 , 48.89 )
( 3774 , 48.36 )
( 3776 , 48.10 )
( 3778 , 47.90 )
( 3780 , 47.71 )
( 3782 , 47.40 )
( 3784 , 46.81 )
( 3786 , 46.23 )
( 3788 , 45.95 )
( 3790 , 45.37 )
( 3792 , 44.88 )
( 3794 , 44.28 )
( 3796 , 44.18 )
( 3798 , 44.02 )
( 3800 , 43.78 )
( 3802 , 43.73 )
( 3804 , 43.33 )
( 3806 , 42.76 )
( 3808 , 42.24 )
( 3810 , 42.10 )
( 3812 , 42.39 )
( 3814 , 42.66 )
( 3816 , 42.92 )
( 3818 , 43.20 )
( 3820 , 43.28 )
( 3822 , 43.35 )
( 3824 , 43.33 )
( 3826 , 43.29 )
( 3828 , 43.70 )
( 3830 , 43.88 )
( 3832 , 43.95 )
( 3834 , 44.62 )
( 3836 , 45.29 )
( 3838 , 46.00 )
( 3840 , 46.18 )
( 3842 , 46.11 )
( 3844 , 46.00 )
( 3846 , 45.90 )
( 3848 , 45.80 )
( 3850 , 45.76 )
( 3852 , 45.71 )
( 3854 , 45.61 )
( 3856 , 45.48 )
( 3858 , 45.32 )
( 3860 , 45.16 )
( 3862 , 44.92 )
( 3864 , 45.05 )
( 3866 , 44.93 )
( 3868 , 44.71 )
( 3870 , 44.46 )
( 3872 , 44.24 )
( 3874 , 44.31 )
( 3876 , 44.66 )
( 3878 , 44.92 )
( 3880 , 44.97 )
( 3882 , 44.91 )
( 3884 , 44.91 )
( 3886 , 44.93 )
( 3888 , 44.93 )
( 3890 , 44.85 )
( 3892 , 44.78 )
( 3894 , 44.73 )
( 3896 , 44.78 )
( 3898 , 44.80 )
( 3900 , 44.65 )
( 3902 , 44.43 )
( 3904 , 44.18 )
( 3906 , 44.09 )
( 3908 , 43.99 )
( 3910 , 43.93 )
( 3912 , 43.91 )
( 3914 , 43.86 )
( 3916 , 43.92 )
( 3918 , 43.92 )
( 3920 , 43.98 )
( 3922 , 43.89 )
( 3924 , 43.79 )
( 3926 , 43.61 )
( 3928 , 43.70 )
( 3930 , 43.46 )
( 3932 , 43.24 )
( 3934 , 42.99 )
( 3936 , 43.07 )
( 3938 , 43.10 )
( 3940 , 43.08 )
( 3942 , 43.22 )
( 3944 , 43.42 )
( 3946 , 43.57 )
( 3948 , 43.47 )
( 3950 , 43.42 )
( 3952 , 43.38 )
( 3954 , 43.41 )
( 3956 , 43.35 )
( 3958 , 43.10 )
( 3960 , 43.49 )
( 3962 , 44.00 )
( 3964 , 44.67 )
( 3966 , 45.17 )
( 3968 , 45.24 )
( 3970 , 45.04 )
( 3972 , 45.04 )
( 3974 , 44.87 )
( 3976 , 45.00 )
( 3978 , 44.93 )
( 3980 , 44.87 )
( 3982 , 44.91 )
( 3984 , 44.93 )
( 3986 , 44.94 )
( 3988 , 45.28 )
( 3990 , 45.66 )
( 3992 , 45.84 )
( 3994 , 46.19 )
( 3996 , 46.42 )
( 3998 , 46.71 )
( 4000 , 46.92 )
( 4002 , 47.24 )
( 4004 , 47.52 )
( 4006 , 47.74 )
( 4008 , 47.94 )
( 4010 , 48.19 )
( 4012 , 48.45 )
( 4014 , 48.47 )
( 4016 , 48.69 )
( 4018 , 48.85 )
( 4020 , 48.75 )
( 4022 , 48.66 )
( 4024 , 48.57 )
( 4026 , 48.61 )
( 4028 , 48.68 )
( 4030 , 48.75 )
( 4032 , 48.79 )
( 4034 , 48.75 )
( 4036 , 48.68 )
( 4038 , 48.71 )
( 4040 , 48.67 )
( 4042 , 48.60 )
( 4044 , 48.54 )
( 4046 , 48.55 )
( 4048 , 48.44 )
( 4050 , 48.37 )
( 4052 , 48.52 )
( 4054 , 48.43 )
( 4056 , 48.18 )
( 4058 , 47.82 )
( 4060 , 47.74 )
( 4062 , 47.81 )
( 4064 , 47.95 )
( 4066 , 48.12 )
( 4068 , 48.14 )
( 4070 , 48.04 )
( 4072 , 48.05 )
( 4074 , 48.50 )
( 4076 , 48.64 )
( 4078 , 48.88 )
( 4080 , 49.10 )
( 4082 , 49.32 )
( 4084 , 49.59 )
( 4086 , 49.92 )
( 4088 , 50.12 )
( 4090 , 50.38 )
( 4092 , 50.73 )
( 4094 , 50.99 )
( 4096 , 51.19 )
( 4098 , 51.59 )
( 4100 , 51.95 )
( 4102 , 52.18 )
( 4104 , 52.44 )
( 4106 , 52.64 )
( 4108 , 52.89 )
( 4110 , 53.09 )
( 4112 , 53.49 )
( 4114 , 53.86 )
( 4116 , 54.12 )
( 4118 , 54.38 )
( 4120 , 54.57 )
( 4122 , 54.81 )
( 4124 , 55.09 )
( 4126 , 55.29 )
( 4128 , 55.48 )
( 4130 , 55.73 )
( 4132 , 55.97 )
( 4134 , 56.07 )
( 4136 , 56.07 )
( 4138 , 56.11 )
( 4140 , 56.10 )
( 4142 , 56.24 )
( 4144 , 56.55 )
( 4146 , 56.81 )
( 4148 , 57.04 )
( 4150 , 57.24 )
( 4152 , 57.45 )
( 4154 , 57.72 )
( 4156 , 57.98 )
( 4158 , 58.18 )
( 4160 , 58.38 )
( 4162 , 58.64 )
( 4164 , 59.07 )
( 4166 , 59.38 )
( 4168 , 59.67 )
( 4170 , 60.01 )
( 4172 , 60.23 )
( 4174 , 60.44 )
( 4176 , 60.65 )
( 4178 , 60.87 )
( 4180 , 60.97 )
( 4182 , 61.05 )
( 4184 , 60.83 )
( 4186 , 60.75 )
( 4188 , 60.62 )
( 4190 , 60.38 )
( 4192 , 60.20 )
( 4194 , 59.95 )
( 4196 , 59.70 )
( 4198 , 59.58 )
( 4200 , 59.34 )
( 4202 , 59.12 )
( 4204 , 58.96 )
( 4206 , 58.77 )
( 4208 , 58.73 )
( 4210 , 58.78 )
( 4212 , 58.61 )
( 4214 , 58.39 )
( 4216 , 58.15 )
( 4218 , 58.27 )
( 4220 , 58.36 )
( 4222 , 58.30 )
( 4224 , 58.05 )
( 4226 , 58.06 )
( 4228 , 57.84 )
( 4230 , 57.69 )
( 4232 , 57.52 )
( 4234 , 57.66 )
( 4236 , 57.64 )
( 4238 , 57.76 )
( 4240 , 57.57 )
( 4242 , 57.45 )
( 4244 , 57.34 )
( 4246 , 57.25 )
( 4248 , 57.02 )
( 4250 , 56.88 )
( 4252 , 56.96 )
( 4254 , 56.88 )
( 4256 , 56.90 )
( 4258 , 56.80 )
( 4260 , 56.72 )
( 4262 , 56.48 )
( 4264 , 56.24 )
( 4266 , 56.49 )
( 4268 , 56.79 )
( 4270 , 57.04 )
( 4272 , 56.90 )
( 4274 , 57.09 )
( 4276 , 57.09 )
( 4278 , 57.08 )
( 4280 , 57.14 )
( 4282 , 57.16 )
( 4284 , 57.33 )
( 4286 , 57.64 )
( 4288 , 57.90 )
( 4290 , 58.25 )
( 4292 , 58.50 )
( 4294 , 58.59 )
( 4296 , 58.60 )
( 4298 , 58.53 )
( 4300 , 58.28 )
( 4302 , 58.25 )
( 4304 , 58.25 )
( 4306 , 58.22 )
( 4308 , 58.24 )
( 4310 , 58.49 )
( 4312 , 58.73 )
( 4314 , 58.84 )
( 4316 , 58.80 )
( 4318 , 58.75 )
( 4320 , 58.70 )
( 4322 , 59.05 )
( 4324 , 59.49 )
( 4326 , 59.88 )
( 4328 , 60.37 )
( 4330 , 60.73 )
( 4332 , 61.17 )
( 4334 , 61.57 )
( 4336 , 61.93 )
( 4338 , 62.28 )
( 4340 , 62.66 )
( 4342 , 63.18 )
( 4344 , 63.77 )
( 4346 , 64.37 )
( 4348 , 64.81 )
( 4350 , 65.59 )
( 4352 , 66.17 )
( 4354 , 66.77 )
( 4356 , 67.30 )
( 4358 , 67.96 )
( 4360 , 68.36 )
( 4362 , 68.41 )
( 4364 , 68.17 )
( 4366 , 67.99 )
( 4368 , 67.88 )
( 4370 , 68.09 )
( 4372 , 68.53 )
( 4374 , 68.99 )
( 4376 , 69.01 )
( 4378 , 68.83 )
( 4380 , 68.59 )
( 4382 , 68.41 )
( 4384 , 68.16 )
( 4386 , 67.93 )
( 4388 , 67.77 )
( 4390 , 67.68 )
( 4392 , 67.67 )
( 4394 , 67.62 )
( 4396 , 67.52 )
( 4398 , 67.57 )
( 4400 , 67.83 )
( 4402 , 67.79 )
( 4404 , 67.73 )
( 4406 , 67.68 )
( 4408 , 67.71 )
( 4410 , 67.94 )
( 4412 , 68.19 )
( 4414 , 68.20 )
( 4416 , 68.26 )
( 4418 , 68.05 )
( 4420 , 67.93 )
( 4422 , 67.77 )
( 4424 , 67.66 )
( 4426 , 67.60 )
( 4428 , 67.35 )
( 4430 , 67.15 )
( 4432 , 66.90 )
( 4434 , 66.71 )
( 4436 , 66.62 )
( 4438 , 66.84 )
( 4440 , 66.75 )
( 4442 , 66.67 )
( 4444 , 66.42 )
( 4446 , 66.39 )
( 4448 , 66.56 )
( 4450 , 66.66 )
( 4452 , 66.82 )
( 4454 , 66.74 )
( 4456 , 66.53 )
( 4458 , 66.45 )
( 4460 , 66.41 )
( 4462 , 66.43 )
( 4464 , 66.39 )
( 4466 , 66.56 )
( 4468 , 66.84 )
( 4470 , 66.87 )
( 4472 , 66.73 )
( 4474 , 67.24 )
( 4476 , 67.24 )
( 4478 , 67.08 )
( 4480 , 66.83 )
( 4482 , 66.84 )
( 4484 , 67.21 )
( 4486 , 67.54 )
( 4488 , 67.80 )
( 4490 , 68.33 )
( 4492 , 68.62 )
( 4494 , 68.76 )
( 4496 , 68.77 )
( 4498 , 69.18 )
( 4500 , 69.73 )
( 4502 , 70.30 )
( 4504 , 71.00 )
( 4506 , 71.62 )
( 4508 , 72.14 )
( 4510 , 72.77 )
( 4512 , 73.12 )
( 4514 , 73.80 )
( 4516 , 74.41 )
( 4518 , 74.98 )
( 4520 , 75.49 )
( 4522 , 75.92 )
( 4524 , 76.27 )
( 4526 , 76.65 )
( 4528 , 77.19 )
( 4530 , 77.61 )
( 4532 , 77.98 )
( 4534 , 78.44 )
( 4536 , 78.88 )
( 4538 , 79.30 )
( 4540 , 79.78 )
( 4542 , 80.14 )
( 4544 , 80.84 )
( 4546 , 81.46 )
( 4548 , 82.07 )
( 4550 , 82.32 )
( 4552 , 82.72 )
( 4554 , 83.09 )
( 4556 , 83.45 )
( 4558 , 84.07 )
( 4560 , 84.72 )
( 4562 , 85.35 )
( 4564 , 85.98 )
( 4566 , 86.45 )
( 4568 , 86.83 )
( 4570 , 87.15 )
( 4572 , 87.48 )
( 4574 , 87.80 )
( 4576 , 88.07 )
( 4578 , 88.08 )
( 4580 , 87.89 )
( 4582 , 87.87 )
( 4584 , 87.62 )
( 4586 , 87.39 )
( 4588 , 86.92 )
( 4590 , 86.47 )
( 4592 , 85.91 )
( 4594 , 85.41 )
( 4596 , 84.80 )
( 4598 , 84.23 )
( 4600 , 83.88 )
( 4602 , 83.32 )
( 4604 , 83.07 )
( 4606 , 82.88 )
( 4608 , 82.73 )
( 4610 , 82.72 )
( 4612 , 82.61 )
( 4614 , 82.22 )
( 4616 , 82.09 )
( 4618 , 82.01 )
( 4620 , 81.69 )
( 4622 , 81.44 )
( 4624 , 80.84 )
( 4626 , 80.27 )
( 4628 , 79.92 )
( 4630 , 79.43 )
( 4632 , 78.83 )
( 4634 , 78.34 )
( 4636 , 77.75 )
( 4638 , 77.22 )
( 4640 , 76.81 )
( 4642 , 76.23 )
( 4644 , 76.03 )
( 4646 , 75.97 )
( 4648 , 76.03 )
( 4650 , 75.46 )
( 4652 , 75.01 )
( 4654 , 74.80 )
( 4656 , 74.41 )
( 4658 , 74.30 )
( 4660 , 74.30 )
( 4662 , 74.01 )
( 4664 , 74.06 )
( 4666 , 73.49 )
( 4668 , 73.03 )
( 4670 , 72.47 )
( 4672 , 72.10 )
( 4674 , 71.55 )
( 4676 , 70.98 )
( 4678 , 70.46 )
( 4680 , 70.21 )
( 4682 , 69.62 )
( 4684 , 69.03 )
( 4686 , 68.84 )
( 4688 , 68.29 )
( 4690 , 67.74 )
( 4692 , 67.52 )
( 4694 , 67.33 )
( 4696 , 66.82 )
( 4698 , 66.23 )
( 4700 , 65.64 )
( 4702 , 65.05 )
( 4704 , 64.66 )
( 4706 , 64.07 )
( 4708 , 63.56 )
( 4710 , 62.96 )
( 4712 , 62.50 )
( 4714 , 61.95 )
( 4716 , 61.41 )
( 4718 , 60.91 )
( 4720 , 60.43 )
( 4722 , 59.91 )
( 4724 , 59.39 )
( 4726 , 59.02 )
( 4728 , 58.50 )
( 4730 , 57.91 )
( 4732 , 57.36 )
( 4734 , 56.80 )
( 4736 , 56.50 )
( 4738 , 55.99 )
( 4740 , 55.39 )
( 4742 , 55.36 )
( 4744 , 55.35 )
( 4746 , 55.38 )
( 4748 , 55.71 )
( 4750 , 55.81 )
( 4752 , 55.57 )
( 4754 , 55.62 )
( 4756 , 55.52 )
( 4758 , 55.44 )
( 4760 , 55.28 )
( 4762 , 55.04 )
( 4764 , 54.79 )
( 4766 , 54.40 )
( 4768 , 53.90 )
( 4770 , 53.37 )
( 4772 , 52.93 )
( 4774 , 52.77 )
( 4776 , 52.59 )
( 4778 , 52.49 )
( 4780 , 51.98 )
( 4782 , 51.38 )
( 4784 , 50.84 )
( 4786 , 50.28 )
( 4788 , 49.79 )
( 4790 , 49.35 )
( 4792 , 48.97 )
( 4794 , 48.58 )
( 4796 , 48.41 )
( 4798 , 47.81 )
( 4800 , 47.35 )
( 4802 , 46.77 )
( 4804 , 46.25 )
( 4806 , 45.76 )
( 4808 , 45.16 )
( 4810 , 44.55 )
( 4812 , 44.30 )
( 4814 , 43.77 )
( 4816 , 43.36 )
( 4818 , 43.34 )
( 4820 , 43.54 )
( 4822 , 43.74 )
( 4824 , 43.98 )
( 4826 , 44.12 )
( 4828 , 44.12 )
( 4830 , 44.22 )
( 4832 , 44.75 )
( 4834 , 45.16 )
( 4836 , 45.77 )
( 4838 , 46.30 )
( 4840 , 46.77 )
( 4842 , 46.69 )
( 4844 , 46.46 )
( 4846 , 46.33 )
( 4848 , 46.16 )
( 4850 , 46.11 )
( 4852 , 46.12 )
( 4854 , 45.92 )
( 4856 , 45.67 )
( 4858 , 45.25 )
( 4860 , 44.70 )
( 4862 , 44.19 )
( 4864 , 43.80 )
( 4866 , 43.25 )
( 4868 , 42.81 )
( 4870 , 42.37 )
( 4872 , 41.87 )
( 4874 , 41.31 )
( 4876 , 40.73 )
( 4878 , 40.49 )
( 4880 , 39.98 )
( 4882 , 39.54 )
( 4884 , 39.03 )
( 4886 , 38.58 )
( 4888 , 38.20 )
( 4890 , 38.08 )
( 4892 , 38.01 )
( 4894 , 38.13 )
( 4896 , 37.93 )
( 4898 , 37.78 )
( 4900 , 37.65 )
( 4902 , 37.54 )
( 4904 , 37.30 )
( 4906 , 37.54 )
( 4908 , 37.34 )
( 4910 , 36.78 )
( 4912 , 36.22 )
( 4914 , 36.04 )
( 4916 , 36.20 )
( 4918 , 36.00 )
( 4920 , 35.77 )
( 4922 , 35.48 )
( 4924 , 34.96 )
( 4926 , 34.46 )
( 4928 , 33.94 )
( 4930 , 33.59 )
( 4932 , 33.10 )
( 4934 , 32.68 )
( 4936 , 32.37 )
( 4938 , 32.06 )
( 4940 , 31.60 )
( 4942 , 31.44 )
( 4944 , 30.87 )
( 4946 , 30.37 )
( 4948 , 29.77 )
( 4950 , 29.23 )
( 4952 , 28.72 )
( 4954 , 28.69 )
( 4956 , 28.56 )
( 4958 , 28.03 )
( 4960 , 27.69 )
( 4962 , 27.09 )
( 4964 , 26.72 )
( 4966 , 26.34 )
( 4968 , 26.33 )
( 4970 , 26.34 )
( 4972 , 26.51 )
( 4974 , 26.54 )
( 4976 , 26.44 )
( 4978 , 26.32 )
( 4980 , 26.21 )
( 4982 , 26.11 )
( 4984 , 26.16 )
( 4986 , 25.91 )
( 4988 , 26.03 )
( 4990 , 25.85 )
( 4992 , 25.74 )
( 4994 , 25.54 )
( 4996 , 25.66 )
( 4998 , 25.78 )
( 5000 , 25.91 )
( 5002 , 25.68 )
( 5004 , 25.93 )
( 5006 , 26.18 )
( 5008 , 26.55 )
( 5010 , 25.98 )
( 5012 , 25.49 )
( 5014 , 24.90 )
( 5016 , 24.65 )
( 5018 , 24.42 )
( 5020 , 24.43 )
( 5022 , 24.38 )
( 5024 , 24.64 )
( 5026 , 24.80 )
( 5028 , 24.69 )
( 5030 , 24.63 )
( 5032 , 24.78 )
( 5034 , 24.66 )
( 5036 , 24.55 )
( 5038 , 24.35 )
( 5040 , 24.46 )
( 5042 , 24.37 )
( 5044 , 24.14 )
( 5046 , 23.92 )
( 5048 , 23.69 )
( 5050 , 23.48 )
( 5052 , 23.58 )
( 5054 , 23.66 )
( 5056 , 23.51 )
( 5058 , 23.43 )
( 5060 , 23.41 )
( 5062 , 23.05 )
( 5064 , 22.48 )
( 5066 , 22.12 )
( 5068 , 22.07 )
( 5070 , 22.04 )
( 5072 , 22.05 )
( 5074 , 22.30 )
( 5076 , 22.19 )
( 5078 , 22.08 )
( 5080 , 22.02 )
( 5082 , 22.01 )
( 5084 , 22.26 )
( 5086 , 22.23 )
( 5088 , 22.48 )
( 5090 , 22.75 )
( 5092 , 23.04 )
( 5094 , 23.48 )
( 5096 , 23.84 )
( 5098 , 23.91 )
( 5100 , 23.70 )
( 5102 , 23.45 )
( 5104 , 23.83 )
( 5106 , 24.19 )
( 5108 , 24.54 )
( 5110 , 25.06 )
( 5112 , 25.48 )
( 5114 , 25.93 )
( 5116 , 26.28 )
( 5118 , 26.76 )
( 5120 , 27.04 )
( 5122 , 27.35 )
( 5124 , 27.38 )
( 5126 , 27.13 )
( 5128 , 27.09 )
( 5130 , 27.01 )
( 5132 , 26.90 )
( 5134 , 27.10 )
( 5136 , 27.35 )
( 5138 , 27.81 )
( 5140 , 28.13 )
( 5142 , 28.43 )
( 5144 , 28.70 )
( 5146 , 28.81 )
( 5148 , 28.56 )
( 5150 , 27.98 )
( 5152 , 27.59 )
( 5154 , 27.50 )
( 5156 , 27.39 )
( 5158 , 27.33 )
( 5160 , 27.29 )
( 5162 , 27.44 )
( 5164 , 27.42 )
( 5166 , 27.50 )
( 5168 , 27.71 )
( 5170 , 28.01 )
( 5172 , 28.33 )
( 5174 , 28.32 )
( 5176 , 28.39 )
( 5178 , 28.43 )
( 5180 , 27.83 )
( 5182 , 27.29 )
( 5184 , 26.75 )
( 5186 , 26.27 )
( 5188 , 25.71 )
( 5190 , 25.53 )
( 5192 , 24.97 )
( 5194 , 24.56 )
( 5196 , 24.09 )
( 5198 , 23.49 )
( 5200 , 23.27 )
( 5202 , 23.13 )
( 5204 , 22.53 )
( 5206 , 21.96 )
( 5208 , 21.56 )
( 5210 , 21.44 )
( 5212 , 20.84 )
( 5214 , 20.58 )
( 5216 , 20.58 )
( 5218 , 20.13 )
( 5220 , 19.53 )
( 5222 , 18.97 )
( 5224 , 18.64 )
( 5226 , 18.07 )
( 5228 , 17.54 )
( 5230 , 16.97 )
( 5232 , 16.38 )
( 5234 , 15.78 )
( 5236 , 15.31 )
( 5238 , 15.10 )
( 5240 , 14.72 )
( 5242 , 14.38 )
( 5244 , 14.27 )
( 5246 , 14.25 )
( 5248 , 13.92 )
( 5250 , 13.68 )
( 5252 , 13.48 )
( 5254 , 12.88 )
( 5256 , 12.41 )
( 5258 , 11.91 )
( 5260 , 11.39 )
( 5262 , 10.88 )
( 5264 , 10.32 )
( 5266 , 9.953 )
( 5268 , 9.664 )
( 5270 , 9.324 )
( 5272 , 9.023 )
( 5274 , 8.669 )
( 5276 , 8.112 )
( 5278 , 7.609 )
( 5280 , 7.037 )
( 5282 , 6.667 )
( 5284 , 6.206 )
( 5286 , 5.777 )
( 5288 , 5.429 )
( 5290 , 5.103 )
( 5292 , 4.843 )
( 5294 , 4.752 )
( 5296 , 4.521 )
( 5298 , 4.513 )
( 5300 , 4.535 )
( 5302 , 4.702 )
( 5304 , 4.452 )
( 5306 , 3.766 )
( 5308 , 2.053 )
};

\addplot[color=yellow] coordinates{
( 0 , 5.843 )
( 2 , 6.646 )
( 4 , 7.131 )
( 6 , 7.599 )
( 8 , 8.125 )
( 10 , 8.652 )
( 12 , 9.146 )
( 14 , 9.609 )
( 16 , 9.704 )
( 18 , 9.777 )
( 20 , 9.931 )
( 22 , 10.02 )
( 24 , 10.16 )
( 26 , 10.33 )
( 28 , 10.88 )
( 30 , 11.38 )
( 32 , 12.10 )
( 34 , 12.79 )
( 36 , 13.31 )
( 38 , 13.79 )
( 40 , 14.23 )
( 42 , 14.99 )
( 44 , 15.73 )
( 46 , 16.43 )
( 48 , 17.00 )
( 50 , 17.60 )
( 52 , 18.05 )
( 54 , 18.24 )
( 56 , 18.46 )
( 58 , 18.54 )
( 60 , 18.56 )
( 62 , 18.85 )
( 64 , 18.87 )
( 66 , 18.98 )
( 68 , 19.02 )
( 70 , 18.96 )
( 72 , 18.69 )
( 74 , 18.25 )
( 76 , 17.87 )
( 78 , 17.40 )
( 80 , 16.89 )
( 82 , 16.55 )
( 84 , 16.11 )
( 86 , 15.57 )
( 88 , 15.62 )
( 90 , 15.22 )
( 92 , 14.96 )
( 94 , 14.42 )
( 96 , 14.10 )
( 98 , 14.02 )
( 100 , 13.58 )
( 102 , 13.46 )
( 104 , 13.67 )
( 106 , 14.13 )
( 108 , 14.72 )
( 110 , 15.19 )
( 112 , 15.67 )
( 114 , 15.91 )
( 116 , 16.26 )
( 118 , 17.04 )
( 120 , 17.46 )
( 122 , 17.56 )
( 124 , 17.75 )
( 126 , 18.43 )
( 128 , 19.00 )
( 130 , 19.45 )
( 132 , 19.45 )
( 134 , 19.55 )
( 136 , 19.55 )
( 138 , 19.59 )
( 140 , 19.59 )
( 142 , 19.74 )
( 144 , 19.93 )
( 146 , 19.93 )
( 148 , 19.98 )
( 150 , 20.02 )
( 152 , 20.10 )
( 154 , 20.11 )
( 156 , 20.40 )
( 158 , 20.47 )
( 160 , 20.59 )
( 162 , 20.59 )
( 164 , 20.59 )
( 166 , 21.28 )
( 168 , 21.78 )
( 170 , 22.32 )
( 172 , 22.35 )
( 174 , 22.38 )
( 176 , 22.38 )
( 178 , 22.47 )
( 180 , 22.51 )
( 182 , 22.52 )
( 184 , 22.57 )
( 186 , 22.57 )
( 188 , 22.59 )
( 190 , 22.85 )
( 192 , 22.85 )
( 194 , 22.94 )
( 196 , 22.94 )
( 198 , 22.94 )
( 200 , 22.98 )
( 202 , 23.36 )
( 204 , 23.53 )
( 206 , 23.53 )
( 208 , 23.59 )
( 210 , 24.14 )
( 212 , 24.68 )
( 214 , 25.40 )
( 216 , 26.25 )
( 218 , 26.82 )
( 220 , 26.93 )
( 222 , 27.14 )
( 224 , 27.10 )
( 226 , 27.05 )
( 228 , 27.04 )
( 230 , 27.33 )
( 232 , 27.95 )
( 234 , 28.55 )
( 236 , 29.26 )
( 238 , 29.88 )
( 240 , 30.60 )
( 242 , 31.21 )
( 244 , 31.90 )
( 246 , 32.70 )
( 248 , 33.42 )
( 250 , 34.12 )
( 252 , 34.75 )
( 254 , 35.47 )
( 256 , 36.07 )
( 258 , 36.70 )
( 260 , 37.30 )
( 262 , 37.95 )
( 264 , 38.65 )
( 266 , 39.25 )
( 268 , 39.90 )
( 270 , 40.56 )
( 272 , 41.32 )
( 274 , 42.03 )
( 276 , 42.67 )
( 278 , 43.38 )
( 280 , 43.98 )
( 282 , 44.67 )
( 284 , 45.28 )
( 286 , 45.91 )
( 288 , 46.64 )
( 290 , 47.29 )
( 292 , 48.03 )
( 294 , 48.71 )
( 296 , 49.32 )
( 298 , 49.79 )
( 300 , 50.29 )
( 302 , 50.93 )
( 304 , 51.29 )
( 306 , 51.64 )
( 308 , 52.12 )
( 310 , 52.55 )
( 312 , 53.04 )
( 314 , 53.53 )
( 316 , 54.05 )
( 318 , 54.75 )
( 320 , 55.26 )
( 322 , 55.75 )
( 324 , 56.05 )
( 326 , 56.19 )
( 328 , 56.64 )
( 330 , 57.02 )
( 332 , 57.26 )
( 334 , 57.39 )
( 336 , 57.79 )
( 338 , 58.33 )
( 340 , 58.95 )
( 342 , 59.34 )
( 344 , 59.71 )
( 346 , 60.46 )
( 348 , 61.14 )
( 350 , 61.76 )
( 352 , 62.31 )
( 354 , 63.00 )
( 356 , 63.70 )
( 358 , 64.36 )
( 360 , 64.80 )
( 362 , 65.24 )
( 364 , 65.76 )
( 366 , 66.15 )
( 368 , 66.10 )
( 370 , 66.15 )
( 372 , 66.10 )
( 374 , 66.05 )
( 376 , 66.05 )
( 378 , 66.11 )
( 380 , 66.11 )
( 382 , 66.07 )
( 384 , 65.98 )
( 386 , 65.87 )
( 388 , 66.02 )
( 390 , 66.24 )
( 392 , 66.05 )
( 394 , 65.80 )
( 396 , 65.70 )
( 398 , 65.46 )
( 400 , 65.46 )
( 402 , 65.65 )
( 404 , 65.70 )
( 406 , 65.59 )
( 408 , 65.62 )
( 410 , 65.58 )
( 412 , 65.25 )
( 414 , 64.65 )
( 416 , 64.30 )
( 418 , 63.79 )
( 420 , 63.32 )
( 422 , 62.78 )
( 424 , 62.29 )
( 426 , 61.81 )
( 428 , 61.75 )
( 430 , 61.47 )
( 432 , 61.28 )
( 434 , 60.78 )
( 436 , 60.25 )
( 438 , 59.66 )
( 440 , 59.28 )
( 442 , 58.75 )
( 444 , 58.21 )
( 446 , 57.67 )
( 448 , 57.12 )
( 450 , 56.54 )
( 452 , 56.29 )
( 454 , 55.69 )
( 456 , 55.30 )
( 458 , 54.79 )
( 460 , 54.18 )
( 462 , 53.79 )
( 464 , 53.19 )
( 466 , 52.59 )
( 468 , 51.98 )
( 470 , 51.62 )
( 472 , 51.21 )
( 474 , 50.61 )
( 476 , 50.12 )
( 478 , 49.52 )
( 480 , 49.20 )
( 482 , 48.71 )
( 484 , 48.19 )
( 486 , 47.81 )
( 488 , 47.41 )
( 490 , 47.04 )
( 492 , 46.49 )
( 494 , 45.89 )
( 496 , 45.32 )
( 498 , 44.76 )
( 500 , 44.18 )
( 502 , 43.74 )
( 504 , 43.16 )
( 506 , 42.59 )
( 508 , 42.06 )
( 510 , 41.79 )
( 512 , 41.20 )
( 514 , 40.76 )
( 516 , 40.37 )
( 518 , 39.86 )
( 520 , 39.33 )
( 522 , 38.74 )
( 524 , 38.36 )
( 526 , 38.14 )
( 528 , 37.95 )
( 530 , 38.24 )
( 532 , 38.54 )
( 534 , 38.96 )
( 536 , 39.32 )
( 538 , 39.82 )
( 540 , 40.20 )
( 542 , 40.21 )
( 544 , 39.70 )
( 546 , 39.20 )
( 548 , 38.59 )
( 550 , 38.27 )
( 552 , 38.00 )
( 554 , 37.75 )
( 556 , 37.60 )
( 558 , 37.49 )
( 560 , 37.48 )
( 562 , 37.00 )
( 564 , 36.55 )
( 566 , 36.04 )
( 568 , 35.48 )
( 570 , 35.28 )
( 572 , 35.27 )
( 574 , 34.87 )
( 576 , 34.34 )
( 578 , 33.95 )
( 580 , 33.47 )
( 582 , 33.00 )
( 584 , 32.71 )
( 586 , 32.46 )
( 588 , 32.56 )
( 590 , 32.53 )
( 592 , 32.28 )
( 594 , 32.05 )
( 596 , 32.18 )
( 598 , 32.27 )
( 600 , 32.28 )
( 602 , 32.06 )
( 604 , 32.00 )
( 606 , 32.00 )
( 608 , 32.45 )
( 610 , 32.98 )
( 612 , 33.48 )
( 614 , 33.50 )
( 616 , 33.29 )
( 618 , 33.04 )
( 620 , 33.05 )
( 622 , 32.96 )
( 624 , 32.40 )
( 626 , 31.80 )
( 628 , 31.20 )
( 630 , 30.60 )
( 632 , 30.03 )
( 634 , 29.45 )
( 636 , 29.32 )
( 638 , 28.73 )
( 640 , 28.13 )
( 642 , 27.62 )
( 644 , 27.12 )
( 646 , 26.55 )
( 648 , 26.40 )
( 650 , 26.11 )
( 652 , 25.53 )
( 654 , 25.19 )
( 656 , 25.03 )
( 658 , 24.58 )
( 660 , 24.03 )
( 662 , 23.51 )
( 664 , 23.01 )
( 666 , 22.62 )
( 668 , 22.12 )
( 670 , 21.56 )
( 672 , 21.08 )
( 674 , 20.71 )
( 676 , 20.21 )
( 678 , 19.61 )
( 680 , 19.29 )
( 682 , 19.08 )
( 684 , 18.98 )
( 686 , 18.89 )
( 688 , 18.53 )
( 690 , 18.33 )
( 692 , 18.05 )
( 694 , 17.70 )
( 696 , 17.71 )
( 698 , 17.59 )
( 700 , 17.00 )
( 702 , 16.57 )
( 704 , 16.16 )
( 706 , 15.98 )
( 708 , 15.89 )
( 710 , 15.86 )
( 712 , 15.78 )
( 714 , 15.77 )
( 716 , 16.18 )
( 718 , 16.51 )
( 720 , 16.70 )
( 722 , 16.83 )
( 724 , 16.81 )
( 726 , 16.73 )
( 728 , 16.48 )
( 730 , 17.04 )
( 732 , 17.59 )
( 734 , 18.07 )
( 736 , 18.52 )
( 738 , 19.17 )
( 740 , 19.89 )
( 742 , 20.38 )
( 744 , 20.81 )
( 746 , 21.23 )
( 748 , 21.90 )
( 750 , 22.39 )
( 752 , 22.90 )
( 754 , 23.25 )
( 756 , 23.64 )
( 758 , 24.08 )
( 760 , 24.59 )
( 762 , 25.06 )
( 764 , 25.54 )
( 766 , 26.04 )
( 768 , 26.60 )
( 770 , 27.12 )
( 772 , 27.54 )
( 774 , 28.05 )
( 776 , 28.51 )
( 778 , 29.00 )
( 780 , 29.57 )
( 782 , 29.89 )
( 784 , 30.24 )
( 786 , 30.47 )
( 788 , 30.58 )
( 790 , 30.71 )
( 792 , 30.79 )
( 794 , 31.08 )
( 796 , 31.12 )
( 798 , 31.18 )
( 800 , 31.36 )
( 802 , 31.44 )
( 804 , 31.53 )
( 806 , 31.58 )
( 808 , 31.60 )
( 810 , 31.66 )
( 812 , 31.70 )
( 814 , 31.82 )
( 816 , 31.99 )
( 818 , 32.05 )
( 820 , 32.44 )
( 822 , 32.71 )
( 824 , 32.97 )
( 826 , 33.21 )
( 828 , 33.53 )
( 830 , 33.69 )
( 832 , 33.96 )
( 834 , 34.38 )
( 836 , 34.81 )
( 838 , 35.09 )
( 840 , 35.23 )
( 842 , 35.67 )
( 844 , 36.17 )
( 846 , 36.50 )
( 848 , 36.69 )
( 850 , 36.86 )
( 852 , 37.04 )
( 854 , 37.14 )
( 856 , 37.36 )
( 858 , 37.50 )
( 860 , 37.59 )
( 862 , 37.61 )
( 864 , 37.66 )
( 866 , 37.86 )
( 868 , 38.02 )
( 870 , 38.21 )
( 872 , 38.51 )
( 874 , 38.70 )
( 876 , 38.98 )
( 878 , 39.37 )
( 880 , 39.91 )
( 882 , 40.32 )
( 884 , 40.57 )
( 886 , 40.57 )
( 888 , 40.66 )
( 890 , 40.88 )
( 892 , 40.99 )
( 894 , 41.06 )
( 896 , 41.20 )
( 898 , 41.45 )
( 900 , 41.51 )
( 902 , 41.36 )
( 904 , 41.30 )
( 906 , 41.32 )
( 908 , 41.34 )
( 910 , 41.16 )
( 912 , 40.91 )
( 914 , 40.98 )
( 916 , 41.27 )
( 918 , 41.68 )
( 920 , 42.06 )
( 922 , 42.41 )
( 924 , 42.75 )
( 926 , 43.07 )
( 928 , 43.39 )
( 930 , 43.66 )
( 932 , 44.08 )
( 934 , 44.46 )
( 936 , 44.71 )
( 938 , 45.00 )
( 940 , 45.18 )
( 942 , 44.95 )
( 944 , 44.96 )
( 946 , 45.13 )
( 948 , 45.21 )
( 950 , 45.07 )
( 952 , 44.95 )
( 954 , 44.70 )
( 956 , 44.89 )
( 958 , 45.00 )
( 960 , 44.76 )
( 962 , 44.61 )
( 964 , 44.45 )
( 966 , 44.27 )
( 968 , 44.20 )
( 970 , 44.07 )
( 972 , 43.47 )
( 974 , 42.98 )
( 976 , 42.41 )
( 978 , 42.09 )
( 980 , 41.80 )
( 982 , 41.19 )
( 984 , 40.66 )
( 986 , 40.07 )
( 988 , 39.67 )
( 990 , 39.57 )
( 992 , 39.20 )
( 994 , 38.93 )
( 996 , 38.48 )
( 998 , 38.29 )
( 1000 , 37.81 )
( 1002 , 37.26 )
( 1004 , 36.77 )
( 1006 , 36.39 )
( 1008 , 36.33 )
( 1010 , 35.98 )
( 1012 , 35.38 )
( 1014 , 34.96 )
( 1016 , 34.36 )
( 1018 , 33.76 )
( 1020 , 33.62 )
( 1022 , 33.36 )
( 1024 , 32.80 )
( 1026 , 32.34 )
( 1028 , 31.97 )
( 1030 , 31.38 )
( 1032 , 31.26 )
( 1034 , 30.86 )
( 1036 , 30.44 )
( 1038 , 29.98 )
( 1040 , 29.38 )
( 1042 , 28.95 )
( 1044 , 28.63 )
( 1046 , 28.63 )
( 1048 , 28.25 )
( 1050 , 27.79 )
( 1052 , 27.47 )
( 1054 , 27.31 )
( 1056 , 27.36 )
( 1058 , 27.37 )
( 1060 , 26.90 )
( 1062 , 26.30 )
( 1064 , 25.83 )
( 1066 , 25.58 )
( 1068 , 25.53 )
( 1070 , 25.46 )
( 1072 , 25.39 )
( 1074 , 25.41 )
( 1076 , 25.27 )
( 1078 , 25.27 )
( 1080 , 25.66 )
( 1082 , 26.01 )
( 1084 , 26.35 )
( 1086 , 26.71 )
( 1088 , 27.09 )
( 1090 , 27.66 )
( 1092 , 27.97 )
( 1094 , 27.75 )
( 1096 , 27.57 )
( 1098 , 27.33 )
( 1100 , 26.97 )
( 1102 , 26.44 )
( 1104 , 26.22 )
( 1106 , 26.06 )
( 1108 , 25.54 )
( 1110 , 25.02 )
( 1112 , 25.09 )
( 1114 , 25.34 )
( 1116 , 25.66 )
( 1118 , 26.04 )
( 1120 , 26.22 )
( 1122 , 26.11 )
( 1124 , 25.95 )
( 1126 , 25.76 )
( 1128 , 25.71 )
( 1130 , 25.48 )
( 1132 , 25.23 )
( 1134 , 25.31 )
( 1136 , 25.21 )
( 1138 , 25.08 )
( 1140 , 25.30 )
( 1142 , 25.75 )
( 1144 , 26.25 )
( 1146 , 26.68 )
( 1148 , 27.04 )
( 1150 , 27.39 )
( 1152 , 27.81 )
( 1154 , 27.71 )
( 1156 , 27.66 )
( 1158 , 27.61 )
( 1160 , 27.06 )
( 1162 , 26.55 )
( 1164 , 26.40 )
( 1166 , 26.41 )
( 1168 , 26.13 )
( 1170 , 25.84 )
( 1172 , 25.42 )
( 1174 , 25.37 )
( 1176 , 25.06 )
( 1178 , 24.46 )
( 1180 , 24.11 )
( 1182 , 24.01 )
( 1184 , 23.57 )
( 1186 , 23.14 )
( 1188 , 23.30 )
( 1190 , 23.28 )
( 1192 , 23.29 )
( 1194 , 23.40 )
( 1196 , 23.47 )
( 1198 , 23.49 )
( 1200 , 23.38 )
( 1202 , 23.33 )
( 1204 , 23.36 )
( 1206 , 23.42 )
( 1208 , 23.58 )
( 1210 , 23.61 )
( 1212 , 23.64 )
( 1214 , 23.64 )
( 1216 , 23.94 )
( 1218 , 24.29 )
( 1220 , 24.62 )
( 1222 , 24.68 )
( 1224 , 25.26 )
( 1226 , 25.74 )
( 1228 , 26.01 )
( 1230 , 26.07 )
( 1232 , 26.09 )
( 1234 , 26.13 )
( 1236 , 26.45 )
( 1238 , 26.55 )
( 1240 , 26.69 )
( 1242 , 26.79 )
( 1244 , 26.92 )
( 1246 , 26.99 )
( 1248 , 26.88 )
( 1250 , 26.28 )
( 1252 , 25.68 )
( 1254 , 25.40 )
( 1256 , 24.97 )
( 1258 , 24.48 )
( 1260 , 23.89 )
( 1262 , 23.39 )
( 1264 , 23.12 )
( 1266 , 22.80 )
( 1268 , 22.72 )
( 1270 , 22.53 )
( 1272 , 22.41 )
( 1274 , 22.23 )
( 1276 , 21.87 )
( 1278 , 21.48 )
( 1280 , 21.43 )
( 1282 , 21.24 )
( 1284 , 21.04 )
( 1286 , 20.99 )
( 1288 , 21.08 )
( 1290 , 20.92 )
( 1292 , 20.58 )
( 1294 , 20.11 )
( 1296 , 20.07 )
( 1298 , 19.97 )
( 1300 , 19.58 )
( 1302 , 19.61 )
( 1304 , 19.12 )
( 1306 , 19.12 )
( 1308 , 19.68 )
( 1310 , 20.01 )
( 1312 , 20.33 )
( 1314 , 20.25 )
( 1316 , 20.26 )
( 1318 , 20.32 )
( 1320 , 20.48 )
( 1322 , 20.48 )
( 1324 , 20.23 )
( 1326 , 20.49 )
( 1328 , 20.80 )
( 1330 , 21.25 )
( 1332 , 21.64 )
( 1334 , 21.89 )
( 1336 , 22.25 )
( 1338 , 22.51 )
( 1340 , 22.83 )
( 1342 , 23.38 )
( 1344 , 23.77 )
( 1346 , 24.15 )
( 1348 , 24.15 )
( 1350 , 24.30 )
( 1352 , 24.12 )
( 1354 , 23.53 )
( 1356 , 23.01 )
( 1358 , 22.41 )
( 1360 , 22.15 )
( 1362 , 21.60 )
( 1364 , 21.50 )
( 1366 , 21.20 )
( 1368 , 20.64 )
( 1370 , 20.04 )
( 1372 , 19.82 )
( 1374 , 20.07 )
( 1376 , 20.07 )
( 1378 , 20.09 )
( 1380 , 20.24 )
( 1382 , 20.48 )
( 1384 , 20.82 )
( 1386 , 21.14 )
( 1388 , 21.27 )
( 1390 , 21.44 )
( 1392 , 21.55 )
( 1394 , 21.61 )
( 1396 , 21.70 )
( 1398 , 21.82 )
( 1400 , 21.81 )
( 1402 , 22.00 )
( 1404 , 22.07 )
( 1406 , 21.85 )
( 1408 , 21.63 )
( 1410 , 21.41 )
( 1412 , 21.16 )
( 1414 , 20.98 )
( 1416 , 20.83 )
( 1418 , 20.44 )
( 1420 , 20.32 )
( 1422 , 19.72 )
( 1424 , 19.12 )
( 1426 , 18.53 )
( 1428 , 18.00 )
( 1430 , 17.56 )
( 1432 , 17.36 )
( 1434 , 16.75 )
( 1436 , 16.53 )
( 1438 , 16.22 )
( 1440 , 16.30 )
( 1442 , 16.34 )
( 1444 , 16.35 )
( 1446 , 16.24 )
( 1448 , 15.95 )
( 1450 , 15.37 )
( 1452 , 14.77 )
( 1454 , 15.20 )
( 1456 , 15.62 )
( 1458 , 15.94 )
( 1460 , 16.21 )
( 1462 , 16.02 )
( 1464 , 15.49 )
( 1466 , 15.43 )
( 1468 , 15.15 )
( 1470 , 15.08 )
( 1472 , 15.13 )
( 1474 , 15.18 )
( 1476 , 15.35 )
( 1478 , 15.30 )
( 1480 , 14.74 )
( 1482 , 14.14 )
( 1484 , 13.56 )
( 1486 , 12.96 )
( 1488 , 12.44 )
( 1490 , 12.12 )
( 1492 , 11.84 )
( 1494 , 11.94 )
( 1496 , 12.28 )
( 1498 , 12.29 )
( 1500 , 12.46 )
( 1502 , 12.80 )
( 1504 , 13.09 )
( 1506 , 13.54 )
( 1508 , 13.57 )
( 1510 , 13.84 )
( 1512 , 14.32 )
( 1514 , 14.91 )
( 1516 , 15.55 )
( 1518 , 16.12 )
( 1520 , 16.60 )
( 1522 , 17.08 )
( 1524 , 17.58 )
( 1526 , 18.10 )
( 1528 , 18.54 )
( 1530 , 19.22 )
( 1532 , 19.70 )
( 1534 , 20.15 )
( 1536 , 20.70 )
( 1538 , 21.31 )
( 1540 , 21.88 )
( 1542 , 22.44 )
( 1544 , 22.95 )
( 1546 , 23.54 )
( 1548 , 24.10 )
( 1550 , 24.69 )
( 1552 , 25.20 )
( 1554 , 25.82 )
( 1556 , 26.52 )
( 1558 , 27.29 )
( 1560 , 27.86 )
( 1562 , 28.43 )
( 1564 , 28.46 )
( 1566 , 28.82 )
( 1568 , 28.89 )
( 1570 , 29.27 )
( 1572 , 29.79 )
( 1574 , 30.23 )
( 1576 , 30.74 )
( 1578 , 31.25 )
( 1580 , 31.76 )
( 1582 , 32.38 )
( 1584 , 33.23 )
( 1586 , 34.14 )
( 1588 , 34.88 )
( 1590 , 35.40 )
( 1592 , 35.91 )
( 1594 , 36.42 )
( 1596 , 36.50 )
( 1598 , 36.59 )
( 1600 , 36.60 )
( 1602 , 36.60 )
( 1604 , 36.60 )
( 1606 , 36.61 )
( 1608 , 36.66 )
( 1610 , 36.87 )
( 1612 , 37.17 )
( 1614 , 37.18 )
( 1616 , 37.20 )
( 1618 , 37.56 )
( 1620 , 37.90 )
( 1622 , 37.90 )
( 1624 , 37.92 )
( 1626 , 37.92 )
( 1628 , 38.37 )
( 1630 , 38.72 )
( 1632 , 38.87 )
( 1634 , 39.09 )
( 1636 , 39.62 )
( 1638 , 39.85 )
( 1640 , 40.00 )
( 1642 , 40.21 )
( 1644 , 40.55 )
( 1646 , 40.90 )
( 1648 , 41.05 )
( 1650 , 41.39 )
( 1652 , 41.56 )
( 1654 , 41.59 )
( 1656 , 41.77 )
( 1658 , 42.02 )
( 1660 , 42.22 )
( 1662 , 42.40 )
( 1664 , 42.53 )
( 1666 , 42.68 )
( 1668 , 42.62 )
( 1670 , 42.51 )
( 1672 , 42.52 )
( 1674 , 42.65 )
( 1676 , 42.78 )
( 1678 , 43.04 )
( 1680 , 43.35 )
( 1682 , 43.79 )
( 1684 , 44.12 )
( 1686 , 43.87 )
( 1688 , 43.62 )
( 1690 , 43.31 )
( 1692 , 42.81 )
( 1694 , 42.21 )
( 1696 , 41.99 )
( 1698 , 41.90 )
( 1700 , 41.48 )
( 1702 , 40.90 )
( 1704 , 40.38 )
( 1706 , 39.82 )
( 1708 , 39.38 )
( 1710 , 38.79 )
( 1712 , 38.23 )
( 1714 , 37.62 )
( 1716 , 37.43 )
( 1718 , 37.02 )
( 1720 , 36.63 )
( 1722 , 36.42 )
( 1724 , 35.93 )
( 1726 , 35.32 )
( 1728 , 34.77 )
( 1730 , 34.38 )
( 1732 , 34.52 )
( 1734 , 34.31 )
( 1736 , 34.13 )
( 1738 , 33.73 )
( 1740 , 33.29 )
( 1742 , 32.89 )
( 1744 , 32.29 )
( 1746 , 31.68 )
( 1748 , 31.11 )
( 1750 , 30.64 )
( 1752 , 30.04 )
( 1754 , 29.46 )
( 1756 , 28.93 )
( 1758 , 28.71 )
( 1760 , 28.72 )
( 1762 , 28.78 )
( 1764 , 28.45 )
( 1766 , 28.20 )
( 1768 , 27.88 )
( 1770 , 27.28 )
( 1772 , 26.88 )
( 1774 , 26.28 )
( 1776 , 25.70 )
( 1778 , 25.23 )
( 1780 , 25.21 )
( 1782 , 24.77 )
( 1784 , 24.16 )
( 1786 , 23.72 )
( 1788 , 23.30 )
( 1790 , 22.96 )
( 1792 , 22.43 )
( 1794 , 21.85 )
( 1796 , 21.25 )
( 1798 , 20.66 )
( 1800 , 20.21 )
( 1802 , 19.61 )
( 1804 , 19.01 )
( 1806 , 18.68 )
( 1808 , 18.11 )
( 1810 , 17.62 )
( 1812 , 17.41 )
( 1814 , 17.37 )
( 1816 , 17.01 )
( 1818 , 16.55 )
( 1820 , 15.95 )
( 1822 , 16.30 )
( 1824 , 16.49 )
( 1826 , 16.70 )
( 1828 , 16.62 )
( 1830 , 16.51 )
( 1832 , 16.47 )
( 1834 , 16.38 )
( 1836 , 16.38 )
( 1838 , 16.57 )
( 1840 , 16.62 )
( 1842 , 16.52 )
( 1844 , 16.42 )
( 1846 , 16.63 )
( 1848 , 16.38 )
( 1850 , 16.31 )
( 1852 , 16.30 )
( 1854 , 16.21 )
( 1856 , 16.14 )
( 1858 , 15.54 )
( 1860 , 15.42 )
( 1862 , 14.91 )
( 1864 , 14.70 )
( 1866 , 14.64 )
( 1868 , 14.60 )
( 1870 , 14.42 )
( 1872 , 14.78 )
( 1874 , 15.60 )
( 1876 , 16.17 )
( 1878 , 16.59 )
( 1880 , 17.21 )
( 1882 , 17.92 )
( 1884 , 18.73 )
( 1886 , 19.47 )
( 1888 , 20.13 )
( 1890 , 20.74 )
( 1892 , 21.34 )
( 1894 , 21.99 )
( 1896 , 22.59 )
( 1898 , 23.20 )
( 1900 , 23.81 )
( 1902 , 24.46 )
( 1904 , 25.15 )
( 1906 , 25.78 )
( 1908 , 26.43 )
( 1910 , 27.18 )
( 1912 , 27.79 )
( 1914 , 28.46 )
( 1916 , 28.89 )
( 1918 , 29.63 )
( 1920 , 30.35 )
( 1922 , 31.06 )
( 1924 , 31.49 )
( 1926 , 32.02 )
( 1928 , 32.57 )
( 1930 , 33.21 )
( 1932 , 33.77 )
( 1934 , 34.21 )
( 1936 , 34.65 )
( 1938 , 35.20 )
( 1940 , 35.64 )
( 1942 , 36.07 )
( 1944 , 36.71 )
( 1946 , 36.91 )
( 1948 , 36.73 )
( 1950 , 36.53 )
( 1952 , 36.34 )
( 1954 , 36.26 )
( 1956 , 36.10 )
( 1958 , 35.79 )
( 1960 , 35.30 )
( 1962 , 35.05 )
( 1964 , 34.82 )
( 1966 , 34.43 )
( 1968 , 34.41 )
( 1970 , 34.30 )
( 1972 , 33.91 )
( 1974 , 33.75 )
( 1976 , 33.39 )
( 1978 , 32.79 )
( 1980 , 32.89 )
( 1982 , 33.01 )
( 1984 , 32.76 )
( 1986 , 32.57 )
( 1988 , 32.50 )
( 1990 , 32.11 )
( 1992 , 31.51 )
( 1994 , 31.00 )
( 1996 , 30.67 )
( 1998 , 30.65 )
( 2000 , 30.69 )
( 2002 , 30.80 )
( 2004 , 30.99 )
( 2006 , 31.39 )
( 2008 , 31.95 )
( 2010 , 32.55 )
( 2012 , 32.84 )
( 2014 , 32.89 )
( 2016 , 32.78 )
( 2018 , 32.69 )
( 2020 , 32.73 )
( 2022 , 32.66 )
( 2024 , 32.70 )
( 2026 , 32.77 )
( 2028 , 32.77 )
( 2030 , 32.75 )
( 2032 , 32.84 )
( 2034 , 32.92 )
( 2036 , 32.96 )
( 2038 , 32.90 )
( 2040 , 32.78 )
( 2042 , 32.73 )
( 2044 , 32.67 )
( 2046 , 32.52 )
( 2048 , 32.27 )
( 2050 , 32.19 )
( 2052 , 32.12 )
( 2054 , 31.90 )
( 2056 , 31.66 )
( 2058 , 31.41 )
( 2060 , 31.25 )
( 2062 , 31.50 )
( 2064 , 32.14 )
( 2066 , 32.87 )
( 2068 , 33.55 )
( 2070 , 34.04 )
( 2072 , 34.61 )
( 2074 , 35.31 )
( 2076 , 36.02 )
( 2078 , 36.54 )
( 2080 , 37.01 )
( 2082 , 37.52 )
( 2084 , 37.95 )
( 2086 , 38.42 )
( 2088 , 39.19 )
( 2090 , 39.79 )
( 2092 , 40.22 )
( 2094 , 40.69 )
( 2096 , 41.20 )
( 2098 , 41.98 )
( 2100 , 42.76 )
( 2102 , 43.47 )
( 2104 , 43.99 )
( 2106 , 44.58 )
( 2108 , 45.16 )
( 2110 , 45.72 )
( 2112 , 46.16 )
( 2114 , 46.65 )
( 2116 , 47.08 )
( 2118 , 47.57 )
( 2120 , 47.53 )
( 2122 , 47.88 )
( 2124 , 48.03 )
( 2126 , 48.16 )
( 2128 , 48.27 )
( 2130 , 48.52 )
( 2132 , 48.59 )
( 2134 , 48.46 )
( 2136 , 48.29 )
( 2138 , 48.29 )
( 2140 , 48.32 )
( 2142 , 48.14 )
( 2144 , 48.06 )
( 2146 , 48.10 )
( 2148 , 48.11 )
( 2150 , 48.04 )
( 2152 , 47.45 )
( 2154 , 46.93 )
( 2156 , 46.36 )
( 2158 , 46.05 )
( 2160 , 45.90 )
( 2162 , 45.30 )
( 2164 , 44.88 )
( 2166 , 44.35 )
( 2168 , 43.76 )
( 2170 , 43.16 )
( 2172 , 42.57 )
( 2174 , 42.34 )
( 2176 , 42.17 )
( 2178 , 41.96 )
( 2180 , 41.84 )
( 2182 , 41.67 )
( 2184 , 41.07 )
( 2186 , 40.49 )
( 2188 , 39.95 )
( 2190 , 39.52 )
( 2192 , 38.91 )
( 2194 , 38.61 )
( 2196 , 38.02 )
( 2198 , 37.46 )
( 2200 , 36.98 )
( 2202 , 36.40 )
( 2204 , 35.83 )
( 2206 , 36.23 )
( 2208 , 36.04 )
( 2210 , 36.61 )
( 2212 , 37.02 )
( 2214 , 36.77 )
( 2216 , 36.61 )
( 2218 , 36.61 )
( 2220 , 36.70 )
( 2222 , 36.62 )
( 2224 , 36.62 )
( 2226 , 36.94 )
( 2228 , 37.19 )
( 2230 , 37.50 )
( 2232 , 37.82 )
( 2234 , 38.08 )
( 2236 , 38.40 )
( 2238 , 38.72 )
( 2240 , 39.02 )
( 2242 , 39.37 )
( 2244 , 39.70 )
( 2246 , 39.70 )
( 2248 , 39.50 )
( 2250 , 39.30 )
( 2252 , 39.05 )
( 2254 , 39.05 )
( 2256 , 38.83 )
( 2258 , 39.05 )
( 2260 , 39.25 )
( 2262 , 39.54 )
( 2264 , 39.56 )
( 2266 , 39.14 )
( 2268 , 38.66 )
( 2270 , 38.34 )
( 2272 , 38.44 )
( 2274 , 38.54 )
( 2276 , 38.53 )
( 2278 , 38.58 )
( 2280 , 38.66 )
( 2282 , 38.63 )
( 2284 , 38.59 )
( 2286 , 38.47 )
( 2288 , 38.40 )
( 2290 , 38.33 )
( 2292 , 38.26 )
( 2294 , 38.21 )
( 2296 , 38.14 )
( 2298 , 38.03 )
( 2300 , 38.03 )
( 2302 , 38.32 )
( 2304 , 38.25 )
( 2306 , 38.38 )
( 2308 , 38.62 )
( 2310 , 38.81 )
( 2312 , 39.02 )
( 2314 , 39.23 )
( 2316 , 39.48 )
( 2318 , 39.79 )
( 2320 , 40.14 )
( 2322 , 40.51 )
( 2324 , 40.80 )
( 2326 , 41.00 )
( 2328 , 41.24 )
( 2330 , 41.82 )
( 2332 , 42.17 )
( 2334 , 42.46 )
( 2336 , 42.78 )
( 2338 , 43.04 )
( 2340 , 43.36 )
( 2342 , 43.57 )
( 2344 , 43.96 )
( 2346 , 44.27 )
( 2348 , 44.69 )
( 2350 , 45.13 )
( 2352 , 45.61 )
( 2354 , 45.93 )
( 2356 , 46.26 )
( 2358 , 46.52 )
( 2360 , 46.66 )
( 2362 , 46.69 )
( 2364 , 46.63 )
( 2366 , 47.17 )
( 2368 , 47.52 )
( 2370 , 47.48 )
( 2372 , 47.43 )
( 2374 , 48.11 )
( 2376 , 48.23 )
( 2378 , 48.33 )
( 2380 , 48.34 )
( 2382 , 48.46 )
( 2384 , 48.71 )
( 2386 , 48.96 )
( 2388 , 49.06 )
( 2390 , 49.13 )
( 2392 , 49.08 )
( 2394 , 49.12 )
( 2396 , 49.09 )
( 2398 , 49.05 )
( 2400 , 49.05 )
( 2402 , 48.92 )
( 2404 , 48.70 )
( 2406 , 48.31 )
( 2408 , 47.73 )
( 2410 , 47.12 )
( 2412 , 46.71 )
( 2414 , 46.39 )
( 2416 , 45.98 )
( 2418 , 45.38 )
( 2420 , 44.80 )
( 2422 , 44.45 )
( 2424 , 44.29 )
( 2426 , 44.11 )
( 2428 , 43.51 )
( 2430 , 43.11 )
( 2432 , 42.75 )
( 2434 , 42.28 )
( 2436 , 41.70 )
( 2438 , 41.12 )
( 2440 , 40.85 )
( 2442 , 40.66 )
( 2444 , 40.16 )
( 2446 , 39.71 )
( 2448 , 39.38 )
( 2450 , 38.79 )
( 2452 , 38.19 )
( 2454 , 37.77 )
( 2456 , 37.17 )
( 2458 , 36.60 )
( 2460 , 36.09 )
( 2462 , 35.54 )
( 2464 , 35.09 )
( 2466 , 34.50 )
( 2468 , 33.93 )
( 2470 , 33.41 )
( 2472 , 32.85 )
( 2474 , 32.62 )
( 2476 , 32.18 )
( 2478 , 31.63 )
( 2480 , 31.05 )
( 2482 , 30.46 )
( 2484 , 30.21 )
( 2486 , 30.52 )
( 2488 , 30.77 )
( 2490 , 30.83 )
( 2492 , 30.99 )
( 2494 , 31.04 )
( 2496 , 31.36 )
( 2498 , 31.79 )
( 2500 , 32.08 )
( 2502 , 32.23 )
( 2504 , 33.13 )
( 2506 , 33.76 )
( 2508 , 34.36 )
( 2510 , 35.03 )
( 2512 , 35.63 )
( 2514 , 36.10 )
( 2516 , 36.60 )
( 2518 , 37.07 )
( 2520 , 37.54 )
( 2522 , 38.02 )
( 2524 , 38.54 )
( 2526 , 38.64 )
( 2528 , 38.74 )
( 2530 , 38.82 )
( 2532 , 38.86 )
( 2534 , 39.01 )
( 2536 , 39.19 )
( 2538 , 39.19 )
( 2540 , 39.27 )
( 2542 , 39.34 )
( 2544 , 39.61 )
( 2546 , 39.91 )
( 2548 , 40.18 )
( 2550 , 40.34 )
( 2552 , 40.49 )
( 2554 , 40.62 )
( 2556 , 40.93 )
( 2558 , 40.95 )
( 2560 , 41.08 )
( 2562 , 41.32 )
( 2564 , 41.39 )
( 2566 , 41.48 )
( 2568 , 41.62 )
( 2570 , 41.92 )
( 2572 , 42.46 )
( 2574 , 42.90 )
( 2576 , 43.08 )
( 2578 , 43.21 )
( 2580 , 43.50 )
( 2582 , 44.16 )
( 2584 , 44.60 )
( 2586 , 44.89 )
( 2588 , 44.96 )
( 2590 , 44.97 )
( 2592 , 45.16 )
( 2594 , 45.45 )
( 2596 , 45.70 )
( 2598 , 45.77 )
( 2600 , 46.11 )
( 2602 , 46.12 )
( 2604 , 46.18 )
( 2606 , 46.26 )
( 2608 , 46.45 )
( 2610 , 46.59 )
( 2612 , 46.76 )
( 2614 , 46.76 )
( 2616 , 46.93 )
( 2618 , 47.18 )
( 2620 , 47.41 )
( 2622 , 47.59 )
( 2624 , 47.84 )
( 2626 , 47.87 )
( 2628 , 47.88 )
( 2630 , 48.10 )
( 2632 , 48.32 )
( 2634 , 48.64 )
( 2636 , 48.70 )
( 2638 , 48.75 )
( 2640 , 48.89 )
( 2642 , 49.24 )
( 2644 , 49.54 )
( 2646 , 49.70 )
( 2648 , 49.80 )
( 2650 , 49.88 )
( 2652 , 50.00 )
( 2654 , 50.34 )
( 2656 , 50.49 )
( 2658 , 50.49 )
( 2660 , 50.49 )
( 2662 , 50.50 )
( 2664 , 50.50 )
( 2666 , 50.53 )
( 2668 , 50.75 )
( 2670 , 51.04 )
( 2672 , 51.09 )
( 2674 , 51.11 )
( 2676 , 51.37 )
( 2678 , 51.58 )
( 2680 , 51.67 )
( 2682 , 51.85 )
( 2684 , 52.09 )
( 2686 , 52.09 )
( 2688 , 52.11 )
( 2690 , 52.36 )
( 2692 , 52.52 )
( 2694 , 52.58 )
( 2696 , 52.61 )
( 2698 , 52.62 )
( 2700 , 52.67 )
( 2702 , 52.78 )
( 2704 , 52.80 )
( 2706 , 53.04 )
( 2708 , 53.39 )
( 2710 , 53.69 )
( 2712 , 53.84 )
( 2714 , 53.91 )
( 2716 , 53.91 )
( 2718 , 54.09 )
( 2720 , 54.23 )
( 2722 , 54.50 )
( 2724 , 54.54 )
( 2726 , 54.77 )
( 2728 , 54.80 )
( 2730 , 54.82 )
( 2732 , 54.84 )
( 2734 , 54.88 )
( 2736 , 54.93 )
( 2738 , 55.07 )
( 2740 , 55.39 )
( 2742 , 55.70 )
( 2744 , 56.04 )
( 2746 , 56.44 )
( 2748 , 56.63 )
( 2750 , 57.10 )
( 2752 , 57.55 )
( 2754 , 57.84 )
( 2756 , 58.42 )
( 2758 , 58.82 )
( 2760 , 59.08 )
( 2762 , 59.43 )
( 2764 , 59.75 )
( 2766 , 59.89 )
( 2768 , 59.97 )
( 2770 , 59.98 )
( 2772 , 60.00 )
( 2774 , 60.27 )
( 2776 , 60.30 )
( 2778 , 60.35 )
( 2780 , 60.50 )
( 2782 , 60.57 )
( 2784 , 60.76 )
( 2786 , 61.15 )
( 2788 , 61.71 )
( 2790 , 61.86 )
( 2792 , 62.01 )
( 2794 , 62.29 )
( 2796 , 62.45 )
( 2798 , 62.60 )
( 2800 , 62.73 )
( 2802 , 62.89 )
( 2804 , 63.30 )
( 2806 , 63.64 )
( 2808 , 63.91 )
( 2810 , 63.96 )
( 2812 , 63.71 )
( 2814 , 63.59 )
( 2816 , 63.41 )
( 2818 , 63.20 )
( 2820 , 63.01 )
( 2822 , 62.80 )
( 2824 , 62.55 )
( 2826 , 62.43 )
( 2828 , 62.27 )
( 2830 , 62.20 )
( 2832 , 62.02 )
( 2834 , 62.08 )
( 2836 , 62.26 )
( 2838 , 62.36 )
( 2840 , 62.55 )
( 2842 , 63.00 )
( 2844 , 63.58 )
( 2846 , 63.99 )
( 2848 , 64.46 )
( 2850 , 64.98 )
( 2852 , 65.45 )
( 2854 , 65.91 )
( 2856 , 66.34 )
( 2858 , 66.79 )
( 2860 , 67.19 )
( 2862 , 67.70 )
( 2864 , 68.16 )
( 2866 , 68.08 )
( 2868 , 68.02 )
( 2870 , 68.16 )
( 2872 , 68.16 )
( 2874 , 68.77 )
( 2876 , 69.44 )
( 2878 , 70.19 )
( 2880 , 70.95 )
( 2882 , 71.28 )
( 2884 , 71.28 )
( 2886 , 71.34 )
( 2888 , 71.35 )
( 2890 , 71.36 )
( 2892 , 71.38 )
( 2894 , 71.41 )
( 2896 , 71.45 )
( 2898 , 71.55 )
( 2900 , 71.55 )
( 2902 , 71.58 )
( 2904 , 71.63 )
( 2906 , 71.77 )
( 2908 , 71.96 )
( 2910 , 72.35 )
( 2912 , 72.55 )
( 2914 , 72.62 )
( 2916 , 72.62 )
( 2918 , 72.69 )
( 2920 , 72.70 )
( 2922 , 72.70 )
( 2924 , 72.73 )
( 2926 , 72.73 )
( 2928 , 72.75 )
( 2930 , 72.76 )
( 2932 , 72.84 )
( 2934 , 72.99 )
( 2936 , 73.12 )
( 2938 , 73.29 )
( 2940 , 73.66 )
( 2942 , 74.05 )
( 2944 , 74.09 )
( 2946 , 74.11 )
( 2948 , 74.57 )
( 2950 , 75.23 )
( 2952 , 75.85 )
( 2954 , 76.30 )
( 2956 , 77.11 )
( 2958 , 77.82 )
( 2960 , 78.52 )
( 2962 , 79.00 )
( 2964 , 79.64 )
( 2966 , 80.26 )
( 2968 , 80.84 )
( 2970 , 81.34 )
( 2972 , 81.78 )
( 2974 , 82.27 )
( 2976 , 82.74 )
( 2978 , 82.98 )
( 2980 , 83.00 )
( 2982 , 83.04 )
( 2984 , 83.24 )
( 2986 , 83.32 )
( 2988 , 83.35 )
( 2990 , 83.39 )
( 2992 , 83.40 )
( 2994 , 83.53 )
( 2996 , 83.86 )
( 2998 , 84.02 )
( 3000 , 84.09 )
( 3002 , 84.10 )
( 3004 , 84.15 )
( 3006 , 84.45 )
( 3008 , 84.57 )
( 3010 , 85.13 )
( 3012 , 85.64 )
( 3014 , 86.21 )
( 3016 , 86.68 )
( 3018 , 87.14 )
( 3020 , 87.38 )
( 3022 , 87.39 )
( 3024 , 87.46 )
( 3026 , 87.64 )
( 3028 , 87.95 )
( 3030 , 88.06 )
( 3032 , 88.18 )
( 3034 , 88.18 )
( 3036 , 88.26 )
( 3038 , 88.27 )
( 3040 , 88.38 )
( 3042 , 88.38 )
( 3044 , 88.50 )
( 3046 , 88.52 )
( 3048 , 88.58 )
( 3050 , 88.68 )
( 3052 , 88.73 )
( 3054 , 88.92 )
( 3056 , 88.93 )
( 3058 , 89.16 )
( 3060 , 89.70 )
( 3062 , 90.38 )
( 3064 , 90.92 )
( 3066 , 91.16 )
( 3068 , 91.16 )
( 3070 , 91.19 )
( 3072 , 91.30 )
( 3074 , 91.56 )
( 3076 , 91.71 )
( 3078 , 91.92 )
( 3080 , 91.98 )
( 3082 , 92.18 )
( 3084 , 92.59 )
( 3086 , 92.98 )
( 3088 , 93.41 )
( 3090 , 93.74 )
( 3092 , 93.89 )
( 3094 , 94.03 )
( 3096 , 94.20 )
( 3098 , 94.55 )
( 3100 , 94.91 )
( 3102 , 95.06 )
( 3104 , 95.09 )
( 3106 , 95.17 )
( 3108 , 95.24 )
( 3110 , 95.25 )
( 3112 , 95.28 )
( 3114 , 95.68 )
( 3116 , 95.99 )
( 3118 , 96.16 )
( 3120 , 96.29 )
( 3122 , 96.33 )
( 3124 , 96.47 )
( 3126 , 96.72 )
( 3128 , 97.14 )
( 3130 , 97.18 )
( 3132 , 97.13 )
( 3134 , 96.86 )
( 3136 , 96.34 )
( 3138 , 96.19 )
( 3140 , 95.95 )
( 3142 , 95.64 )
( 3144 , 95.30 )
( 3146 , 94.80 )
( 3148 , 94.20 )
( 3150 , 93.61 )
( 3152 , 93.05 )
( 3154 , 92.52 )
( 3156 , 92.12 )
( 3158 , 91.73 )
( 3160 , 91.13 )
( 3162 , 90.60 )
( 3164 , 90.15 )
( 3166 , 89.55 )
( 3168 , 89.16 )
( 3170 , 88.58 )
( 3172 , 88.05 )
( 3174 , 87.45 )
( 3176 , 86.88 )
( 3178 , 86.31 )
( 3180 , 85.79 )
( 3182 , 85.59 )
( 3184 , 85.23 )
( 3186 , 84.82 )
( 3188 , 84.23 )
( 3190 , 83.72 )
( 3192 , 83.12 )
( 3194 , 82.52 )
( 3196 , 81.95 )
( 3198 , 81.70 )
( 3200 , 81.30 )
( 3202 , 80.99 )
( 3204 , 80.62 )
( 3206 , 80.26 )
( 3208 , 79.66 )
( 3210 , 79.07 )
( 3212 , 78.50 )
( 3214 , 78.31 )
( 3216 , 78.22 )
( 3218 , 77.98 )
( 3220 , 77.55 )
( 3222 , 77.10 )
( 3224 , 76.62 )
( 3226 , 76.27 )
( 3228 , 75.92 )
( 3230 , 75.67 )
( 3232 , 75.12 )
( 3234 , 74.54 )
( 3236 , 74.27 )
( 3238 , 73.86 )
( 3240 , 73.30 )
( 3242 , 72.84 )
( 3244 , 72.44 )
( 3246 , 71.98 )
( 3248 , 71.81 )
( 3250 , 71.24 )
( 3252 , 70.67 )
( 3254 , 70.12 )
( 3256 , 69.52 )
( 3258 , 68.92 )
( 3260 , 68.39 )
( 3262 , 67.91 )
( 3264 , 67.54 )
( 3266 , 67.05 )
( 3268 , 66.64 )
( 3270 , 66.04 )
( 3272 , 65.44 )
( 3274 , 65.04 )
( 3276 , 64.48 )
( 3278 , 64.31 )
( 3280 , 63.76 )
( 3282 , 63.35 )
( 3284 , 63.21 )
( 3286 , 62.92 )
( 3288 , 62.33 )
( 3290 , 61.97 )
( 3292 , 62.05 )
( 3294 , 61.98 )
( 3296 , 61.61 )
( 3298 , 61.34 )
( 3300 , 61.24 )
( 3302 , 61.04 )
( 3304 , 60.44 )
( 3306 , 60.28 )
( 3308 , 60.03 )
( 3310 , 59.85 )
( 3312 , 59.83 )
( 3314 , 59.64 )
( 3316 , 59.44 )
( 3318 , 59.24 )
( 3320 , 58.99 )
( 3322 , 58.88 )
( 3324 , 58.84 )
( 3326 , 58.87 )
( 3328 , 59.18 )
( 3330 , 59.39 )
( 3332 , 59.66 )
( 3334 , 59.95 )
( 3336 , 60.20 )
( 3338 , 60.62 )
( 3340 , 61.05 )
( 3342 , 61.27 )
( 3344 , 61.46 )
( 3346 , 61.77 )
( 3348 , 62.23 )
( 3350 , 62.66 )
( 3352 , 62.94 )
( 3354 , 63.48 )
( 3356 , 63.79 )
( 3358 , 64.02 )
( 3360 , 64.34 )
( 3362 , 64.51 )
( 3364 , 64.61 )
( 3366 , 64.79 )
( 3368 , 64.79 )
( 3370 , 65.02 )
( 3372 , 65.18 )
( 3374 , 65.16 )
( 3376 , 65.25 )
( 3378 , 65.28 )
( 3380 , 65.34 )
( 3382 , 65.38 )
( 3384 , 65.38 )
( 3386 , 65.12 )
( 3388 , 64.88 )
( 3390 , 65.13 )
( 3392 , 65.39 )
( 3394 , 65.45 )
( 3396 , 65.49 )
( 3398 , 65.75 )
( 3400 , 66.03 )
( 3402 , 66.20 )
( 3404 , 66.63 )
( 3406 , 66.65 )
( 3408 , 66.66 )
( 3410 , 66.77 )
( 3412 , 67.22 )
( 3414 , 67.68 )
( 3416 , 67.79 )
( 3418 , 67.75 )
( 3420 , 67.77 )
( 3422 , 67.75 )
( 3424 , 67.70 )
( 3426 , 67.73 )
( 3428 , 67.84 )
( 3430 , 68.12 )
( 3432 , 68.70 )
( 3434 , 69.23 )
( 3436 , 69.46 )
( 3438 , 69.33 )
( 3440 , 69.39 )
( 3442 , 69.97 )
( 3444 , 70.34 )
( 3446 , 70.84 )
( 3448 , 71.02 )
( 3450 , 71.10 )
( 3452 , 71.19 )
( 3454 , 71.27 )
( 3456 , 71.07 )
( 3458 , 70.84 )
( 3460 , 70.76 )
( 3462 , 70.84 )
( 3464 , 70.67 )
( 3466 , 70.59 )
( 3468 , 70.70 )
( 3470 , 70.80 )
( 3472 , 70.98 )
( 3474 , 71.20 )
( 3476 , 71.26 )
( 3478 , 71.04 )
( 3480 , 70.51 )
( 3482 , 69.94 )
( 3484 , 69.40 )
( 3486 , 68.91 )
( 3488 , 68.41 )
( 3490 , 68.04 )
( 3492 , 67.98 )
( 3494 , 67.62 )
( 3496 , 67.16 )
( 3498 , 66.67 )
( 3500 , 66.32 )
( 3502 , 65.72 )
( 3504 , 65.19 )
( 3506 , 64.75 )
( 3508 , 64.16 )
( 3510 , 63.89 )
( 3512 , 63.35 )
( 3514 , 62.75 )
( 3516 , 62.25 )
( 3518 , 61.67 )
( 3520 , 61.07 )
( 3522 , 60.59 )
( 3524 , 60.32 )
( 3526 , 60.05 )
( 3528 , 59.50 )
( 3530 , 58.94 )
( 3532 , 58.79 )
( 3534 , 58.52 )
( 3536 , 57.99 )
( 3538 , 57.40 )
( 3540 , 56.86 )
( 3542 , 56.25 )
( 3544 , 55.78 )
( 3546 , 55.55 )
( 3548 , 55.18 )
( 3550 , 55.08 )
( 3552 , 55.66 )
( 3554 , 55.99 )
( 3556 , 56.25 )
( 3558 , 56.50 )
( 3560 , 56.86 )
( 3562 , 57.12 )
( 3564 , 57.35 )
( 3566 , 57.62 )
( 3568 , 57.84 )
( 3570 , 58.09 )
( 3572 , 58.30 )
( 3574 , 58.29 )
( 3576 , 58.07 )
( 3578 , 57.82 )
( 3580 , 57.57 )
( 3582 , 57.38 )
( 3584 , 57.13 )
( 3586 , 57.05 )
( 3588 , 56.96 )
( 3590 , 56.90 )
( 3592 , 56.70 )
( 3594 , 56.58 )
( 3596 , 56.46 )
( 3598 , 56.40 )
( 3600 , 56.49 )
( 3602 , 56.71 )
( 3604 , 56.72 )
( 3606 , 56.67 )
( 3608 , 56.47 )
( 3610 , 55.94 )
( 3612 , 55.80 )
( 3614 , 55.62 )
( 3616 , 55.42 )
( 3618 , 54.95 )
( 3620 , 54.86 )
( 3622 , 54.66 )
( 3624 , 54.48 )
( 3626 , 54.29 )
( 3628 , 53.70 )
( 3630 , 53.28 )
( 3632 , 53.03 )
( 3634 , 52.82 )
( 3636 , 52.59 )
( 3638 , 53.05 )
( 3640 , 53.47 )
( 3642 , 54.03 )
( 3644 , 54.40 )
( 3646 , 54.75 )
( 3648 , 55.22 )
( 3650 , 55.57 )
( 3652 , 56.02 )
( 3654 , 56.40 )
( 3656 , 56.85 )
( 3658 , 57.20 )
( 3660 , 57.58 )
( 3662 , 58.27 )
( 3664 , 58.94 )
( 3666 , 59.61 )
( 3668 , 59.94 )
( 3670 , 59.88 )
( 3672 , 59.79 )
( 3674 , 59.69 )
( 3676 , 59.86 )
( 3678 , 59.98 )
( 3680 , 60.22 )
( 3682 , 60.26 )
( 3684 , 60.22 )
( 3686 , 60.11 )
( 3688 , 60.04 )
( 3690 , 60.09 )
( 3692 , 60.12 )
( 3694 , 60.11 )
( 3696 , 60.16 )
( 3698 , 60.33 )
( 3700 , 60.34 )
( 3702 , 60.50 )
( 3704 , 60.73 )
( 3706 , 60.82 )
( 3708 , 60.75 )
( 3710 , 60.71 )
( 3712 , 60.81 )
( 3714 , 60.95 )
( 3716 , 60.95 )
( 3718 , 60.75 )
( 3720 , 60.54 )
( 3722 , 60.30 )
( 3724 , 60.21 )
( 3726 , 60.25 )
( 3728 , 60.14 )
( 3730 , 60.12 )
( 3732 , 60.12 )
( 3734 , 60.02 )
( 3736 , 59.90 )
( 3738 , 59.79 )
( 3740 , 59.68 )
( 3742 , 59.57 )
( 3744 , 59.48 )
( 3746 , 59.46 )
( 3748 , 59.61 )
( 3750 , 59.66 )
( 3752 , 59.95 )
( 3754 , 60.26 )
( 3756 , 60.21 )
( 3758 , 60.20 )
( 3760 , 60.21 )
( 3762 , 59.96 )
( 3764 , 60.11 )
( 3766 , 60.02 )
( 3768 , 59.94 )
( 3770 , 59.89 )
( 3772 , 59.77 )
( 3774 , 59.70 )
( 3776 , 59.89 )
( 3778 , 59.82 )
( 3780 , 60.08 )
( 3782 , 59.92 )
( 3784 , 59.70 )
( 3786 , 59.55 )
( 3788 , 59.31 )
( 3790 , 59.10 )
( 3792 , 58.77 )
( 3794 , 58.18 )
( 3796 , 57.61 )
( 3798 , 57.10 )
( 3800 , 56.70 )
( 3802 , 56.59 )
( 3804 , 56.01 )
( 3806 , 55.70 )
( 3808 , 55.66 )
( 3810 , 55.48 )
( 3812 , 55.05 )
( 3814 , 54.49 )
( 3816 , 53.92 )
( 3818 , 53.43 )
( 3820 , 52.86 )
( 3822 , 52.46 )
( 3824 , 52.34 )
( 3826 , 52.23 )
( 3828 , 52.07 )
( 3830 , 52.02 )
( 3832 , 51.91 )
( 3834 , 51.76 )
( 3836 , 51.66 )
( 3838 , 51.54 )
( 3840 , 51.48 )
( 3842 , 51.09 )
( 3844 , 50.50 )
( 3846 , 50.07 )
( 3848 , 49.91 )
( 3850 , 49.33 )
( 3852 , 48.90 )
( 3854 , 48.68 )
( 3856 , 48.25 )
( 3858 , 47.64 )
( 3860 , 47.09 )
( 3862 , 46.51 )
( 3864 , 46.08 )
( 3866 , 45.66 )
( 3868 , 45.13 )
( 3870 , 44.70 )
( 3872 , 44.18 )
( 3874 , 43.81 )
( 3876 , 43.46 )
( 3878 , 42.89 )
( 3880 , 42.29 )
( 3882 , 41.69 )
( 3884 , 41.23 )
( 3886 , 41.18 )
( 3888 , 41.12 )
( 3890 , 40.70 )
( 3892 , 40.15 )
( 3894 , 39.79 )
( 3896 , 39.34 )
( 3898 , 38.87 )
( 3900 , 38.45 )
( 3902 , 37.91 )
( 3904 , 37.83 )
( 3906 , 37.46 )
( 3908 , 36.85 )
( 3910 , 36.26 )
( 3912 , 35.96 )
( 3914 , 35.36 )
( 3916 , 34.90 )
( 3918 , 34.54 )
( 3920 , 34.11 )
( 3922 , 33.79 )
( 3924 , 33.75 )
( 3926 , 33.33 )
( 3928 , 32.75 )
( 3930 , 32.23 )
( 3932 , 31.87 )
( 3934 , 31.29 )
( 3936 , 30.73 )
( 3938 , 30.13 )
( 3940 , 29.53 )
( 3942 , 28.95 )
( 3944 , 28.70 )
( 3946 , 28.77 )
( 3948 , 28.56 )
( 3950 , 28.36 )
( 3952 , 28.11 )
( 3954 , 27.99 )
( 3956 , 27.95 )
( 3958 , 27.95 )
( 3960 , 28.02 )
( 3962 , 27.95 )
( 3964 , 27.95 )
( 3966 , 27.87 )
( 3968 , 27.76 )
( 3970 , 27.51 )
( 3972 , 27.93 )
( 3974 , 28.38 )
( 3976 , 28.79 )
( 3978 , 29.43 )
( 3980 , 30.08 )
( 3982 , 30.55 )
( 3984 , 31.00 )
( 3986 , 31.58 )
( 3988 , 32.06 )
( 3990 , 32.62 )
( 3992 , 32.97 )
( 3994 , 33.34 )
( 3996 , 33.74 )
( 3998 , 34.16 )
( 4000 , 34.59 )
( 4002 , 35.10 )
( 4004 , 35.60 )
( 4006 , 36.07 )
( 4008 , 36.61 )
( 4010 , 37.17 )
( 4012 , 37.37 )
( 4014 , 37.29 )
( 4016 , 37.16 )
( 4018 , 37.07 )
( 4020 , 36.89 )
( 4022 , 36.73 )
( 4024 , 36.60 )
( 4026 , 36.79 )
( 4028 , 36.89 )
( 4030 , 36.74 )
( 4032 , 36.55 )
( 4034 , 36.38 )
( 4036 , 36.14 )
( 4038 , 36.07 )
( 4040 , 36.25 )
( 4042 , 36.82 )
( 4044 , 37.17 )
( 4046 , 37.56 )
( 4048 , 38.01 )
( 4050 , 38.41 )
( 4052 , 38.79 )
( 4054 , 39.14 )
( 4056 , 39.57 )
( 4058 , 40.07 )
( 4060 , 40.44 )
( 4062 , 40.85 )
( 4064 , 41.25 )
( 4066 , 41.66 )
( 4068 , 42.15 )
( 4070 , 42.63 )
( 4072 , 43.09 )
( 4074 , 43.64 )
( 4076 , 44.34 )
( 4078 , 45.18 )
( 4080 , 45.74 )
( 4082 , 46.29 )
( 4084 , 47.03 )
( 4086 , 47.72 )
( 4088 , 48.50 )
( 4090 , 49.15 )
( 4092 , 49.79 )
( 4094 , 50.39 )
( 4096 , 50.99 )
( 4098 , 51.70 )
( 4100 , 52.54 )
( 4102 , 53.29 )
( 4104 , 53.91 )
( 4106 , 54.52 )
( 4108 , 55.17 )
( 4110 , 55.88 )
( 4112 , 56.49 )
( 4114 , 57.21 )
( 4116 , 57.94 )
( 4118 , 58.77 )
( 4120 , 59.64 )
( 4122 , 60.54 )
( 4124 , 60.89 )
( 4126 , 61.33 )
( 4128 , 61.73 )
( 4130 , 62.26 )
( 4132 , 62.80 )
( 4134 , 63.47 )
( 4136 , 64.23 )
( 4138 , 65.13 )
( 4140 , 65.98 )
( 4142 , 66.77 )
( 4144 , 67.02 )
( 4146 , 67.09 )
( 4148 , 67.12 )
( 4150 , 67.39 )
( 4152 , 67.70 )
( 4154 , 67.86 )
( 4156 , 67.88 )
( 4158 , 67.95 )
( 4160 , 68.04 )
( 4162 , 68.27 )
( 4164 , 68.44 )
( 4166 , 68.55 )
( 4168 , 68.63 )
( 4170 , 68.81 )
( 4172 , 68.61 )
( 4174 , 68.64 )
( 4176 , 68.89 )
( 4178 , 68.90 )
( 4180 , 68.73 )
( 4182 , 68.55 )
( 4184 , 68.30 )
( 4186 , 68.80 )
( 4188 , 69.53 )
( 4190 , 70.18 )
( 4192 , 70.83 )
( 4194 , 71.49 )
( 4196 , 72.02 )
( 4198 , 72.19 )
( 4200 , 72.20 )
( 4202 , 72.04 )
( 4204 , 71.84 )
( 4206 , 71.63 )
( 4208 , 71.43 )
( 4210 , 71.70 )
( 4212 , 72.01 )
( 4214 , 72.45 )
( 4216 , 72.76 )
( 4218 , 73.02 )
( 4220 , 73.27 )
( 4222 , 73.47 )
( 4224 , 73.69 )
( 4226 , 74.12 )
( 4228 , 74.42 )
( 4230 , 74.66 )
( 4232 , 74.93 )
( 4234 , 75.18 )
( 4236 , 75.41 )
( 4238 , 75.71 )
( 4240 , 76.00 )
( 4242 , 76.18 )
( 4244 , 75.98 )
( 4246 , 75.79 )
( 4248 , 75.59 )
( 4250 , 75.45 )
( 4252 , 75.48 )
( 4254 , 75.66 )
( 4256 , 75.80 )
( 4258 , 75.55 )
( 4260 , 75.41 )
( 4262 , 75.51 )
( 4264 , 75.27 )
( 4266 , 75.04 )
( 4268 , 74.87 )
( 4270 , 74.72 )
( 4272 , 74.43 )
( 4274 , 73.85 )
( 4276 , 73.34 )
( 4278 , 73.41 )
( 4280 , 73.27 )
( 4282 , 73.20 )
( 4284 , 73.38 )
( 4286 , 73.48 )
( 4288 , 73.45 )
( 4290 , 73.73 )
( 4292 , 73.80 )
( 4294 , 73.70 )
( 4296 , 73.62 )
( 4298 , 73.45 )
( 4300 , 73.21 )
( 4302 , 73.12 )
( 4304 , 72.90 )
( 4306 , 72.89 )
( 4308 , 73.15 )
( 4310 , 73.46 )
( 4312 , 73.58 )
( 4314 , 73.68 )
( 4316 , 73.88 )
( 4318 , 73.99 )
( 4320 , 73.84 )
( 4322 , 73.63 )
( 4324 , 73.24 )
( 4326 , 72.88 )
( 4328 , 72.71 )
( 4330 , 72.56 )
( 4332 , 72.48 )
( 4334 , 72.44 )
( 4336 , 72.54 )
( 4338 , 72.62 )
( 4340 , 72.67 )
( 4342 , 72.66 )
( 4344 , 72.79 )
( 4346 , 72.88 )
( 4348 , 72.96 )
( 4350 , 72.93 )
( 4352 , 72.76 )
( 4354 , 72.55 )
( 4356 , 72.36 )
( 4358 , 72.17 )
( 4360 , 71.99 )
( 4362 , 72.02 )
( 4364 , 72.27 )
( 4366 , 72.03 )
( 4368 , 71.91 )
( 4370 , 71.82 )
( 4372 , 71.59 )
( 4374 , 71.35 )
( 4376 , 71.11 )
( 4378 , 70.86 )
( 4380 , 70.66 )
( 4382 , 70.41 )
( 4384 , 70.20 )
( 4386 , 70.09 )
( 4388 , 69.90 )
( 4390 , 69.72 )
( 4392 , 69.47 )
( 4394 , 69.46 )
( 4396 , 69.43 )
( 4398 , 68.93 )
( 4400 , 68.34 )
( 4402 , 67.84 )
( 4404 , 67.45 )
( 4406 , 67.23 )
( 4408 , 66.84 )
( 4410 , 66.23 )
( 4412 , 65.63 )
( 4414 , 65.24 )
( 4416 , 64.80 )
( 4418 , 64.23 )
( 4420 , 63.96 )
( 4422 , 63.69 )
( 4424 , 63.30 )
( 4426 , 63.01 )
( 4428 , 62.82 )
( 4430 , 62.57 )
( 4432 , 62.02 )
( 4434 , 61.67 )
( 4436 , 61.50 )
( 4438 , 61.49 )
( 4440 , 61.40 )
( 4442 , 61.04 )
( 4444 , 60.88 )
( 4446 , 60.49 )
( 4448 , 60.24 )
( 4450 , 59.95 )
( 4452 , 59.69 )
( 4454 , 59.19 )
( 4456 , 58.86 )
( 4458 , 58.61 )
( 4460 , 58.26 )
( 4462 , 57.66 )
( 4464 , 57.07 )
( 4466 , 56.66 )
( 4468 , 56.21 )
( 4470 , 55.84 )
( 4472 , 55.68 )
( 4474 , 55.68 )
( 4476 , 55.54 )
( 4478 , 55.30 )
( 4480 , 54.81 )
( 4482 , 54.61 )
( 4484 , 54.78 )
( 4486 , 54.71 )
( 4488 , 54.35 )
( 4490 , 53.85 )
( 4492 , 53.57 )
( 4494 , 52.98 )
( 4496 , 52.59 )
( 4498 , 52.31 )
( 4500 , 51.89 )
( 4502 , 51.38 )
( 4504 , 50.91 )
( 4506 , 50.54 )
( 4508 , 50.27 )
( 4510 , 50.15 )
( 4512 , 49.88 )
( 4514 , 49.63 )
( 4516 , 49.32 )
( 4518 , 48.93 )
( 4520 , 48.82 )
( 4522 , 48.71 )
( 4524 , 48.43 )
( 4526 , 47.89 )
( 4528 , 47.77 )
( 4530 , 47.54 )
( 4532 , 47.62 )
( 4534 , 47.64 )
( 4536 , 47.50 )
( 4538 , 47.01 )
( 4540 , 46.64 )
( 4542 , 46.04 )
( 4544 , 45.45 )
( 4546 , 44.89 )
( 4548 , 44.29 )
( 4550 , 44.44 )
( 4552 , 44.53 )
( 4554 , 44.34 )
( 4556 , 44.16 )
( 4558 , 44.27 )
( 4560 , 44.02 )
( 4562 , 44.06 )
( 4564 , 44.04 )
( 4566 , 44.23 )
( 4568 , 44.45 )
( 4570 , 44.64 )
( 4572 , 44.62 )
( 4574 , 44.57 )
( 4576 , 44.46 )
( 4578 , 44.48 )
( 4580 , 44.16 )
( 4582 , 43.61 )
( 4584 , 43.25 )
( 4586 , 42.80 )
( 4588 , 42.20 )
( 4590 , 41.79 )
( 4592 , 41.30 )
( 4594 , 40.91 )
( 4596 , 40.32 )
( 4598 , 40.27 )
( 4600 , 39.94 )
( 4602 , 39.71 )
( 4604 , 39.48 )
( 4606 , 39.62 )
( 4608 , 39.49 )
( 4610 , 39.27 )
( 4612 , 38.86 )
( 4614 , 38.67 )
( 4616 , 38.27 )
( 4618 , 37.78 )
( 4620 , 37.36 )
( 4622 , 36.92 )
( 4624 , 36.32 )
( 4626 , 35.81 )
( 4628 , 35.21 )
( 4630 , 34.62 )
( 4632 , 34.41 )
( 4634 , 34.62 )
( 4636 , 34.88 )
( 4638 , 35.09 )
( 4640 , 35.28 )
( 4642 , 35.54 )
( 4644 , 35.77 )
( 4646 , 36.24 )
( 4648 , 36.77 )
( 4650 , 37.16 )
( 4652 , 37.34 )
( 4654 , 36.91 )
( 4656 , 36.43 )
( 4658 , 35.83 )
( 4660 , 35.23 )
( 4662 , 34.87 )
( 4664 , 34.73 )
( 4666 , 34.34 )
( 4668 , 34.05 )
( 4670 , 33.99 )
( 4672 , 33.64 )
( 4674 , 33.48 )
( 4676 , 33.23 )
( 4678 , 32.98 )
( 4680 , 32.73 )
( 4682 , 32.49 )
( 4684 , 32.71 )
( 4686 , 33.41 )
( 4688 , 33.86 )
( 4690 , 33.78 )
( 4692 , 33.53 )
( 4694 , 33.73 )
( 4696 , 34.55 )
( 4698 , 35.39 )
( 4700 , 36.18 )
( 4702 , 37.04 )
( 4704 , 37.86 )
( 4706 , 38.64 )
( 4708 , 39.46 )
( 4710 , 40.28 )
( 4712 , 40.90 )
( 4714 , 41.55 )
( 4716 , 42.21 )
( 4718 , 42.84 )
( 4720 , 43.44 )
( 4722 , 44.10 )
( 4724 , 44.75 )
( 4726 , 45.37 )
( 4728 , 46.03 )
( 4730 , 46.68 )
( 4732 , 47.39 )
( 4734 , 48.15 )
( 4736 , 48.81 )
( 4738 , 49.45 )
( 4740 , 50.09 )
( 4742 , 50.79 )
( 4744 , 51.49 )
( 4746 , 52.17 )
( 4748 , 52.78 )
( 4750 , 53.39 )
( 4752 , 54.06 )
( 4754 , 54.75 )
( 4756 , 55.38 )
( 4758 , 56.01 )
( 4760 , 56.70 )
( 4762 , 57.32 )
( 4764 , 58.00 )
( 4766 , 58.61 )
( 4768 , 59.22 )
( 4770 , 59.87 )
( 4772 , 60.62 )
( 4774 , 61.35 )
( 4776 , 61.89 )
( 4778 , 62.48 )
( 4780 , 63.06 )
( 4782 , 63.57 )
( 4784 , 63.86 )
( 4786 , 64.21 )
( 4788 , 64.58 )
( 4790 , 64.84 )
( 4792 , 65.10 )
( 4794 , 65.40 )
( 4796 , 65.76 )
( 4798 , 66.05 )
( 4800 , 66.15 )
( 4802 , 66.07 )
( 4804 , 66.27 )
( 4806 , 66.57 )
( 4808 , 66.84 )
( 4810 , 66.73 )
( 4812 , 66.64 )
( 4814 , 66.61 )
( 4816 , 66.93 )
( 4818 , 67.05 )
( 4820 , 67.24 )
( 4822 , 67.12 )
( 4824 , 66.96 )
( 4826 , 66.80 )
( 4828 , 66.63 )
( 4830 , 66.57 )
( 4832 , 66.74 )
( 4834 , 66.68 )
( 4836 , 66.48 )
( 4838 , 66.29 )
( 4840 , 66.11 )
( 4842 , 65.86 )
( 4844 , 65.84 )
( 4846 , 65.88 )
( 4848 , 65.65 )
( 4850 , 65.43 )
( 4852 , 65.23 )
( 4854 , 65.05 )
( 4856 , 64.86 )
( 4858 , 64.70 )
( 4860 , 64.92 )
( 4862 , 64.97 )
( 4864 , 64.87 )
( 4866 , 64.53 )
( 4868 , 64.34 )
( 4870 , 64.34 )
( 4872 , 64.42 )
( 4874 , 64.38 )
( 4876 , 64.28 )
( 4878 , 64.30 )
( 4880 , 64.23 )
( 4882 , 64.33 )
( 4884 , 64.37 )
( 4886 , 64.55 )
( 4888 , 64.57 )
( 4890 , 64.46 )
( 4892 , 64.45 )
( 4894 , 64.52 )
( 4896 , 64.70 )
( 4898 , 64.86 )
( 4900 , 64.88 )
( 4902 , 64.83 )
( 4904 , 64.84 )
( 4906 , 64.98 )
( 4908 , 64.98 )
( 4910 , 64.93 )
( 4912 , 64.84 )
( 4914 , 64.88 )
( 4916 , 64.77 )
( 4918 , 64.70 )
( 4920 , 64.73 )
( 4922 , 64.72 )
( 4924 , 64.77 )
( 4926 , 64.76 )
( 4928 , 64.86 )
( 4930 , 65.23 )
( 4932 , 65.70 )
( 4934 , 65.77 )
( 4936 , 65.85 )
( 4938 , 65.88 )
( 4940 , 65.91 )
( 4942 , 66.16 )
( 4944 , 66.00 )
( 4946 , 65.42 )
( 4948 , 64.88 )
( 4950 , 64.50 )
( 4952 , 64.20 )
( 4954 , 63.95 )
( 4956 , 63.35 )
( 4958 , 62.93 )
( 4960 , 62.46 )
( 4962 , 61.87 )
( 4964 , 61.46 )
( 4966 , 60.88 )
( 4968 , 60.43 )
( 4970 , 60.40 )
( 4972 , 60.20 )
( 4974 , 59.68 )
( 4976 , 59.11 )
( 4978 , 58.68 )
( 4980 , 58.27 )
( 4982 , 57.67 )
( 4984 , 57.23 )
( 4986 , 56.69 )
( 4988 , 56.35 )
( 4990 , 56.40 )
( 4992 , 56.52 )
( 4994 , 56.32 )
( 4996 , 56.12 )
( 4998 , 55.95 )
( 5000 , 55.46 )
( 5002 , 54.86 )
( 5004 , 54.27 )
( 5006 , 54.00 )
( 5008 , 53.40 )
( 5010 , 53.01 )
( 5012 , 52.61 )
( 5014 , 52.02 )
( 5016 , 51.83 )
( 5018 , 51.26 )
( 5020 , 51.29 )
( 5022 , 51.00 )
( 5024 , 50.40 )
( 5026 , 49.80 )
( 5028 , 49.20 )
( 5030 , 48.60 )
( 5032 , 48.03 )
( 5034 , 47.64 )
( 5036 , 47.14 )
( 5038 , 46.64 )
( 5040 , 46.10 )
( 5042 , 45.88 )
( 5044 , 45.73 )
( 5046 , 45.25 )
( 5048 , 44.88 )
( 5050 , 44.54 )
( 5052 , 44.12 )
( 5054 , 43.55 )
( 5056 , 43.05 )
( 5058 , 42.82 )
( 5060 , 42.28 )
( 5062 , 41.68 )
( 5064 , 41.09 )
( 5066 , 40.63 )
( 5068 , 40.15 )
( 5070 , 39.58 )
( 5072 , 38.98 )
( 5074 , 38.51 )
( 5076 , 37.92 )
( 5078 , 37.58 )
( 5080 , 37.22 )
( 5082 , 36.84 )
( 5084 , 36.45 )
( 5086 , 35.94 )
( 5088 , 35.52 )
( 5090 , 34.92 )
( 5092 , 34.75 )
( 5094 , 34.59 )
( 5096 , 34.44 )
( 5098 , 34.04 )
( 5100 , 33.45 )
( 5102 , 33.75 )
( 5104 , 33.70 )
( 5106 , 33.86 )
( 5108 , 34.30 )
( 5110 , 34.59 )
( 5112 , 34.28 )
( 5114 , 33.68 )
( 5116 , 33.08 )
( 5118 , 32.51 )
( 5120 , 32.08 )
( 5122 , 31.68 )
( 5124 , 31.43 )
( 5126 , 31.07 )
( 5128 , 30.47 )
( 5130 , 29.96 )
( 5132 , 29.62 )
( 5134 , 29.31 )
( 5136 , 28.84 )
( 5138 , 28.26 )
( 5140 , 27.83 )
( 5142 , 27.63 )
( 5144 , 27.25 )
( 5146 , 26.65 )
( 5148 , 26.21 )
( 5150 , 26.01 )
( 5152 , 25.62 )
( 5154 , 25.03 )
( 5156 , 24.73 )
( 5158 , 24.54 )
( 5160 , 23.96 )
( 5162 , 23.40 )
( 5164 , 23.04 )
( 5166 , 22.44 )
( 5168 , 22.18 )
( 5170 , 21.75 )
( 5172 , 21.44 )
( 5174 , 21.11 )
( 5176 , 20.85 )
( 5178 , 20.61 )
( 5180 , 20.22 )
( 5182 , 19.62 )
( 5184 , 19.07 )
( 5186 , 18.47 )
( 5188 , 18.25 )
( 5190 , 18.20 )
( 5192 , 17.95 )
( 5194 , 17.45 )
( 5196 , 16.88 )
( 5198 , 16.92 )
( 5200 , 17.10 )
( 5202 , 16.52 )
( 5204 , 15.92 )
( 5206 , 15.33 )
( 5208 , 14.80 )
( 5210 , 14.77 )
( 5212 , 14.54 )
( 5214 , 14.28 )
( 5216 , 14.14 )
( 5218 , 14.07 )
( 5220 , 13.71 )
( 5222 , 13.35 )
( 5224 , 12.75 )
( 5226 , 12.38 )
( 5228 , 12.35 )
( 5230 , 12.39 )
( 5232 , 11.99 )
( 5234 , 11.92 )
( 5236 , 11.81 )
( 5238 , 11.37 )
( 5240 , 11.02 )
( 5242 , 10.71 )
( 5244 , 10.11 )
( 5246 , 9.549 )
( 5248 , 9.102 )
( 5250 , 8.511 )
( 5252 , 8.493 )
( 5254 , 8.432 )
( 5256 , 8.012 )
( 5258 , 7.609 )
( 5260 , 7.514 )
( 5262 , 7.618 )
( 5264 , 7.282 )
( 5266 , 6.977 )
( 5268 , 6.449 )
( 5270 , 5.909 )
( 5272 , 5.343 )
( 5274 , 4.882 )
( 5276 , 4.443 )
( 5278 , 3.875 )
( 5280 , 3.540 )
( 5282 , 3.323 )
( 5284 , 3.291 )
( 5286 , 3.150 )
( 5288 , 2.841 )
( 5290 , 2.595 )
( 5292 , 2.423 )
( 5294 , 0.000 )
};

\legend{414288, 565680, 696780}
\endaxis
\endtikzpicture
\end{center}

\noindent
The distribution of heights (left) and volumes (right) of these
terminating sequences is shown in the next pair of pictures.

\begin{center}
\hfill
\tikzpicture
\axis [width=6cm, ybar, bar width=3pt] %, bar width=3pt]
\addplot coordinates {
( 1 , 1 )
( 2 , 1 )
( 3 , 1 )
( 4 , 2 )
( 5 , 4 )
( 6 , 10 )
( 7 , 16 )
( 8 , 37 )
( 9 , 64 )
( 10 , 117 )
( 11 , 229 )
( 12 , 403 )
( 13 , 749 )
( 14 , 1511 )
( 15 , 2816 )
( 16 , 5097 )
( 17 , 9533 )
( 18 , 17306 )
( 19 , 31440 )
( 20 , 53633 )
( 21 , 3552 )
( 22 , 1284 )
( 23 , 889 )
( 24 , 698 )
( 25 , 555 )
( 26 , 488 )
( 27 , 398 )
( 28 , 323 )
( 29 , 277 )
( 30 , 261 )
( 31 , 230 )
( 32 , 195 )
( 33 , 170 )
( 34 , 159 )
( 35 , 142 )
( 36 , 130 )
( 37 , 130 )
( 38 , 124 )
( 39 , 137 )
( 40 , 110 )
( 41 , 110 )
( 42 , 113 )
( 43 , 91 )
( 44 , 66 )
( 45 , 79 )
};
\endaxis
\endtikzpicture
\hfill
\tikzpicture
\axis [width=7cm, ybar, bar width=1pt]
\addplot coordinates {
( 1 , 1 )
( 2 , 2 )
( 3 , 2 )
( 4 , 3 )
( 5 , 5 )
( 6 , 10 )
( 7 , 13 )
( 8 , 16 )
( 9 , 25 )
( 10 , 30 )
( 11 , 55 )
( 12 , 95 )
( 13 , 41 )
( 14 , 48 )
( 15 , 63 )
( 16 , 86 )
( 17 , 94 )
( 18 , 86 )
( 19 , 61 )
( 20 , 98 )
( 21 , 109 )
( 22 , 135 )
( 23 , 125 )
( 24 , 121 )
( 25 , 134 )
( 26 , 153 )
( 27 , 172 )
( 28 , 184 )
( 29 , 141 )
( 30 , 170 )
( 31 , 213 )
( 32 , 180 )
( 33 , 221 )
( 34 , 249 )
( 35 , 224 )
( 36 , 222 )
( 37 , 249 )
( 38 , 312 )
( 39 , 250 )
( 40 , 274 )
( 41 , 298 )
( 42 , 290 )
( 43 , 368 )
( 44 , 330 )
( 45 , 289 )
( 46 , 397 )
( 47 , 383 )
( 48 , 417 )
( 49 , 399 )
( 50 , 391 )
( 51 , 465 )
( 52 , 463 )
( 53 , 401 )
( 54 , 510 )
( 55 , 564 )
( 56 , 544 )
( 57 , 490 )
( 58 , 496 )
( 59 , 550 )
( 60 , 731 )
( 61 , 640 )
( 62 , 595 )
( 63 , 618 )
( 64 , 618 )
( 65 , 726 )
( 66 , 813 )
( 67 , 734 )
( 68 , 776 )
( 69 , 761 )
( 70 , 712 )
( 71 , 895 )
( 72 , 892 )
( 73 , 889 )
( 74 , 882 )
( 75 , 974 )
( 76 , 926 )
( 77 , 1149 )
( 78 , 1154 )
( 79 , 948 )
( 80 , 1124 )
( 81 , 995 )
( 82 , 1392 )
( 83 , 1356 )
( 84 , 1323 )
( 85 , 1032 )
( 86 , 1296 )
( 87 , 1248 )
( 88 , 1697 )
( 89 , 1458 )
( 90 , 1238 )
( 91 , 1260 )
( 92 , 1367 )
( 93 , 1521 )
( 94 , 1679 )
( 95 , 1484 )
( 96 , 1337 )
( 97 , 1289 )
( 98 , 1340 )
( 99 , 1521 )
( 100 , 1595 )
( 101 , 1478 )
( 102 , 1309 )
( 103 , 1321 )
( 104 , 1316 )
( 105 , 1519 )
( 106 , 1432 )
( 107 , 1327 )
( 108 , 1364 )
( 109 , 1228 )
( 110 , 1340 )
( 111 , 1204 )
( 112 , 1269 )
( 113 , 1360 )
( 114 , 1282 )
( 115 , 1191 )
( 116 , 1141 )
( 117 , 1085 )
( 118 , 1245 )
( 119 , 1231 )
( 120 , 1114 )
( 121 , 1080 )
( 122 , 934 )
( 123 , 1073 )
( 124 , 1240 )
( 125 , 1098 )
( 126 , 1040 )
( 127 , 895 )
( 128 , 798 )
( 129 , 991 )
( 130 , 1022 )
( 131 , 809 )
( 132 , 865 )
( 133 , 715 )
( 134 , 737 )
( 135 , 792 )
( 136 , 812 )
( 137 , 683 )
( 138 , 767 )
( 139 , 635 )
( 140 , 656 )
( 141 , 673 )
( 142 , 619 )
( 143 , 619 )
( 144 , 649 )
( 145 , 523 )
( 146 , 555 )
( 147 , 551 )
( 148 , 530 )
( 149 , 537 )
( 150 , 509 )
( 151 , 456 )
( 152 , 561 )
( 153 , 424 )
( 154 , 489 )
( 155 , 418 )
( 156 , 447 )
( 157 , 364 )
( 158 , 511 )
( 159 , 397 )
( 160 , 418 )
( 161 , 388 )
( 162 , 353 )
( 163 , 337 )
( 164 , 372 )
( 165 , 406 )
( 166 , 333 )
( 167 , 326 )
( 168 , 347 )
( 169 , 294 )
( 170 , 381 )
( 171 , 360 )
( 172 , 318 )
( 173 , 287 )
( 174 , 274 )
( 175 , 273 )
( 176 , 324 )
( 177 , 290 )
( 178 , 302 )
( 179 , 240 )
( 180 , 235 )
( 181 , 278 )
( 182 , 289 )
( 183 , 249 )
( 184 , 168 )
( 185 , 203 )
( 186 , 200 )
( 187 , 202 )
( 188 , 213 )
( 189 , 171 )
( 190 , 158 )
( 191 , 180 )
( 192 , 215 )
( 193 , 176 )
( 194 , 181 )
( 195 , 199 )
( 196 , 132 )
( 197 , 146 )
( 198 , 169 )
( 199 , 162 )
( 200 , 155 )
( 201 , 120 )
( 202 , 128 )
( 203 , 127 )
( 204 , 140 )
( 205 , 149 )
( 206 , 154 )
( 207 , 93 )
( 208 , 118 )
( 209 , 118 )
( 210 , 94 )
( 211 , 141 )
( 212 , 173 )
( 213 , 74 )
( 214 , 127 )
( 215 , 128 )
( 216 , 79 )
( 217 , 111 )
( 218 , 95 )
( 219 , 75 )
( 220 , 111 )
( 221 , 116 )
( 222 , 73 )
( 223 , 114 )
( 224 , 97 )
( 225 , 113 )
( 226 , 112 )
( 227 , 104 )
( 228 , 107 )
( 229 , 84 )
( 230 , 106 )
( 231 , 100 )
( 232 , 110 )
( 233 , 79 )
( 234 , 101 )
( 235 , 66 )
( 236 , 127 )
( 237 , 90 )
( 238 , 91 )
( 239 , 68 )
( 240 , 75 )
( 241 , 112 )
( 242 , 111 )
( 243 , 87 )
( 244 , 66 )
( 245 , 77 )
( 246 , 49 )
( 247 , 119 )
( 248 , 79 )
( 249 , 76 )
( 250 , 65 )
};
\endaxis
\endtikzpicture
\hfill
\end{center}

\smallskip\noindent
The tail of the heights is in fact long and thin, reaching up to 333 bits.
Indeed, several of these sequences reach up to 98 or even 99 digits
before terminating.  Record holders are

\begin{itemize}
\item{} 261306 of length 2173, height 98.8504 and volume 86295.954,
\item{} 108072 of length 1503, height 98.7872 and volume 77131.106, 
\end{itemize}
profiled below.
\begin{center}
\tikzpicture
\axis[width=8cm,ylabel=digits]
\addplot[color=red] coordinates{
( 0 , 5.417 )
( 1 , 5.511 )
( 2 , 5.901 )
( 3 , 6.223 )
( 4 , 6.404 )
( 5 , 6.621 )
( 6 , 6.797 )
( 7 , 7.174 )
( 8 , 7.487 )
( 9 , 7.703 )
( 10 , 7.903 )
( 11 , 8.198 )
( 12 , 8.436 )
( 13 , 8.730 )
( 14 , 8.949 )
( 15 , 9.259 )
( 16 , 9.562 )
( 17 , 9.844 )
( 18 , 10.10 )
( 19 , 9.813 )
( 20 , 9.515 )
( 21 , 9.449 )
( 22 , 9.473 )
( 23 , 9.278 )
( 24 , 9.213 )
( 25 , 9.092 )
( 26 , 9.052 )
( 27 , 8.928 )
( 28 , 8.804 )
( 29 , 8.734 )
( 30 , 8.676 )
( 31 , 8.607 )
( 32 , 8.594 )
( 33 , 8.292 )
( 34 , 8.301 )
( 35 , 8.342 )
( 36 , 8.356 )
( 37 , 8.368 )
( 38 , 8.441 )
( 39 , 8.489 )
( 40 , 8.489 )
( 41 , 8.799 )
( 42 , 9.169 )
( 43 , 9.558 )
( 44 , 9.847 )
( 45 , 10.20 )
( 46 , 10.59 )
( 47 , 10.97 )
( 48 , 11.36 )
( 49 , 11.71 )
( 50 , 12.17 )
( 51 , 12.57 )
( 52 , 12.53 )
( 53 , 12.47 )
( 54 , 12.24 )
( 55 , 12.09 )
( 56 , 11.79 )
( 57 , 11.50 )
( 58 , 11.35 )
( 59 , 11.08 )
( 60 , 10.93 )
( 61 , 10.67 )
( 62 , 10.38 )
( 63 , 10.40 )
( 64 , 10.36 )
( 65 , 10.29 )
( 66 , 9.991 )
( 67 , 9.690 )
( 68 , 9.736 )
( 69 , 9.819 )
( 70 , 9.888 )
( 71 , 9.822 )
( 72 , 9.521 )
( 73 , 9.350 )
( 74 , 9.146 )
( 75 , 9.053 )
( 76 , 9.025 )
( 77 , 8.755 )
( 78 , 8.454 )
( 79 , 8.153 )
( 80 , 8.227 )
( 81 , 8.105 )
( 82 , 7.981 )
( 83 , 7.929 )
( 84 , 8.064 )
( 85 , 8.315 )
( 86 , 8.571 )
( 87 , 8.696 )
( 88 , 8.918 )
( 89 , 8.918 )
( 90 , 8.876 )
( 91 , 8.783 )
( 92 , 8.731 )
( 93 , 8.615 )
( 94 , 8.570 )
( 95 , 8.570 )
( 96 , 8.632 )
( 97 , 8.643 )
( 98 , 9.050 )
( 99 , 9.394 )
( 100 , 9.735 )
( 101 , 10.14 )
( 102 , 10.50 )
( 103 , 10.74 )
( 104 , 11.00 )
( 105 , 11.26 )
( 106 , 11.49 )
( 107 , 11.52 )
( 108 , 11.55 )
( 109 , 11.55 )
( 110 , 11.85 )
( 111 , 11.85 )
( 112 , 11.99 )
( 113 , 11.99 )
( 114 , 12.14 )
( 115 , 12.30 )
( 116 , 12.30 )
( 117 , 12.63 )
( 118 , 13.01 )
( 119 , 13.46 )
( 120 , 13.95 )
( 121 , 14.29 )
( 122 , 14.63 )
( 123 , 14.99 )
( 124 , 15.35 )
( 125 , 15.66 )
( 126 , 15.89 )
( 127 , 16.13 )
( 128 , 16.35 )
( 129 , 16.60 )
( 130 , 16.82 )
( 131 , 17.04 )
( 132 , 17.26 )
( 133 , 17.54 )
( 134 , 17.56 )
( 135 , 17.56 )
( 136 , 17.60 )
( 137 , 17.61 )
( 138 , 17.75 )
( 139 , 17.79 )
( 140 , 17.88 )
( 141 , 17.94 )
( 142 , 18.01 )
( 143 , 18.02 )
( 144 , 18.21 )
( 145 , 18.25 )
( 146 , 18.27 )
( 147 , 18.28 )
( 148 , 18.28 )
( 149 , 18.34 )
( 150 , 18.43 )
( 151 , 18.45 )
( 152 , 18.45 )
( 153 , 18.80 )
( 154 , 19.19 )
( 155 , 19.48 )
( 156 , 19.67 )
( 157 , 19.81 )
( 158 , 19.88 )
( 159 , 20.13 )
( 160 , 20.32 )
( 161 , 20.59 )
( 162 , 20.71 )
( 163 , 20.66 )
( 164 , 20.55 )
( 165 , 20.44 )
( 166 , 20.31 )
( 167 , 20.27 )
( 168 , 20.15 )
( 169 , 20.04 )
( 170 , 19.92 )
( 171 , 19.80 )
( 172 , 19.75 )
( 173 , 19.65 )
( 174 , 19.54 )
( 175 , 19.45 )
( 176 , 19.61 )
( 177 , 19.77 )
( 178 , 19.90 )
( 179 , 19.78 )
( 180 , 20.11 )
( 181 , 20.05 )
( 182 , 20.03 )
( 183 , 20.00 )
( 184 , 20.03 )
( 185 , 20.04 )
( 186 , 20.08 )
( 187 , 20.07 )
( 188 , 20.06 )
( 189 , 20.04 )
( 190 , 20.03 )
( 191 , 20.07 )
( 192 , 20.02 )
( 193 , 19.89 )
( 194 , 19.82 )
( 195 , 19.52 )
( 196 , 19.22 )
( 197 , 18.93 )
( 198 , 18.67 )
( 199 , 18.48 )
( 200 , 18.18 )
( 201 , 17.93 )
( 202 , 17.64 )
( 203 , 17.34 )
( 204 , 17.32 )
( 205 , 17.26 )
( 206 , 17.20 )
( 207 , 17.23 )
( 208 , 17.21 )
( 209 , 17.18 )
( 210 , 17.17 )
( 211 , 17.43 )
( 212 , 17.67 )
( 213 , 17.89 )
( 214 , 18.09 )
( 215 , 18.33 )
( 216 , 18.55 )
( 217 , 18.77 )
( 218 , 18.99 )
( 219 , 19.21 )
( 220 , 19.42 )
( 221 , 19.63 )
( 222 , 19.86 )
( 223 , 20.12 )
( 224 , 20.38 )
( 225 , 20.64 )
( 226 , 20.87 )
( 227 , 21.09 )
( 228 , 21.03 )
( 229 , 20.90 )
( 230 , 20.93 )
( 231 , 20.80 )
( 232 , 20.70 )
( 233 , 20.58 )
( 234 , 20.54 )
( 235 , 20.90 )
( 236 , 21.03 )
( 237 , 21.15 )
( 238 , 21.46 )
( 239 , 21.60 )
( 240 , 21.74 )
( 241 , 21.90 )
( 242 , 22.03 )
( 243 , 22.16 )
( 244 , 22.45 )
( 245 , 22.57 )
( 246 , 22.73 )
( 247 , 22.85 )
( 248 , 23.11 )
( 249 , 23.37 )
( 250 , 23.51 )
( 251 , 23.63 )
( 252 , 23.76 )
( 253 , 23.89 )
( 254 , 24.04 )
( 255 , 24.18 )
( 256 , 24.13 )
( 257 , 24.00 )
( 258 , 24.07 )
( 259 , 23.98 )
( 260 , 23.96 )
( 261 , 23.94 )
( 262 , 23.84 )
( 263 , 23.76 )
( 264 , 23.46 )
( 265 , 23.15 )
( 266 , 23.08 )
( 267 , 22.78 )
( 268 , 22.55 )
( 269 , 22.26 )
( 270 , 22.04 )
( 271 , 21.75 )
( 272 , 21.49 )
( 273 , 21.20 )
( 274 , 20.90 )
( 275 , 20.61 )
( 276 , 20.31 )
( 277 , 20.18 )
( 278 , 19.92 )
( 279 , 19.68 )
( 280 , 19.42 )
( 281 , 19.30 )
( 282 , 19.02 )
( 283 , 18.72 )
( 284 , 18.42 )
( 285 , 18.12 )
( 286 , 17.89 )
( 287 , 17.62 )
( 288 , 17.31 )
( 289 , 17.03 )
( 290 , 16.79 )
( 291 , 16.49 )
( 292 , 16.32 )
( 293 , 16.04 )
( 294 , 15.74 )
( 295 , 15.68 )
( 296 , 15.69 )
( 297 , 15.64 )
( 298 , 15.41 )
( 299 , 15.33 )
( 300 , 15.26 )
( 301 , 14.99 )
( 302 , 14.70 )
( 303 , 14.44 )
( 304 , 14.14 )
( 305 , 14.04 )
( 306 , 13.98 )
( 307 , 13.96 )
( 308 , 13.93 )
( 309 , 13.83 )
( 310 , 13.89 )
( 311 , 13.59 )
( 312 , 13.65 )
( 313 , 13.70 )
( 314 , 13.60 )
( 315 , 13.67 )
( 316 , 13.74 )
( 317 , 13.69 )
( 318 , 13.94 )
( 319 , 14.13 )
( 320 , 14.31 )
( 321 , 14.49 )
( 322 , 14.67 )
( 323 , 14.84 )
( 324 , 15.04 )
( 325 , 15.24 )
( 326 , 15.22 )
( 327 , 15.34 )
( 328 , 15.58 )
( 329 , 15.74 )
( 330 , 15.80 )
( 331 , 15.74 )
( 332 , 15.63 )
( 333 , 15.51 )
( 334 , 15.38 )
( 335 , 15.34 )
( 336 , 15.30 )
( 337 , 15.31 )
( 338 , 15.29 )
( 339 , 15.24 )
( 340 , 15.18 )
( 341 , 15.19 )
( 342 , 15.41 )
( 343 , 15.73 )
( 344 , 16.00 )
( 345 , 16.22 )
( 346 , 16.46 )
( 347 , 16.73 )
( 348 , 16.95 )
( 349 , 17.31 )
( 350 , 17.36 )
( 351 , 17.43 )
( 352 , 17.58 )
( 353 , 17.68 )
( 354 , 17.72 )
( 355 , 17.89 )
( 356 , 18.05 )
( 357 , 18.17 )
( 358 , 18.32 )
( 359 , 18.32 )
( 360 , 18.33 )
( 361 , 18.45 )
( 362 , 18.59 )
( 363 , 18.59 )
( 364 , 18.55 )
( 365 , 18.45 )
( 366 , 18.33 )
( 367 , 18.28 )
( 368 , 18.16 )
( 369 , 18.06 )
( 370 , 17.98 )
( 371 , 17.88 )
( 372 , 17.82 )
( 373 , 17.77 )
( 374 , 17.65 )
( 375 , 17.52 )
( 376 , 17.47 )
( 377 , 17.46 )
( 378 , 17.46 )
( 379 , 17.44 )
( 380 , 17.34 )
( 381 , 17.22 )
( 382 , 17.10 )
( 383 , 17.25 )
( 384 , 17.12 )
( 385 , 17.00 )
( 386 , 17.23 )
( 387 , 17.43 )
( 388 , 17.69 )
( 389 , 17.89 )
( 390 , 18.01 )
( 391 , 18.27 )
( 392 , 18.48 )
( 393 , 18.74 )
( 394 , 19.00 )
( 395 , 19.31 )
( 396 , 19.56 )
( 397 , 19.87 )
( 398 , 20.18 )
( 399 , 20.56 )
( 400 , 20.89 )
( 401 , 21.22 )
( 402 , 21.42 )
( 403 , 21.55 )
( 404 , 21.76 )
( 405 , 21.95 )
( 406 , 22.16 )
( 407 , 22.31 )
( 408 , 22.45 )
( 409 , 22.57 )
( 410 , 22.70 )
( 411 , 22.88 )
( 412 , 22.83 )
( 413 , 22.80 )
( 414 , 22.77 )
( 415 , 22.74 )
( 416 , 22.71 )
( 417 , 22.60 )
( 418 , 22.56 )
( 419 , 22.44 )
( 420 , 22.31 )
( 421 , 22.27 )
( 422 , 22.15 )
( 423 , 22.05 )
( 424 , 21.93 )
( 425 , 21.81 )
( 426 , 21.69 )
( 427 , 21.68 )
( 428 , 21.55 )
( 429 , 21.64 )
( 430 , 21.68 )
( 431 , 21.80 )
( 432 , 21.68 )
( 433 , 21.64 )
( 434 , 21.60 )
( 435 , 21.59 )
( 436 , 21.49 )
( 437 , 21.56 )
( 438 , 21.60 )
( 439 , 21.49 )
( 440 , 21.38 )
( 441 , 21.26 )
( 442 , 21.23 )
( 443 , 21.30 )
( 444 , 21.28 )
( 445 , 21.27 )
( 446 , 21.21 )
( 447 , 20.95 )
( 448 , 20.65 )
( 449 , 20.39 )
( 450 , 20.09 )
( 451 , 19.80 )
( 452 , 19.61 )
( 453 , 19.31 )
( 454 , 19.01 )
( 455 , 19.03 )
( 456 , 19.09 )
( 457 , 19.03 )
( 458 , 18.90 )
( 459 , 18.81 )
( 460 , 18.68 )
( 461 , 18.65 )
( 462 , 18.53 )
( 463 , 18.23 )
( 464 , 17.93 )
( 465 , 17.68 )
( 466 , 17.38 )
( 467 , 17.08 )
( 468 , 17.07 )
( 469 , 17.03 )
( 470 , 16.90 )
( 471 , 16.84 )
( 472 , 16.54 )
( 473 , 16.52 )
( 474 , 16.38 )
( 475 , 16.32 )
( 476 , 16.03 )
( 477 , 15.73 )
( 478 , 15.90 )
( 479 , 16.08 )
( 480 , 16.19 )
( 481 , 16.30 )
( 482 , 16.56 )
( 483 , 16.79 )
( 484 , 17.11 )
( 485 , 17.43 )
( 486 , 17.69 )
( 487 , 17.93 )
( 488 , 18.03 )
( 489 , 18.11 )
( 490 , 18.19 )
( 491 , 18.25 )
( 492 , 18.33 )
( 493 , 18.36 )
( 494 , 18.38 )
( 495 , 18.52 )
( 496 , 18.67 )
( 497 , 18.99 )
( 498 , 19.20 )
( 499 , 19.20 )
( 500 , 19.31 )
( 501 , 19.54 )
( 502 , 19.77 )
( 503 , 19.77 )
( 504 , 19.86 )
( 505 , 19.88 )
( 506 , 20.04 )
( 507 , 20.19 )
( 508 , 20.19 )
( 509 , 20.47 )
( 510 , 20.81 )
( 511 , 21.05 )
( 512 , 21.26 )
( 513 , 21.47 )
( 514 , 21.66 )
( 515 , 21.84 )
( 516 , 22.05 )
( 517 , 22.15 )
( 518 , 22.35 )
( 519 , 22.42 )
( 520 , 22.62 )
( 521 , 22.81 )
( 522 , 22.98 )
( 523 , 23.12 )
( 524 , 23.21 )
( 525 , 23.32 )
( 526 , 23.50 )
( 527 , 23.58 )
( 528 , 23.64 )
( 529 , 23.86 )
( 530 , 24.08 )
( 531 , 24.36 )
( 532 , 24.56 )
( 533 , 24.53 )
( 534 , 24.53 )
( 535 , 24.75 )
( 536 , 24.95 )
( 537 , 25.31 )
( 538 , 25.72 )
( 539 , 26.12 )
( 540 , 26.33 )
( 541 , 26.68 )
( 542 , 27.07 )
( 543 , 27.46 )
( 544 , 27.78 )
( 545 , 27.98 )
( 546 , 28.20 )
( 547 , 28.47 )
( 548 , 28.73 )
( 549 , 28.95 )
( 550 , 29.38 )
( 551 , 29.76 )
( 552 , 30.10 )
( 553 , 30.39 )
( 554 , 30.63 )
( 555 , 30.95 )
( 556 , 31.31 )
( 557 , 31.63 )
( 558 , 31.83 )
( 559 , 31.94 )
( 560 , 32.28 )
( 561 , 32.40 )
( 562 , 32.39 )
( 563 , 32.34 )
( 564 , 32.31 )
( 565 , 32.25 )
( 566 , 32.20 )
( 567 , 31.91 )
( 568 , 31.64 )
( 569 , 31.34 )
( 570 , 31.19 )
( 571 , 31.01 )
( 572 , 30.74 )
( 573 , 30.44 )
( 574 , 30.14 )
( 575 , 29.87 )
( 576 , 29.58 )
( 577 , 29.29 )
( 578 , 28.98 )
( 579 , 28.68 )
( 580 , 28.38 )
( 581 , 28.16 )
( 582 , 27.86 )
( 583 , 27.56 )
( 584 , 27.48 )
( 585 , 27.25 )
( 586 , 26.97 )
( 587 , 26.68 )
( 588 , 26.38 )
( 589 , 26.08 )
( 590 , 26.02 )
( 591 , 25.96 )
( 592 , 25.69 )
( 593 , 25.39 )
( 594 , 25.42 )
( 595 , 25.45 )
( 596 , 25.45 )
( 597 , 25.46 )
( 598 , 25.54 )
( 599 , 25.58 )
( 600 , 25.58 )
( 601 , 25.59 )
( 602 , 25.67 )
( 603 , 25.77 )
( 604 , 25.80 )
( 605 , 25.80 )
( 606 , 25.88 )
( 607 , 26.02 )
( 608 , 26.19 )
( 609 , 26.25 )
( 610 , 26.25 )
( 611 , 26.27 )
( 612 , 26.27 )
( 613 , 26.27 )
( 614 , 26.27 )
( 615 , 26.48 )
( 616 , 26.49 )
( 617 , 26.49 )
( 618 , 26.49 )
( 619 , 26.55 )
( 620 , 26.62 )
( 621 , 26.68 )
( 622 , 26.71 )
( 623 , 26.86 )
( 624 , 26.87 )
( 625 , 26.87 )
( 626 , 27.20 )
( 627 , 27.49 )
( 628 , 27.85 )
( 629 , 28.13 )
( 630 , 28.39 )
( 631 , 28.62 )
( 632 , 28.63 )
( 633 , 28.80 )
( 634 , 28.80 )
( 635 , 28.80 )
( 636 , 28.88 )
( 637 , 29.10 )
( 638 , 29.15 )
( 639 , 29.15 )
( 640 , 29.15 )
( 641 , 29.19 )
( 642 , 29.19 )
( 643 , 29.19 )
( 644 , 29.25 )
( 645 , 29.25 )
( 646 , 29.27 )
( 647 , 29.28 )
( 648 , 29.37 )
( 649 , 29.37 )
( 650 , 29.37 )
( 651 , 29.48 )
( 652 , 29.48 )
( 653 , 29.70 )
( 654 , 30.04 )
( 655 , 30.34 )
( 656 , 30.63 )
( 657 , 30.71 )
( 658 , 30.80 )
( 659 , 30.89 )
( 660 , 31.04 )
( 661 , 31.24 )
( 662 , 31.26 )
( 663 , 31.26 )
( 664 , 31.26 )
( 665 , 31.30 )
( 666 , 31.30 )
( 667 , 31.36 )
( 668 , 31.51 )
( 669 , 31.67 )
( 670 , 31.67 )
( 671 , 31.67 )
( 672 , 31.73 )
( 673 , 31.76 )
( 674 , 31.79 )
( 675 , 31.83 )
( 676 , 32.06 )
( 677 , 32.32 )
( 678 , 32.57 )
( 679 , 32.72 )
( 680 , 32.91 )
( 681 , 33.08 )
( 682 , 33.28 )
( 683 , 33.32 )
( 684 , 33.35 )
( 685 , 33.40 )
( 686 , 33.43 )
( 687 , 33.43 )
( 688 , 33.43 )
( 689 , 33.43 )
( 690 , 33.47 )
( 691 , 33.47 )
( 692 , 33.64 )
( 693 , 33.80 )
( 694 , 33.99 )
( 695 , 34.08 )
( 696 , 34.15 )
( 697 , 34.17 )
( 698 , 34.19 )
( 699 , 34.48 )
( 700 , 34.70 )
( 701 , 34.92 )
( 702 , 35.28 )
( 703 , 35.67 )
( 704 , 36.03 )
( 705 , 36.36 )
( 706 , 36.64 )
( 707 , 36.88 )
( 708 , 37.15 )
( 709 , 37.20 )
( 710 , 37.41 )
( 711 , 37.41 )
( 712 , 37.41 )
( 713 , 37.45 )
( 714 , 37.47 )
( 715 , 37.48 )
( 716 , 37.51 )
( 717 , 37.53 )
( 718 , 37.66 )
( 719 , 37.66 )
( 720 , 37.66 )
( 721 , 37.95 )
( 722 , 38.19 )
( 723 , 38.23 )
( 724 , 38.42 )
( 725 , 38.54 )
( 726 , 38.64 )
( 727 , 38.80 )
( 728 , 38.97 )
( 729 , 39.13 )
( 730 , 39.24 )
( 731 , 39.35 )
( 732 , 39.35 )
( 733 , 39.41 )
( 734 , 39.49 )
( 735 , 39.55 )
( 736 , 39.77 )
( 737 , 39.83 )
( 738 , 39.90 )
( 739 , 39.97 )
( 740 , 40.17 )
( 741 , 40.38 )
( 742 , 40.61 )
( 743 , 40.83 )
( 744 , 41.09 )
( 745 , 41.34 )
( 746 , 41.59 )
( 747 , 41.80 )
( 748 , 42.11 )
( 749 , 42.21 )
( 750 , 42.36 )
( 751 , 42.43 )
( 752 , 42.50 )
( 753 , 42.63 )
( 754 , 42.74 )
( 755 , 42.91 )
( 756 , 42.91 )
( 757 , 42.91 )
( 758 , 42.91 )
( 759 , 43.10 )
( 760 , 43.18 )
( 761 , 43.39 )
( 762 , 43.63 )
( 763 , 43.70 )
( 764 , 43.77 )
( 765 , 43.86 )
( 766 , 44.03 )
( 767 , 44.18 )
( 768 , 44.31 )
( 769 , 44.31 )
( 770 , 44.31 )
( 771 , 44.32 )
( 772 , 44.32 )
( 773 , 44.38 )
( 774 , 44.47 )
( 775 , 44.66 )
( 776 , 44.83 )
( 777 , 44.89 )
( 778 , 45.01 )
( 779 , 45.07 )
( 780 , 45.21 )
( 781 , 45.21 )
( 782 , 45.34 )
( 783 , 45.50 )
( 784 , 45.63 )
( 785 , 45.79 )
( 786 , 45.92 )
( 787 , 46.05 )
( 788 , 46.18 )
( 789 , 46.30 )
( 790 , 46.43 )
( 791 , 46.55 )
( 792 , 46.71 )
( 793 , 46.91 )
( 794 , 47.04 )
( 795 , 47.16 )
( 796 , 47.31 )
( 797 , 47.38 )
( 798 , 47.51 )
( 799 , 47.60 )
( 800 , 47.71 )
( 801 , 47.86 )
( 802 , 47.95 )
( 803 , 48.12 )
( 804 , 48.43 )
( 805 , 48.66 )
( 806 , 48.88 )
( 807 , 49.18 )
( 808 , 49.31 )
( 809 , 49.38 )
( 810 , 49.38 )
( 811 , 49.45 )
( 812 , 49.55 )
( 813 , 49.73 )
( 814 , 49.93 )
( 815 , 50.02 )
( 816 , 50.08 )
( 817 , 50.23 )
( 818 , 50.30 )
( 819 , 50.38 )
( 820 , 50.45 )
( 821 , 50.53 )
( 822 , 50.59 )
( 823 , 50.59 )
( 824 , 50.59 )
( 825 , 50.59 )
( 826 , 50.62 )
( 827 , 50.73 )
( 828 , 50.90 )
( 829 , 50.92 )
( 830 , 50.92 )
( 831 , 50.92 )
( 832 , 50.92 )
( 833 , 50.96 )
( 834 , 50.96 )
( 835 , 50.96 )
( 836 , 50.96 )
( 837 , 51.02 )
( 838 , 51.05 )
( 839 , 51.06 )
( 840 , 51.12 )
( 841 , 51.14 )
( 842 , 51.14 )
( 843 , 51.14 )
( 844 , 51.14 )
( 845 , 51.27 )
( 846 , 51.39 )
( 847 , 51.46 )
( 848 , 51.53 )
( 849 , 51.59 )
( 850 , 51.66 )
( 851 , 51.80 )
( 852 , 51.93 )
( 853 , 52.13 )
( 854 , 52.22 )
( 855 , 52.33 )
( 856 , 52.39 )
( 857 , 52.46 )
( 858 , 52.60 )
( 859 , 52.66 )
( 860 , 52.73 )
( 861 , 52.89 )
( 862 , 52.95 )
( 863 , 53.04 )
( 864 , 53.11 )
( 865 , 53.32 )
( 866 , 53.43 )
( 867 , 53.49 )
( 868 , 53.62 )
( 869 , 53.77 )
( 870 , 53.98 )
( 871 , 54.19 )
( 872 , 54.41 )
( 873 , 54.61 )
( 874 , 54.91 )
( 875 , 55.26 )
( 876 , 55.43 )
( 877 , 55.50 )
( 878 , 55.69 )
( 879 , 55.87 )
( 880 , 56.08 )
( 881 , 56.29 )
( 882 , 56.42 )
( 883 , 56.53 )
( 884 , 56.60 )
( 885 , 56.79 )
( 886 , 56.89 )
( 887 , 57.15 )
( 888 , 57.34 )
( 889 , 57.58 )
( 890 , 57.72 )
( 891 , 57.79 )
( 892 , 57.79 )
( 893 , 58.04 )
( 894 , 58.26 )
( 895 , 58.59 )
( 896 , 58.94 )
( 897 , 59.21 )
( 898 , 59.50 )
( 899 , 59.75 )
( 900 , 59.95 )
( 901 , 60.21 )
( 902 , 60.45 )
( 903 , 60.65 )
( 904 , 60.71 )
( 905 , 60.80 )
( 906 , 60.87 )
( 907 , 60.96 )
( 908 , 61.02 )
( 909 , 61.07 )
( 910 , 61.09 )
( 911 , 61.09 )
( 912 , 61.25 )
( 913 , 61.25 )
( 914 , 61.28 )
( 915 , 61.28 )
( 916 , 61.41 )
( 917 , 61.57 )
( 918 , 61.70 )
( 919 , 61.82 )
( 920 , 62.10 )
( 921 , 62.23 )
( 922 , 62.36 )
( 923 , 62.42 )
( 924 , 62.55 )
( 925 , 62.64 )
( 926 , 62.75 )
( 927 , 62.88 )
( 928 , 62.95 )
( 929 , 63.17 )
( 930 , 63.63 )
( 931 , 63.98 )
( 932 , 64.34 )
( 933 , 64.69 )
( 934 , 65.12 )
( 935 , 65.50 )
( 936 , 65.88 )
( 937 , 66.30 )
( 938 , 66.70 )
( 939 , 67.09 )
( 940 , 67.51 )
( 941 , 67.92 )
( 942 , 68.32 )
( 943 , 68.72 )
( 944 , 69.13 )
( 945 , 69.55 )
( 946 , 69.97 )
( 947 , 70.40 )
( 948 , 70.80 )
( 949 , 71.21 )
( 950 , 71.62 )
( 951 , 72.03 )
( 952 , 72.27 )
( 953 , 72.62 )
( 954 , 72.91 )
( 955 , 73.23 )
( 956 , 73.48 )
( 957 , 73.67 )
( 958 , 73.88 )
( 959 , 74.21 )
( 960 , 74.39 )
( 961 , 74.52 )
( 962 , 74.64 )
( 963 , 74.80 )
( 964 , 74.93 )
( 965 , 75.05 )
( 966 , 75.36 )
( 967 , 75.63 )
( 968 , 75.76 )
( 969 , 75.88 )
( 970 , 76.09 )
( 971 , 76.23 )
( 972 , 76.38 )
( 973 , 76.52 )
( 974 , 76.64 )
( 975 , 76.95 )
( 976 , 77.22 )
( 977 , 77.53 )
( 978 , 77.67 )
( 979 , 77.80 )
( 980 , 78.09 )
( 981 , 78.34 )
( 982 , 78.62 )
( 983 , 78.90 )
( 984 , 79.16 )
( 985 , 79.56 )
( 986 , 79.88 )
( 987 , 80.05 )
( 988 , 80.24 )
( 989 , 80.43 )
( 990 , 80.76 )
( 991 , 81.04 )
( 992 , 81.38 )
( 993 , 81.63 )
( 994 , 81.81 )
( 995 , 81.98 )
( 996 , 82.17 )
( 997 , 82.12 )
( 998 , 82.01 )
( 999 , 81.92 )
( 1000 , 81.80 )
( 1001 , 81.67 )
( 1002 , 81.77 )
( 1003 , 81.88 )
( 1004 , 81.98 )
( 1005 , 82.19 )
( 1006 , 82.44 )
( 1007 , 82.69 )
( 1008 , 82.95 )
( 1009 , 83.16 )
( 1010 , 83.28 )
( 1011 , 83.44 )
( 1012 , 83.65 )
( 1013 , 83.81 )
( 1014 , 83.91 )
( 1015 , 84.01 )
( 1016 , 84.16 )
( 1017 , 84.29 )
( 1018 , 84.41 )
( 1019 , 84.50 )
( 1020 , 84.62 )
( 1021 , 84.75 )
( 1022 , 84.79 )
( 1023 , 84.66 )
( 1024 , 84.59 )
( 1025 , 84.46 )
( 1026 , 84.53 )
( 1027 , 84.41 )
( 1028 , 84.28 )
( 1029 , 84.55 )
( 1030 , 84.82 )
( 1031 , 85.03 )
( 1032 , 85.25 )
( 1033 , 85.47 )
( 1034 , 85.77 )
( 1035 , 86.07 )
( 1036 , 86.37 )
( 1037 , 86.68 )
( 1038 , 86.96 )
( 1039 , 87.23 )
( 1040 , 87.52 )
( 1041 , 87.80 )
( 1042 , 88.12 )
( 1043 , 88.48 )
( 1044 , 88.82 )
( 1045 , 89.30 )
( 1046 , 89.76 )
( 1047 , 90.09 )
( 1048 , 90.36 )
( 1049 , 90.63 )
( 1050 , 90.85 )
( 1051 , 91.08 )
( 1052 , 91.36 )
( 1053 , 91.66 )
( 1054 , 91.98 )
( 1055 , 92.34 )
( 1056 , 92.65 )
( 1057 , 92.98 )
( 1058 , 93.32 )
( 1059 , 93.70 )
( 1060 , 93.98 )
( 1061 , 94.31 )
( 1062 , 94.67 )
( 1063 , 94.99 )
( 1064 , 95.23 )
( 1065 , 95.45 )
( 1066 , 95.65 )
( 1067 , 95.90 )
( 1068 , 96.10 )
( 1069 , 96.25 )
( 1070 , 96.38 )
( 1071 , 96.50 )
( 1072 , 96.71 )
( 1073 , 96.88 )
( 1074 , 97.01 )
( 1075 , 97.13 )
( 1076 , 97.27 )
( 1077 , 97.40 )
( 1078 , 97.30 )
( 1079 , 97.22 )
( 1080 , 97.21 )
( 1081 , 97.13 )
( 1082 , 97.09 )
( 1083 , 97.08 )
( 1084 , 96.96 )
( 1085 , 96.91 )
( 1086 , 96.84 )
( 1087 , 97.13 )
( 1088 , 97.31 )
( 1089 , 97.62 )
( 1090 , 97.93 )
( 1091 , 98.12 )
( 1092 , 98.34 )
( 1093 , 98.54 )
( 1094 , 98.73 )
( 1095 , 98.85 )
( 1096 , 98.75 )
( 1097 , 98.62 )
( 1098 , 98.52 )
( 1099 , 98.39 )
( 1100 , 98.27 )
( 1101 , 98.15 )
( 1102 , 98.20 )
( 1103 , 98.22 )
( 1104 , 98.16 )
( 1105 , 98.22 )
( 1106 , 98.28 )
( 1107 , 98.34 )
( 1108 , 98.41 )
( 1109 , 98.47 )
( 1110 , 98.52 )
( 1111 , 98.60 )
( 1112 , 98.66 )
( 1113 , 98.72 )
( 1114 , 98.71 )
( 1115 , 98.70 )
( 1116 , 98.66 )
( 1117 , 98.61 )
( 1118 , 98.70 )
( 1119 , 98.72 )
( 1120 , 98.76 )
( 1121 , 98.70 )
( 1122 , 98.64 )
( 1123 , 98.58 )
( 1124 , 98.52 )
( 1125 , 98.59 )
( 1126 , 98.64 )
( 1127 , 98.59 )
( 1128 , 98.70 )
( 1129 , 98.64 )
( 1130 , 98.58 )
( 1131 , 98.53 )
( 1132 , 98.47 )
( 1133 , 98.41 )
( 1134 , 98.36 )
( 1135 , 98.36 )
( 1136 , 98.41 )
( 1137 , 98.41 )
( 1138 , 98.36 )
( 1139 , 98.42 )
( 1140 , 98.48 )
( 1141 , 98.42 )
( 1142 , 98.37 )
( 1143 , 98.31 )
( 1144 , 98.33 )
( 1145 , 98.30 )
( 1146 , 98.26 )
( 1147 , 98.23 )
( 1148 , 98.17 )
( 1149 , 98.11 )
( 1150 , 98.18 )
( 1151 , 98.20 )
( 1152 , 98.18 )
( 1153 , 98.17 )
( 1154 , 98.11 )
( 1155 , 98.08 )
( 1156 , 98.02 )
( 1157 , 97.98 )
( 1158 , 97.96 )
( 1159 , 97.91 )
( 1160 , 97.84 )
( 1161 , 97.88 )
( 1162 , 97.92 )
( 1163 , 97.98 )
( 1164 , 97.99 )
( 1165 , 98.01 )
( 1166 , 98.08 )
( 1167 , 98.14 )
( 1168 , 98.12 )
( 1169 , 97.99 )
( 1170 , 97.88 )
( 1171 , 97.75 )
( 1172 , 97.63 )
( 1173 , 97.51 )
( 1174 , 97.38 )
( 1175 , 97.26 )
( 1176 , 97.01 )
( 1177 , 96.76 )
( 1178 , 96.46 )
( 1179 , 96.29 )
( 1180 , 96.05 )
( 1181 , 95.76 )
( 1182 , 95.47 )
( 1183 , 95.17 )
( 1184 , 94.88 )
( 1185 , 94.57 )
( 1186 , 94.37 )
( 1187 , 94.21 )
( 1188 , 93.92 )
( 1189 , 93.70 )
( 1190 , 93.53 )
( 1191 , 93.30 )
( 1192 , 93.01 )
( 1193 , 92.81 )
( 1194 , 92.51 )
( 1195 , 92.32 )
( 1196 , 92.11 )
( 1197 , 91.80 )
( 1198 , 91.62 )
( 1199 , 91.66 )
( 1200 , 91.66 )
( 1201 , 91.64 )
( 1202 , 91.54 )
( 1203 , 91.24 )
( 1204 , 90.95 )
( 1205 , 90.66 )
( 1206 , 90.38 )
( 1207 , 90.30 )
( 1208 , 90.23 )
( 1209 , 89.98 )
( 1210 , 89.69 )
( 1211 , 89.62 )
( 1212 , 89.52 )
( 1213 , 89.24 )
( 1214 , 89.15 )
( 1215 , 89.12 )
( 1216 , 89.09 )
( 1217 , 88.95 )
( 1218 , 88.86 )
( 1219 , 88.91 )
( 1220 , 88.96 )
( 1221 , 88.98 )
( 1222 , 88.88 )
( 1223 , 88.85 )
( 1224 , 88.61 )
( 1225 , 88.54 )
( 1226 , 88.23 )
( 1227 , 87.94 )
( 1228 , 87.77 )
( 1229 , 87.73 )
( 1230 , 87.72 )
( 1231 , 87.67 )
( 1232 , 87.58 )
( 1233 , 87.57 )
( 1234 , 87.48 )
( 1235 , 87.22 )
( 1236 , 86.93 )
( 1237 , 86.63 )
( 1238 , 86.33 )
( 1239 , 86.03 )
( 1240 , 85.81 )
( 1241 , 85.53 )
( 1242 , 85.35 )
( 1243 , 85.14 )
( 1244 , 84.84 )
( 1245 , 84.59 )
( 1246 , 84.29 )
( 1247 , 84.00 )
( 1248 , 83.70 )
( 1249 , 83.40 )
( 1250 , 83.13 )
( 1251 , 82.83 )
( 1252 , 82.52 )
( 1253 , 82.43 )
( 1254 , 82.34 )
( 1255 , 82.16 )
( 1256 , 81.87 )
( 1257 , 81.57 )
( 1258 , 81.36 )
( 1259 , 81.05 )
( 1260 , 80.76 )
( 1261 , 80.52 )
( 1262 , 80.22 )
( 1263 , 80.06 )
( 1264 , 79.77 )
( 1265 , 79.49 )
( 1266 , 79.46 )
( 1267 , 79.57 )
( 1268 , 79.60 )
( 1269 , 79.45 )
( 1270 , 79.20 )
( 1271 , 79.12 )
( 1272 , 79.10 )
( 1273 , 79.10 )
( 1274 , 79.09 )
( 1275 , 78.89 )
( 1276 , 78.72 )
( 1277 , 78.55 )
( 1278 , 78.36 )
( 1279 , 78.13 )
( 1280 , 77.84 )
( 1281 , 77.71 )
( 1282 , 77.59 )
( 1283 , 77.35 )
( 1284 , 77.05 )
( 1285 , 76.95 )
( 1286 , 76.87 )
( 1287 , 76.77 )
( 1288 , 76.70 )
( 1289 , 76.54 )
( 1290 , 76.34 )
( 1291 , 76.08 )
( 1292 , 75.78 )
( 1293 , 75.68 )
( 1294 , 75.38 )
( 1295 , 75.28 )
( 1296 , 75.22 )
( 1297 , 75.20 )
( 1298 , 75.09 )
( 1299 , 75.05 )
( 1300 , 74.97 )
( 1301 , 74.91 )
( 1302 , 74.66 )
( 1303 , 74.37 )
( 1304 , 74.07 )
( 1305 , 73.93 )
( 1306 , 73.84 )
( 1307 , 73.58 )
( 1308 , 73.29 )
( 1309 , 73.22 )
( 1310 , 73.24 )
( 1311 , 73.19 )
( 1312 , 73.18 )
( 1313 , 73.11 )
( 1314 , 72.97 )
( 1315 , 72.84 )
( 1316 , 72.78 )
( 1317 , 72.60 )
( 1318 , 72.45 )
( 1319 , 72.29 )
( 1320 , 72.02 )
( 1321 , 71.77 )
( 1322 , 71.46 )
( 1323 , 71.16 )
( 1324 , 70.86 )
( 1325 , 70.56 )
( 1326 , 70.26 )
( 1327 , 69.96 )
( 1328 , 69.66 )
( 1329 , 69.36 )
( 1330 , 69.06 )
( 1331 , 68.87 )
( 1332 , 68.67 )
( 1333 , 68.43 )
( 1334 , 68.13 )
( 1335 , 67.83 )
( 1336 , 67.59 )
( 1337 , 67.28 )
( 1338 , 67.00 )
( 1339 , 66.70 )
( 1340 , 66.60 )
( 1341 , 66.30 )
( 1342 , 66.02 )
( 1343 , 65.81 )
( 1344 , 65.70 )
( 1345 , 65.43 )
( 1346 , 65.17 )
( 1347 , 64.90 )
( 1348 , 64.86 )
( 1349 , 64.62 )
( 1350 , 64.32 )
( 1351 , 64.23 )
( 1352 , 63.95 )
( 1353 , 63.65 )
( 1354 , 63.35 )
( 1355 , 63.06 )
( 1356 , 62.76 )
( 1357 , 62.49 )
( 1358 , 62.19 )
( 1359 , 61.93 )
( 1360 , 61.67 )
( 1361 , 61.38 )
( 1362 , 61.08 )
( 1363 , 60.87 )
( 1364 , 60.57 )
( 1365 , 60.27 )
( 1366 , 60.05 )
( 1367 , 59.76 )
( 1368 , 59.66 )
( 1369 , 59.57 )
( 1370 , 59.33 )
( 1371 , 59.07 )
( 1372 , 58.88 )
( 1373 , 58.69 )
( 1374 , 58.68 )
( 1375 , 58.73 )
( 1376 , 58.66 )
( 1377 , 58.61 )
( 1378 , 58.59 )
( 1379 , 58.52 )
( 1380 , 58.22 )
( 1381 , 58.07 )
( 1382 , 57.85 )
( 1383 , 57.55 )
( 1384 , 57.25 )
( 1385 , 56.95 )
( 1386 , 56.75 )
( 1387 , 56.46 )
( 1388 , 56.18 )
( 1389 , 56.04 )
( 1390 , 55.77 )
( 1391 , 55.49 )
( 1392 , 55.28 )
( 1393 , 55.00 )
( 1394 , 54.70 )
( 1395 , 54.58 )
( 1396 , 54.62 )
( 1397 , 54.70 )
( 1398 , 54.64 )
( 1399 , 54.67 )
( 1400 , 54.72 )
( 1401 , 54.43 )
( 1402 , 54.15 )
( 1403 , 53.93 )
( 1404 , 53.65 )
( 1405 , 53.39 )
( 1406 , 53.16 )
( 1407 , 52.90 )
( 1408 , 52.61 )
( 1409 , 52.45 )
( 1410 , 52.37 )
( 1411 , 52.28 )
( 1412 , 52.05 )
( 1413 , 51.85 )
( 1414 , 51.70 )
( 1415 , 51.41 )
( 1416 , 51.11 )
( 1417 , 50.84 )
( 1418 , 50.59 )
( 1419 , 50.29 )
( 1420 , 50.46 )
( 1421 , 50.46 )
( 1422 , 50.50 )
( 1423 , 50.64 )
( 1424 , 50.76 )
( 1425 , 50.83 )
( 1426 , 50.83 )
( 1427 , 50.85 )
( 1428 , 50.95 )
( 1429 , 51.07 )
( 1430 , 51.06 )
( 1431 , 51.05 )
( 1432 , 51.13 )
( 1433 , 51.12 )
( 1434 , 51.09 )
( 1435 , 51.27 )
( 1436 , 51.50 )
( 1437 , 51.74 )
( 1438 , 51.86 )
( 1439 , 51.85 )
( 1440 , 51.91 )
( 1441 , 51.96 )
( 1442 , 51.91 )
( 1443 , 51.90 )
( 1444 , 51.89 )
( 1445 , 51.87 )
( 1446 , 52.01 )
( 1447 , 52.11 )
( 1448 , 52.23 )
( 1449 , 52.36 )
( 1450 , 52.55 )
( 1451 , 52.65 )
( 1452 , 52.83 )
( 1453 , 52.93 )
( 1454 , 53.02 )
( 1455 , 53.12 )
( 1456 , 53.32 )
( 1457 , 53.47 )
( 1458 , 53.61 )
( 1459 , 53.82 )
( 1460 , 53.92 )
( 1461 , 54.02 )
( 1462 , 54.16 )
( 1463 , 54.36 )
( 1464 , 54.51 )
( 1465 , 54.66 )
( 1466 , 54.84 )
( 1467 , 55.12 )
( 1468 , 55.38 )
( 1469 , 55.59 )
( 1470 , 55.84 )
( 1471 , 55.98 )
( 1472 , 56.03 )
( 1473 , 56.05 )
( 1474 , 56.14 )
( 1475 , 56.37 )
( 1476 , 56.54 )
( 1477 , 56.54 )
( 1478 , 56.54 )
( 1479 , 56.57 )
( 1480 , 56.58 )
( 1481 , 56.58 )
( 1482 , 56.77 )
( 1483 , 56.93 )
( 1484 , 56.95 )
( 1485 , 56.95 )
( 1486 , 56.95 )
( 1487 , 56.98 )
( 1488 , 57.01 )
( 1489 , 57.03 )
( 1490 , 57.04 )
( 1491 , 57.04 )
( 1492 , 57.04 )
( 1493 , 57.11 )
( 1494 , 57.20 )
( 1495 , 57.27 )
( 1496 , 57.42 )
( 1497 , 57.59 )
( 1498 , 57.59 )
( 1499 , 57.66 )
( 1500 , 57.67 )
( 1501 , 57.67 )
( 1502 , 57.67 )
( 1503 , 58.01 )
( 1504 , 58.25 )
( 1505 , 58.50 )
( 1506 , 58.82 )
( 1507 , 59.05 )
( 1508 , 59.27 )
( 1509 , 59.52 )
( 1510 , 59.81 )
( 1511 , 60.09 )
( 1512 , 60.38 )
( 1513 , 60.66 )
( 1514 , 60.96 )
( 1515 , 61.28 )
( 1516 , 61.52 )
( 1517 , 61.89 )
( 1518 , 62.25 )
( 1519 , 62.62 )
( 1520 , 63.04 )
( 1521 , 63.36 )
( 1522 , 63.63 )
( 1523 , 63.68 )
( 1524 , 63.68 )
( 1525 , 63.69 )
( 1526 , 63.71 )
( 1527 , 63.72 )
( 1528 , 63.59 )
( 1529 , 63.50 )
( 1530 , 63.46 )
( 1531 , 63.16 )
( 1532 , 62.88 )
( 1533 , 62.82 )
( 1534 , 62.52 )
( 1535 , 62.25 )
( 1536 , 62.16 )
( 1537 , 61.86 )
( 1538 , 61.56 )
( 1539 , 61.26 )
( 1540 , 60.97 )
( 1541 , 60.88 )
( 1542 , 60.81 )
( 1543 , 60.80 )
( 1544 , 60.79 )
( 1545 , 60.71 )
( 1546 , 60.43 )
( 1547 , 60.14 )
( 1548 , 59.99 )
( 1549 , 59.93 )
( 1550 , 59.87 )
( 1551 , 59.68 )
( 1552 , 59.56 )
( 1553 , 59.26 )
( 1554 , 58.98 )
( 1555 , 58.68 )
( 1556 , 58.42 )
( 1557 , 58.13 )
( 1558 , 57.99 )
( 1559 , 57.69 )
( 1560 , 57.51 )
( 1561 , 57.27 )
( 1562 , 56.98 )
( 1563 , 56.89 )
( 1564 , 56.81 )
( 1565 , 56.83 )
( 1566 , 56.53 )
( 1567 , 56.45 )
( 1568 , 56.36 )
( 1569 , 56.23 )
( 1570 , 56.03 )
( 1571 , 55.73 )
( 1572 , 55.64 )
( 1573 , 55.34 )
( 1574 , 55.04 )
( 1575 , 54.74 )
( 1576 , 54.45 )
( 1577 , 54.14 )
( 1578 , 53.85 )
( 1579 , 53.58 )
( 1580 , 53.51 )
( 1581 , 53.37 )
( 1582 , 53.07 )
( 1583 , 52.77 )
( 1584 , 52.47 )
( 1585 , 52.41 )
( 1586 , 52.30 )
( 1587 , 52.15 )
( 1588 , 51.87 )
( 1589 , 51.64 )
( 1590 , 51.34 )
( 1591 , 51.04 )
( 1592 , 50.79 )
( 1593 , 50.50 )
( 1594 , 50.51 )
( 1595 , 50.41 )
( 1596 , 50.11 )
( 1597 , 49.88 )
( 1598 , 49.94 )
( 1599 , 49.74 )
( 1600 , 49.64 )
( 1601 , 49.39 )
( 1602 , 49.09 )
( 1603 , 48.82 )
( 1604 , 48.52 )
( 1605 , 48.45 )
( 1606 , 48.36 )
( 1607 , 48.31 )
( 1608 , 48.07 )
( 1609 , 47.77 )
( 1610 , 47.70 )
( 1611 , 47.73 )
( 1612 , 47.71 )
( 1613 , 47.64 )
( 1614 , 47.34 )
( 1615 , 47.04 )
( 1616 , 46.79 )
( 1617 , 46.55 )
( 1618 , 46.25 )
( 1619 , 46.05 )
( 1620 , 45.77 )
( 1621 , 45.47 )
( 1622 , 45.17 )
( 1623 , 44.88 )
( 1624 , 44.57 )
( 1625 , 44.32 )
( 1626 , 44.42 )
( 1627 , 44.41 )
( 1628 , 44.32 )
( 1629 , 44.43 )
( 1630 , 44.46 )
( 1631 , 44.27 )
( 1632 , 43.96 )
( 1633 , 43.66 )
( 1634 , 43.62 )
( 1635 , 43.38 )
( 1636 , 43.08 )
( 1637 , 42.96 )
( 1638 , 42.66 )
( 1639 , 42.61 )
( 1640 , 42.63 )
( 1641 , 42.33 )
( 1642 , 42.11 )
( 1643 , 41.81 )
( 1644 , 41.51 )
( 1645 , 41.25 )
( 1646 , 40.95 )
( 1647 , 40.88 )
( 1648 , 40.89 )
( 1649 , 40.82 )
( 1650 , 40.53 )
( 1651 , 40.31 )
( 1652 , 40.01 )
( 1653 , 39.71 )
( 1654 , 39.50 )
( 1655 , 39.30 )
( 1656 , 39.24 )
( 1657 , 39.29 )
( 1658 , 39.36 )
( 1659 , 39.06 )
( 1660 , 38.76 )
( 1661 , 38.70 )
( 1662 , 38.67 )
( 1663 , 38.71 )
( 1664 , 38.50 )
( 1665 , 38.26 )
( 1666 , 37.96 )
( 1667 , 37.69 )
( 1668 , 37.59 )
( 1669 , 37.63 )
( 1670 , 37.60 )
( 1671 , 37.63 )
( 1672 , 37.71 )
( 1673 , 37.79 )
( 1674 , 37.71 )
( 1675 , 37.62 )
( 1676 , 37.54 )
( 1677 , 37.45 )
( 1678 , 37.25 )
( 1679 , 37.18 )
( 1680 , 37.08 )
( 1681 , 37.21 )
( 1682 , 37.12 )
( 1683 , 37.04 )
( 1684 , 37.11 )
( 1685 , 36.93 )
( 1686 , 36.91 )
( 1687 , 36.85 )
( 1688 , 36.55 )
( 1689 , 36.25 )
( 1690 , 35.99 )
( 1691 , 35.88 )
( 1692 , 35.73 )
( 1693 , 35.44 )
( 1694 , 35.14 )
( 1695 , 35.21 )
( 1696 , 35.21 )
( 1697 , 35.34 )
( 1698 , 35.45 )
( 1699 , 35.57 )
( 1700 , 35.65 )
( 1701 , 35.70 )
( 1702 , 35.68 )
( 1703 , 35.73 )
( 1704 , 35.87 )
( 1705 , 35.93 )
( 1706 , 35.87 )
( 1707 , 35.84 )
( 1708 , 35.86 )
( 1709 , 35.80 )
( 1710 , 35.75 )
( 1711 , 35.70 )
( 1712 , 35.67 )
( 1713 , 35.62 )
( 1714 , 35.56 )
( 1715 , 35.26 )
( 1716 , 35.31 )
( 1717 , 35.32 )
( 1718 , 35.23 )
( 1719 , 35.13 )
( 1720 , 35.06 )
( 1721 , 35.00 )
( 1722 , 34.85 )
( 1723 , 34.57 )
( 1724 , 34.27 )
( 1725 , 33.99 )
( 1726 , 33.69 )
( 1727 , 33.49 )
( 1728 , 33.25 )
( 1729 , 33.02 )
( 1730 , 32.80 )
( 1731 , 32.50 )
( 1732 , 32.52 )
( 1733 , 32.22 )
( 1734 , 32.02 )
( 1735 , 31.72 )
( 1736 , 31.66 )
( 1737 , 31.63 )
( 1738 , 31.62 )
( 1739 , 31.34 )
( 1740 , 31.11 )
( 1741 , 30.90 )
( 1742 , 30.60 )
( 1743 , 30.31 )
( 1744 , 30.01 )
( 1745 , 29.71 )
( 1746 , 29.41 )
( 1747 , 29.21 )
( 1748 , 29.08 )
( 1749 , 28.96 )
( 1750 , 28.77 )
( 1751 , 28.49 )
( 1752 , 28.22 )
( 1753 , 28.02 )
( 1754 , 27.84 )
( 1755 , 27.55 )
( 1756 , 27.42 )
( 1757 , 27.12 )
( 1758 , 26.84 )
( 1759 , 26.60 )
( 1760 , 26.30 )
( 1761 , 26.17 )
( 1762 , 26.16 )
( 1763 , 26.20 )
( 1764 , 26.24 )
( 1765 , 25.98 )
( 1766 , 25.68 )
( 1767 , 25.41 )
( 1768 , 25.15 )
( 1769 , 24.98 )
( 1770 , 24.79 )
( 1771 , 24.71 )
( 1772 , 24.51 )
( 1773 , 24.21 )
( 1774 , 23.92 )
( 1775 , 23.62 )
( 1776 , 23.32 )
( 1777 , 23.02 )
( 1778 , 22.73 )
( 1779 , 22.43 )
( 1780 , 22.13 )
( 1781 , 22.06 )
( 1782 , 21.92 )
( 1783 , 21.62 )
( 1784 , 21.43 )
( 1785 , 21.23 )
( 1786 , 21.00 )
( 1787 , 20.70 )
( 1788 , 20.70 )
( 1789 , 20.64 )
( 1790 , 20.59 )
( 1791 , 20.29 )
( 1792 , 19.98 )
( 1793 , 20.07 )
( 1794 , 20.15 )
( 1795 , 20.13 )
( 1796 , 20.07 )
( 1797 , 20.10 )
( 1798 , 20.04 )
( 1799 , 19.91 )
( 1800 , 19.82 )
( 1801 , 19.72 )
( 1802 , 19.63 )
( 1803 , 19.40 )
( 1804 , 19.11 )
( 1805 , 18.89 )
( 1806 , 18.59 )
( 1807 , 18.58 )
( 1808 , 18.48 )
( 1809 , 18.38 )
( 1810 , 18.13 )
( 1811 , 17.83 )
( 1812 , 17.57 )
( 1813 , 17.35 )
( 1814 , 17.16 )
( 1815 , 16.87 )
( 1816 , 16.73 )
( 1817 , 16.46 )
( 1818 , 16.39 )
( 1819 , 16.11 )
( 1820 , 15.81 )
( 1821 , 15.58 )
( 1822 , 15.29 )
( 1823 , 15.13 )
( 1824 , 14.98 )
( 1825 , 14.68 )
( 1826 , 14.38 )
( 1827 , 14.34 )
( 1828 , 14.30 )
( 1829 , 14.34 )
( 1830 , 14.21 )
( 1831 , 14.20 )
( 1832 , 14.45 )
( 1833 , 14.62 )
( 1834 , 14.75 )
( 1835 , 14.91 )
( 1836 , 15.19 )
( 1837 , 15.46 )
( 1838 , 15.59 )
( 1839 , 15.72 )
( 1840 , 15.88 )
( 1841 , 16.01 )
( 1842 , 15.97 )
( 1843 , 16.01 )
( 1844 , 16.10 )
( 1845 , 16.14 )
( 1846 , 16.36 )
( 1847 , 16.52 )
( 1848 , 16.22 )
( 1849 , 15.95 )
( 1850 , 15.65 )
( 1851 , 15.41 )
( 1852 , 15.11 )
( 1853 , 14.89 )
( 1854 , 14.61 )
( 1855 , 14.48 )
( 1856 , 14.18 )
( 1857 , 13.99 )
( 1858 , 13.79 )
( 1859 , 13.49 )
( 1860 , 13.20 )
( 1861 , 13.07 )
( 1862 , 12.77 )
( 1863 , 12.52 )
( 1864 , 12.24 )
( 1865 , 12.15 )
( 1866 , 12.13 )
( 1867 , 11.85 )
( 1868 , 11.60 )
( 1869 , 11.30 )
( 1870 , 11.49 )
( 1871 , 11.65 )
( 1872 , 11.65 )
( 1873 , 11.75 )
( 1874 , 11.75 )
( 1875 , 11.75 )
( 1876 , 11.75 )
( 1877 , 11.75 )
( 1878 , 12.09 )
( 1879 , 12.44 )
( 1880 , 12.71 )
( 1881 , 12.93 )
( 1882 , 13.17 )
( 1883 , 13.43 )
( 1884 , 13.71 )
( 1885 , 13.93 )
( 1886 , 13.93 )
( 1887 , 13.95 )
( 1888 , 13.95 )
( 1889 , 13.96 )
( 1890 , 13.97 )
( 1891 , 13.97 )
( 1892 , 14.01 )
( 1893 , 14.04 )
( 1894 , 14.09 )
( 1895 , 14.11 )
( 1896 , 14.32 )
( 1897 , 14.46 )
( 1898 , 14.61 )
( 1899 , 14.61 )
( 1900 , 14.84 )
( 1901 , 15.11 )
( 1902 , 15.25 )
( 1903 , 15.25 )
( 1904 , 15.28 )
( 1905 , 15.28 )
( 1906 , 15.30 )
( 1907 , 15.36 )
( 1908 , 15.37 )
( 1909 , 15.40 )
( 1910 , 15.40 )
( 1911 , 15.40 )
( 1912 , 15.40 )
( 1913 , 15.40 )
( 1914 , 15.40 )
( 1915 , 15.40 )
( 1916 , 15.40 )
( 1917 , 15.40 )
( 1918 , 15.42 )
( 1919 , 15.42 )
( 1920 , 15.43 )
( 1921 , 15.43 )
( 1922 , 15.43 )
( 1923 , 15.46 )
( 1924 , 15.51 )
( 1925 , 15.46 )
( 1926 , 15.31 )
( 1927 , 15.01 )
( 1928 , 14.91 )
( 1929 , 14.62 )
( 1930 , 14.34 )
( 1931 , 14.27 )
( 1932 , 14.13 )
( 1933 , 13.84 )
( 1934 , 13.54 )
( 1935 , 13.26 )
( 1936 , 12.96 )
( 1937 , 12.66 )
( 1938 , 12.83 )
( 1939 , 12.93 )
( 1940 , 12.99 )
( 1941 , 12.98 )
( 1942 , 12.99 )
( 1943 , 12.96 )
( 1944 , 12.84 )
( 1945 , 12.54 )
( 1946 , 12.24 )
( 1947 , 11.99 )
( 1948 , 11.92 )
( 1949 , 11.79 )
( 1950 , 11.58 )
( 1951 , 11.28 )
( 1952 , 11.22 )
( 1953 , 11.08 )
( 1954 , 10.85 )
( 1955 , 10.56 )
( 1956 , 10.26 )
( 1957 , 10.06 )
( 1958 , 9.762 )
( 1959 , 9.462 )
( 1960 , 9.230 )
( 1961 , 9.344 )
( 1962 , 9.198 )
( 1963 , 9.070 )
( 1964 , 9.291 )
( 1965 , 9.379 )
( 1966 , 9.352 )
( 1967 , 9.294 )
( 1968 , 9.083 )
( 1969 , 8.783 )
( 1970 , 8.492 )
( 1971 , 8.191 )
( 1972 , 8.093 )
( 1973 , 7.968 )
( 1974 , 7.871 )
( 1975 , 7.636 )
( 1976 , 7.335 )
( 1977 , 7.342 )
( 1978 , 7.325 )
( 1979 , 7.230 )
( 1980 , 7.242 )
( 1981 , 6.949 )
( 1982 , 6.896 )
( 1983 , 6.815 )
( 1984 , 6.753 )
( 1985 , 6.679 )
( 1986 , 6.410 )
( 1987 , 6.180 )
( 1988 , 6.115 )
( 1989 , 5.990 )
( 1990 , 5.689 )
( 1991 , 5.704 )
( 1992 , 5.816 )
( 1993 , 5.816 )
( 1994 , 5.832 )
( 1995 , 5.832 )
( 1996 , 5.846 )
( 1997 , 5.875 )
( 1998 , 5.875 )
( 1999 , 6.049 )
( 2000 , 6.161 )
( 2001 , 6.261 )
( 2002 , 6.271 )
( 2003 , 6.343 )
( 2004 , 6.343 )
( 2005 , 6.560 )
( 2006 , 6.589 )
( 2007 , 6.774 )
( 2008 , 6.782 )
( 2009 , 6.788 )
( 2010 , 6.788 )
( 2011 , 7.150 )
( 2012 , 7.150 )
( 2013 , 7.372 )
( 2014 , 7.372 )
( 2015 , 7.728 )
( 2016 , 7.975 )
( 2017 , 7.975 )
( 2018 , 8.350 )
( 2019 , 8.693 )
( 2020 , 9.071 )
( 2021 , 9.396 )
( 2022 , 9.496 )
( 2023 , 9.580 )
( 2024 , 9.581 )
( 2025 , 9.581 )
( 2026 , 9.862 )
( 2027 , 10.26 )
( 2028 , 10.54 )
( 2029 , 10.69 )
( 2030 , 10.91 )
( 2031 , 11.09 )
( 2032 , 11.32 )
( 2033 , 11.46 )
( 2034 , 11.46 )
( 2035 , 11.46 )
( 2036 , 11.69 )
( 2037 , 11.92 )
( 2038 , 12.23 )
( 2039 , 12.27 )
( 2040 , 12.28 )
( 2041 , 12.28 )
( 2042 , 12.29 )
( 2043 , 12.50 )
( 2044 , 12.50 )
( 2045 , 12.59 )
( 2046 , 12.86 )
( 2047 , 13.05 )
( 2048 , 13.20 )
( 2049 , 13.36 )
( 2050 , 13.38 )
( 2051 , 13.50 )
( 2052 , 13.49 )
( 2053 , 13.50 )
( 2054 , 13.48 )
( 2055 , 13.59 )
( 2056 , 13.74 )
( 2057 , 13.79 )
( 2058 , 13.76 )
( 2059 , 13.74 )
( 2060 , 13.70 )
( 2061 , 13.65 )
( 2062 , 13.74 )
( 2063 , 13.81 )
( 2064 , 13.79 )
( 2065 , 13.91 )
( 2066 , 13.95 )
( 2067 , 13.83 )
( 2068 , 13.76 )
( 2069 , 13.63 )
( 2070 , 13.77 )
( 2071 , 13.79 )
( 2072 , 13.77 )
( 2073 , 13.86 )
( 2074 , 13.83 )
( 2075 , 13.53 )
( 2076 , 13.43 )
( 2077 , 13.25 )
( 2078 , 12.98 )
( 2079 , 12.68 )
( 2080 , 12.53 )
( 2081 , 12.25 )
( 2082 , 12.00 )
( 2083 , 11.84 )
( 2084 , 11.63 )
( 2085 , 11.57 )
( 2086 , 11.48 )
( 2087 , 11.51 )
( 2088 , 11.36 )
( 2089 , 11.15 )
( 2090 , 10.89 )
( 2091 , 10.59 )
( 2092 , 10.33 )
( 2093 , 10.26 )
( 2094 , 10.15 )
( 2095 , 10.02 )
( 2096 , 10.05 )
( 2097 , 9.921 )
( 2098 , 9.861 )
( 2099 , 9.591 )
( 2100 , 9.498 )
( 2101 , 9.481 )
( 2102 , 9.472 )
( 2103 , 9.171 )
( 2104 , 9.074 )
( 2105 , 8.931 )
( 2106 , 8.834 )
( 2107 , 8.774 )
( 2108 , 8.474 )
( 2109 , 8.345 )
( 2110 , 8.114 )
( 2111 , 7.813 )
( 2112 , 8.025 )
( 2113 , 8.041 )
( 2114 , 8.070 )
( 2115 , 7.788 )
( 2116 , 7.506 )
( 2117 , 7.295 )
( 2118 , 7.176 )
( 2119 , 6.876 )
( 2120 , 6.583 )
( 2121 , 6.289 )
( 2122 , 6.197 )
( 2123 , 5.896 )
( 2124 , 5.595 )
( 2125 , 5.498 )
( 2126 , 5.197 )
( 2127 , 5.325 )
( 2128 , 5.422 )
( 2129 , 5.665 )
( 2130 , 5.908 )
( 2131 , 6.104 )
( 2132 , 6.273 )
( 2133 , 6.436 )
( 2134 , 6.533 )
( 2135 , 6.678 )
( 2136 , 6.699 )
( 2137 , 6.768 )
( 2138 , 6.651 )
( 2139 , 6.781 )
( 2140 , 6.656 )
( 2141 , 6.713 )
( 2142 , 6.619 )
( 2143 , 6.614 )
( 2144 , 6.748 )
( 2145 , 6.601 )
( 2146 , 6.300 )
( 2147 , 6.203 )
( 2148 , 5.906 )
( 2149 , 5.711 )
( 2150 , 5.484 )
( 2151 , 5.183 )
( 2152 , 4.882 )
( 2153 , 4.609 )
( 2154 , 4.309 )
( 2155 , 4.344 )
( 2156 , 4.078 )
( 2157 , 3.777 )
( 2158 , 3.882 )
( 2159 , 3.825 )
( 2160 , 3.524 )
( 2161 , 3.383 )
( 2162 , 3.168 )
( 2163 , 2.989 )
( 2164 , 2.690 )
( 2165 , 2.729 )
( 2166 , 2.685 )
( 2167 , 2.650 )
( 2168 , 2.185 )
( 2169 , 1.908 )
( 2170 , 1.602 )
( 2171 , 1.699 )
( 2172 , 1.633 )
( 2173 , 0.000 )
};

\addplot[color=green] coordinates{
( 0 , 5.034 )
( 1 , 5.310 )
( 2 , 5.512 )
( 3 , 5.688 )
( 4 , 6.016 )
( 5 , 6.245 )
( 6 , 6.456 )
( 7 , 6.780 )
( 8 , 7.136 )
( 9 , 7.442 )
( 10 , 7.769 )
( 11 , 8.069 )
( 12 , 8.383 )
( 13 , 8.792 )
( 14 , 9.093 )
( 15 , 9.452 )
( 16 , 9.784 )
( 17 , 10.13 )
( 18 , 10.46 )
( 19 , 10.81 )
( 20 , 11.18 )
( 21 , 11.58 )
( 22 , 11.88 )
( 23 , 12.28 )
( 24 , 12.58 )
( 25 , 12.88 )
( 26 , 13.26 )
( 27 , 13.57 )
( 28 , 13.89 )
( 29 , 14.20 )
( 30 , 14.53 )
( 31 , 14.83 )
( 32 , 15.14 )
( 33 , 15.44 )
( 34 , 15.74 )
( 35 , 16.21 )
( 36 , 16.66 )
( 37 , 17.06 )
( 38 , 17.38 )
( 39 , 17.73 )
( 40 , 18.08 )
( 41 , 18.47 )
( 42 , 18.77 )
( 43 , 19.07 )
( 44 , 19.41 )
( 45 , 19.80 )
( 46 , 20.13 )
( 47 , 20.44 )
( 48 , 20.82 )
( 49 , 21.14 )
( 50 , 21.44 )
( 51 , 21.84 )
( 52 , 22.18 )
( 53 , 22.49 )
( 54 , 22.85 )
( 55 , 23.15 )
( 56 , 23.46 )
( 57 , 23.76 )
( 58 , 24.11 )
( 59 , 24.41 )
( 60 , 24.75 )
( 61 , 25.07 )
( 62 , 25.39 )
( 63 , 25.69 )
( 64 , 25.99 )
( 65 , 26.29 )
( 66 , 26.70 )
( 67 , 27.03 )
( 68 , 27.34 )
( 69 , 27.64 )
( 70 , 28.00 )
( 71 , 28.32 )
( 72 , 28.64 )
( 73 , 29.02 )
( 74 , 29.32 )
( 75 , 29.65 )
( 76 , 29.98 )
( 77 , 30.31 )
( 78 , 30.62 )
( 79 , 30.92 )
( 80 , 31.22 )
( 81 , 31.53 )
( 82 , 31.84 )
( 83 , 32.14 )
( 84 , 32.50 )
( 85 , 32.80 )
( 86 , 33.22 )
( 87 , 33.52 )
( 88 , 33.82 )
( 89 , 34.13 )
( 90 , 34.52 )
( 91 , 34.88 )
( 92 , 35.18 )
( 93 , 35.55 )
( 94 , 36.09 )
( 95 , 36.55 )
( 96 , 36.96 )
( 97 , 37.45 )
( 98 , 37.89 )
( 99 , 38.29 )
( 100 , 38.76 )
( 101 , 39.16 )
( 102 , 39.56 )
( 103 , 39.99 )
( 104 , 40.36 )
( 105 , 40.73 )
( 106 , 41.08 )
( 107 , 41.43 )
( 108 , 41.90 )
( 109 , 42.25 )
( 110 , 42.61 )
( 111 , 42.96 )
( 112 , 43.32 )
( 113 , 43.70 )
( 114 , 44.07 )
( 115 , 44.39 )
( 116 , 44.75 )
( 117 , 45.05 )
( 118 , 45.36 )
( 119 , 45.72 )
( 120 , 46.02 )
( 121 , 46.35 )
( 122 , 46.65 )
( 123 , 47.00 )
( 124 , 47.30 )
( 125 , 47.60 )
( 126 , 47.92 )
( 127 , 48.30 )
( 128 , 48.65 )
( 129 , 49.12 )
( 130 , 49.43 )
( 131 , 49.76 )
( 132 , 50.06 )
( 133 , 50.39 )
( 134 , 50.70 )
( 135 , 51.00 )
( 136 , 51.41 )
( 137 , 51.80 )
( 138 , 52.15 )
( 139 , 52.47 )
( 140 , 52.77 )
( 141 , 53.07 )
( 142 , 53.39 )
( 143 , 53.69 )
( 144 , 54.00 )
( 145 , 54.32 )
( 146 , 54.62 )
( 147 , 55.02 )
( 148 , 55.34 )
( 149 , 55.65 )
( 150 , 55.95 )
( 151 , 56.25 )
( 152 , 56.55 )
( 153 , 56.87 )
( 154 , 57.19 )
( 155 , 57.49 )
( 156 , 57.81 )
( 157 , 58.11 )
( 158 , 58.49 )
( 159 , 58.80 )
( 160 , 59.16 )
( 161 , 59.53 )
( 162 , 59.85 )
( 163 , 60.17 )
( 164 , 60.50 )
( 165 , 60.86 )
( 166 , 61.27 )
( 167 , 61.67 )
( 168 , 62.10 )
( 169 , 62.49 )
( 170 , 62.91 )
( 171 , 63.30 )
( 172 , 63.70 )
( 173 , 64.07 )
( 174 , 64.40 )
( 175 , 64.72 )
( 176 , 65.02 )
( 177 , 65.30 )
( 178 , 65.68 )
( 179 , 66.00 )
( 180 , 66.20 )
( 181 , 66.59 )
( 182 , 66.88 )
( 183 , 67.14 )
( 184 , 67.38 )
( 185 , 67.61 )
( 186 , 67.89 )
( 187 , 68.12 )
( 188 , 68.37 )
( 189 , 68.69 )
( 190 , 68.92 )
( 191 , 69.16 )
( 192 , 69.41 )
( 193 , 69.62 )
( 194 , 69.91 )
( 195 , 70.17 )
( 196 , 70.45 )
( 197 , 70.71 )
( 198 , 70.98 )
( 199 , 71.34 )
( 200 , 71.70 )
( 201 , 71.94 )
( 202 , 72.17 )
( 203 , 72.48 )
( 204 , 72.87 )
( 205 , 73.19 )
( 206 , 73.51 )
( 207 , 73.84 )
( 208 , 74.17 )
( 209 , 74.51 )
( 210 , 74.84 )
( 211 , 75.16 )
( 212 , 75.56 )
( 213 , 75.98 )
( 214 , 76.38 )
( 215 , 76.79 )
( 216 , 77.19 )
( 217 , 77.66 )
( 218 , 78.10 )
( 219 , 78.56 )
( 220 , 78.97 )
( 221 , 79.37 )
( 222 , 79.63 )
( 223 , 79.92 )
( 224 , 80.17 )
( 225 , 80.43 )
( 226 , 80.69 )
( 227 , 80.88 )
( 228 , 81.12 )
( 229 , 81.37 )
( 230 , 81.61 )
( 231 , 81.83 )
( 232 , 82.01 )
( 233 , 82.19 )
( 234 , 82.37 )
( 235 , 82.58 )
( 236 , 82.77 )
( 237 , 83.00 )
( 238 , 83.17 )
( 239 , 83.35 )
( 240 , 83.55 )
( 241 , 83.77 )
( 242 , 84.00 )
( 243 , 84.27 )
( 244 , 84.48 )
( 245 , 84.66 )
( 246 , 84.84 )
( 247 , 85.02 )
( 248 , 85.20 )
( 249 , 85.39 )
( 250 , 85.59 )
( 251 , 85.77 )
( 252 , 85.95 )
( 253 , 86.18 )
( 254 , 86.43 )
( 255 , 86.66 )
( 256 , 86.88 )
( 257 , 87.14 )
( 258 , 87.38 )
( 259 , 87.37 )
( 260 , 87.36 )
( 261 , 87.41 )
( 262 , 87.67 )
( 263 , 87.87 )
( 264 , 88.03 )
( 265 , 88.23 )
( 266 , 88.23 )
( 267 , 88.50 )
( 268 , 88.78 )
( 269 , 89.05 )
( 270 , 89.31 )
( 271 , 89.56 )
( 272 , 89.80 )
( 273 , 90.06 )
( 274 , 90.33 )
( 275 , 90.53 )
( 276 , 90.73 )
( 277 , 90.91 )
( 278 , 91.09 )
( 279 , 91.37 )
( 280 , 91.65 )
( 281 , 91.93 )
( 282 , 92.11 )
( 283 , 92.31 )
( 284 , 92.48 )
( 285 , 92.73 )
( 286 , 92.98 )
( 287 , 93.24 )
( 288 , 93.45 )
( 289 , 93.75 )
( 290 , 94.01 )
( 291 , 94.32 )
( 292 , 94.52 )
( 293 , 94.72 )
( 294 , 94.93 )
( 295 , 95.23 )
( 296 , 95.52 )
( 297 , 95.82 )
( 298 , 96.02 )
( 299 , 96.36 )
( 300 , 96.55 )
( 301 , 96.53 )
( 302 , 96.55 )
( 303 , 96.53 )
( 304 , 96.54 )
( 305 , 96.77 )
( 306 , 96.91 )
( 307 , 96.86 )
( 308 , 96.80 )
( 309 , 96.79 )
( 310 , 96.77 )
( 311 , 96.71 )
( 312 , 96.67 )
( 313 , 96.64 )
( 314 , 96.68 )
( 315 , 96.70 )
( 316 , 96.66 )
( 317 , 96.63 )
( 318 , 96.60 )
( 319 , 96.60 )
( 320 , 96.62 )
( 321 , 96.74 )
( 322 , 96.84 )
( 323 , 96.80 )
( 324 , 96.74 )
( 325 , 96.70 )
( 326 , 96.65 )
( 327 , 96.77 )
( 328 , 96.91 )
( 329 , 97.02 )
( 330 , 97.15 )
( 331 , 97.13 )
( 332 , 96.90 )
( 333 , 96.65 )
( 334 , 96.36 )
( 335 , 96.18 )
( 336 , 95.92 )
( 337 , 95.62 )
( 338 , 95.36 )
( 339 , 95.06 )
( 340 , 94.77 )
( 341 , 94.49 )
( 342 , 94.20 )
( 343 , 93.89 )
( 344 , 93.71 )
( 345 , 93.53 )
( 346 , 93.26 )
( 347 , 92.96 )
( 348 , 92.66 )
( 349 , 92.41 )
( 350 , 92.12 )
( 351 , 91.86 )
( 352 , 91.55 )
( 353 , 91.42 )
( 354 , 91.30 )
( 355 , 91.11 )
( 356 , 90.92 )
( 357 , 90.66 )
( 358 , 90.61 )
( 359 , 90.55 )
( 360 , 90.25 )
( 361 , 89.95 )
( 362 , 89.86 )
( 363 , 89.82 )
( 364 , 89.79 )
( 365 , 89.66 )
( 366 , 89.46 )
( 367 , 89.16 )
( 368 , 88.86 )
( 369 , 88.56 )
( 370 , 88.41 )
( 371 , 88.12 )
( 372 , 87.81 )
( 373 , 87.52 )
( 374 , 87.53 )
( 375 , 87.23 )
( 376 , 87.14 )
( 377 , 87.05 )
( 378 , 87.12 )
( 379 , 86.97 )
( 380 , 86.66 )
( 381 , 86.39 )
( 382 , 86.09 )
( 383 , 85.79 )
( 384 , 85.52 )
( 385 , 85.22 )
( 386 , 85.07 )
( 387 , 84.98 )
( 388 , 84.84 )
( 389 , 84.70 )
( 390 , 84.39 )
( 391 , 84.12 )
( 392 , 83.95 )
( 393 , 83.65 )
( 394 , 83.39 )
( 395 , 83.10 )
( 396 , 82.80 )
( 397 , 82.51 )
( 398 , 82.36 )
( 399 , 82.22 )
( 400 , 82.09 )
( 401 , 81.90 )
( 402 , 81.60 )
( 403 , 81.30 )
( 404 , 81.00 )
( 405 , 81.06 )
( 406 , 81.14 )
( 407 , 81.23 )
( 408 , 81.29 )
( 409 , 81.14 )
( 410 , 80.84 )
( 411 , 80.54 )
( 412 , 80.57 )
( 413 , 80.36 )
( 414 , 80.10 )
( 415 , 79.80 )
( 416 , 79.52 )
( 417 , 79.21 )
( 418 , 78.95 )
( 419 , 78.65 )
( 420 , 78.51 )
( 421 , 78.41 )
( 422 , 78.27 )
( 423 , 78.20 )
( 424 , 77.94 )
( 425 , 77.73 )
( 426 , 77.66 )
( 427 , 77.62 )
( 428 , 77.52 )
( 429 , 77.44 )
( 430 , 77.14 )
( 431 , 77.08 )
( 432 , 76.98 )
( 433 , 76.89 )
( 434 , 76.63 )
( 435 , 76.33 )
( 436 , 76.10 )
( 437 , 75.97 )
( 438 , 75.86 )
( 439 , 75.66 )
( 440 , 75.37 )
( 441 , 75.07 )
( 442 , 74.77 )
( 443 , 74.70 )
( 444 , 74.57 )
( 445 , 74.45 )
( 446 , 74.33 )
( 447 , 74.20 )
( 448 , 74.08 )
( 449 , 73.95 )
( 450 , 73.83 )
( 451 , 73.70 )
( 452 , 73.62 )
( 453 , 73.50 )
( 454 , 73.41 )
( 455 , 73.30 )
( 456 , 73.17 )
( 457 , 73.21 )
( 458 , 73.09 )
( 459 , 73.19 )
( 460 , 73.15 )
( 461 , 73.10 )
( 462 , 73.08 )
( 463 , 73.03 )
( 464 , 72.98 )
( 465 , 72.89 )
( 466 , 72.77 )
( 467 , 72.70 )
( 468 , 72.61 )
( 469 , 72.52 )
( 470 , 72.39 )
( 471 , 72.32 )
( 472 , 72.24 )
( 473 , 72.16 )
( 474 , 72.17 )
( 475 , 72.27 )
( 476 , 72.25 )
( 477 , 72.29 )
( 478 , 72.28 )
( 479 , 72.58 )
( 480 , 72.85 )
( 481 , 73.13 )
( 482 , 73.42 )
( 483 , 73.75 )
( 484 , 74.03 )
( 485 , 74.32 )
( 486 , 74.70 )
( 487 , 75.01 )
( 488 , 75.31 )
( 489 , 75.58 )
( 490 , 75.92 )
( 491 , 76.24 )
( 492 , 76.55 )
( 493 , 76.85 )
( 494 , 77.13 )
( 495 , 77.41 )
( 496 , 77.70 )
( 497 , 78.02 )
( 498 , 78.35 )
( 499 , 78.70 )
( 500 , 79.05 )
( 501 , 79.46 )
( 502 , 79.80 )
( 503 , 80.16 )
( 504 , 80.44 )
( 505 , 80.72 )
( 506 , 81.05 )
( 507 , 81.34 )
( 508 , 81.62 )
( 509 , 81.93 )
( 510 , 82.23 )
( 511 , 82.52 )
( 512 , 82.80 )
( 513 , 83.12 )
( 514 , 83.34 )
( 515 , 83.57 )
( 516 , 83.80 )
( 517 , 84.02 )
( 518 , 84.32 )
( 519 , 84.67 )
( 520 , 84.95 )
( 521 , 85.20 )
( 522 , 85.44 )
( 523 , 85.70 )
( 524 , 85.93 )
( 525 , 86.14 )
( 526 , 86.41 )
( 527 , 86.62 )
( 528 , 86.96 )
( 529 , 87.30 )
( 530 , 87.66 )
( 531 , 88.03 )
( 532 , 88.41 )
( 533 , 88.77 )
( 534 , 89.19 )
( 535 , 89.52 )
( 536 , 89.74 )
( 537 , 89.73 )
( 538 , 89.61 )
( 539 , 89.67 )
( 540 , 89.74 )
( 541 , 89.81 )
( 542 , 89.72 )
( 543 , 89.60 )
( 544 , 89.48 )
( 545 , 89.56 )
( 546 , 89.65 )
( 547 , 89.69 )
( 548 , 89.57 )
( 549 , 89.52 )
( 550 , 89.56 )
( 551 , 89.46 )
( 552 , 89.43 )
( 553 , 89.40 )
( 554 , 89.44 )
( 555 , 89.53 )
( 556 , 89.63 )
( 557 , 89.77 )
( 558 , 90.03 )
( 559 , 90.15 )
( 560 , 90.25 )
( 561 , 90.34 )
( 562 , 90.45 )
( 563 , 90.55 )
( 564 , 90.64 )
( 565 , 90.74 )
( 566 , 90.94 )
( 567 , 91.04 )
( 568 , 91.27 )
( 569 , 91.42 )
( 570 , 91.52 )
( 571 , 91.66 )
( 572 , 91.88 )
( 573 , 92.09 )
( 574 , 92.29 )
( 575 , 92.48 )
( 576 , 92.67 )
( 577 , 92.84 )
( 578 , 92.95 )
( 579 , 93.05 )
( 580 , 93.19 )
( 581 , 93.29 )
( 582 , 93.45 )
( 583 , 93.54 )
( 584 , 93.80 )
( 585 , 94.00 )
( 586 , 94.11 )
( 587 , 94.29 )
( 588 , 94.55 )
( 589 , 94.85 )
( 590 , 95.13 )
( 591 , 95.42 )
( 592 , 95.63 )
( 593 , 95.73 )
( 594 , 95.83 )
( 595 , 95.95 )
( 596 , 96.05 )
( 597 , 96.18 )
( 598 , 96.30 )
( 599 , 96.49 )
( 600 , 96.63 )
( 601 , 96.73 )
( 602 , 96.84 )
( 603 , 96.94 )
( 604 , 97.04 )
( 605 , 97.31 )
( 606 , 97.60 )
( 607 , 97.86 )
( 608 , 97.99 )
( 609 , 98.09 )
( 610 , 98.21 )
( 611 , 98.34 )
( 612 , 98.41 )
( 613 , 98.46 )
( 614 , 98.34 )
( 615 , 98.21 )
( 616 , 98.38 )
( 617 , 98.52 )
( 618 , 98.67 )
( 619 , 98.69 )
( 620 , 98.67 )
( 621 , 98.66 )
( 622 , 98.79 )
( 623 , 98.77 )
( 624 , 98.75 )
( 625 , 98.75 )
( 626 , 98.77 )
( 627 , 98.74 )
( 628 , 98.59 )
( 629 , 98.30 )
( 630 , 98.18 )
( 631 , 98.04 )
( 632 , 97.75 )
( 633 , 97.60 )
( 634 , 97.30 )
( 635 , 97.06 )
( 636 , 96.76 )
( 637 , 96.88 )
( 638 , 96.91 )
( 639 , 96.81 )
( 640 , 96.72 )
( 641 , 96.63 )
( 642 , 96.38 )
( 643 , 96.07 )
( 644 , 95.78 )
( 645 , 95.70 )
( 646 , 95.48 )
( 647 , 95.17 )
( 648 , 94.92 )
( 649 , 94.95 )
( 650 , 94.85 )
( 651 , 94.76 )
( 652 , 94.73 )
( 653 , 94.81 )
( 654 , 94.87 )
( 655 , 94.88 )
( 656 , 94.58 )
( 657 , 94.28 )
( 658 , 94.23 )
( 659 , 93.93 )
( 660 , 93.63 )
( 661 , 93.62 )
( 662 , 93.38 )
( 663 , 93.15 )
( 664 , 93.02 )
( 665 , 92.85 )
( 666 , 92.55 )
( 667 , 92.33 )
( 668 , 92.02 )
( 669 , 91.73 )
( 670 , 91.46 )
( 671 , 91.16 )
( 672 , 90.86 )
( 673 , 90.56 )
( 674 , 90.55 )
( 675 , 90.53 )
( 676 , 90.55 )
( 677 , 90.54 )
( 678 , 90.58 )
( 679 , 90.63 )
( 680 , 90.63 )
( 681 , 90.62 )
( 682 , 90.38 )
( 683 , 90.11 )
( 684 , 89.81 )
( 685 , 89.59 )
( 686 , 89.37 )
( 687 , 89.15 )
( 688 , 88.85 )
( 689 , 88.59 )
( 690 , 88.34 )
( 691 , 88.03 )
( 692 , 87.74 )
( 693 , 87.59 )
( 694 , 87.45 )
( 695 , 87.15 )
( 696 , 86.95 )
( 697 , 86.66 )
( 698 , 86.35 )
( 699 , 86.08 )
( 700 , 85.84 )
( 701 , 85.73 )
( 702 , 85.46 )
( 703 , 85.40 )
( 704 , 85.12 )
( 705 , 84.84 )
( 706 , 84.62 )
( 707 , 84.43 )
( 708 , 84.16 )
( 709 , 83.86 )
( 710 , 83.65 )
( 711 , 83.44 )
( 712 , 83.23 )
( 713 , 83.04 )
( 714 , 82.77 )
( 715 , 82.47 )
( 716 , 82.21 )
( 717 , 82.06 )
( 718 , 81.77 )
( 719 , 81.71 )
( 720 , 81.68 )
( 721 , 81.59 )
( 722 , 81.54 )
( 723 , 81.44 )
( 724 , 81.30 )
( 725 , 81.19 )
( 726 , 81.07 )
( 727 , 80.77 )
( 728 , 80.56 )
( 729 , 80.33 )
( 730 , 80.02 )
( 731 , 79.95 )
( 732 , 79.89 )
( 733 , 79.59 )
( 734 , 79.34 )
( 735 , 79.03 )
( 736 , 78.79 )
( 737 , 78.57 )
( 738 , 78.27 )
( 739 , 78.00 )
( 740 , 77.98 )
( 741 , 77.68 )
( 742 , 77.38 )
( 743 , 77.16 )
( 744 , 76.93 )
( 745 , 76.64 )
( 746 , 76.43 )
( 747 , 76.22 )
( 748 , 76.01 )
( 749 , 75.71 )
( 750 , 75.48 )
( 751 , 75.18 )
( 752 , 75.08 )
( 753 , 74.79 )
( 754 , 74.48 )
( 755 , 74.45 )
( 756 , 74.39 )
( 757 , 74.20 )
( 758 , 74.09 )
( 759 , 73.88 )
( 760 , 73.60 )
( 761 , 73.30 )
( 762 , 73.22 )
( 763 , 73.19 )
( 764 , 73.12 )
( 765 , 73.06 )
( 766 , 72.82 )
( 767 , 72.54 )
( 768 , 72.30 )
( 769 , 72.01 )
( 770 , 71.71 )
( 771 , 71.44 )
( 772 , 71.16 )
( 773 , 70.89 )
( 774 , 70.62 )
( 775 , 70.32 )
( 776 , 70.19 )
( 777 , 69.99 )
( 778 , 69.70 )
( 779 , 69.65 )
( 780 , 69.55 )
( 781 , 69.30 )
( 782 , 69.01 )
( 783 , 68.94 )
( 784 , 68.84 )
( 785 , 68.77 )
( 786 , 68.47 )
( 787 , 68.41 )
( 788 , 68.13 )
( 789 , 67.99 )
( 790 , 67.73 )
( 791 , 67.44 )
( 792 , 67.24 )
( 793 , 67.05 )
( 794 , 67.01 )
( 795 , 66.87 )
( 796 , 66.56 )
( 797 , 66.34 )
( 798 , 66.31 )
( 799 , 66.22 )
( 800 , 65.98 )
( 801 , 65.72 )
( 802 , 65.42 )
( 803 , 65.12 )
( 804 , 64.82 )
( 805 , 64.61 )
( 806 , 64.33 )
( 807 , 64.03 )
( 808 , 63.73 )
( 809 , 63.43 )
( 810 , 63.24 )
( 811 , 62.94 )
( 812 , 62.86 )
( 813 , 62.77 )
( 814 , 62.67 )
( 815 , 62.46 )
( 816 , 62.30 )
( 817 , 62.09 )
( 818 , 61.91 )
( 819 , 61.61 )
( 820 , 61.31 )
( 821 , 61.10 )
( 822 , 60.80 )
( 823 , 60.60 )
( 824 , 60.41 )
( 825 , 60.10 )
( 826 , 59.80 )
( 827 , 59.50 )
( 828 , 59.28 )
( 829 , 59.00 )
( 830 , 58.70 )
( 831 , 58.39 )
( 832 , 58.09 )
( 833 , 57.95 )
( 834 , 57.88 )
( 835 , 57.80 )
( 836 , 57.54 )
( 837 , 57.27 )
( 838 , 56.97 )
( 839 , 56.76 )
( 840 , 56.46 )
( 841 , 56.33 )
( 842 , 56.37 )
( 843 , 56.40 )
( 844 , 56.30 )
( 845 , 56.09 )
( 846 , 55.79 )
( 847 , 55.51 )
( 848 , 55.21 )
( 849 , 55.06 )
( 850 , 54.91 )
( 851 , 55.00 )
( 852 , 54.90 )
( 853 , 54.85 )
( 854 , 54.55 )
( 855 , 54.41 )
( 856 , 54.21 )
( 857 , 53.99 )
( 858 , 53.69 )
( 859 , 53.39 )
( 860 , 53.24 )
( 861 , 53.02 )
( 862 , 52.72 )
( 863 , 52.58 )
( 864 , 52.44 )
( 865 , 52.31 )
( 866 , 52.02 )
( 867 , 51.77 )
( 868 , 51.53 )
( 869 , 51.27 )
( 870 , 51.01 )
( 871 , 50.74 )
( 872 , 50.47 )
( 873 , 50.27 )
( 874 , 50.40 )
( 875 , 50.36 )
( 876 , 50.27 )
( 877 , 50.27 )
( 878 , 50.18 )
( 879 , 50.08 )
( 880 , 49.95 )
( 881 , 49.81 )
( 882 , 49.52 )
( 883 , 49.42 )
( 884 , 49.36 )
( 885 , 49.42 )
( 886 , 49.49 )
( 887 , 49.51 )
( 888 , 49.37 )
( 889 , 49.22 )
( 890 , 48.98 )
( 891 , 48.96 )
( 892 , 48.87 )
( 893 , 48.81 )
( 894 , 48.71 )
( 895 , 48.66 )
( 896 , 48.57 )
( 897 , 48.27 )
( 898 , 47.98 )
( 899 , 47.83 )
( 900 , 47.53 )
( 901 , 47.23 )
( 902 , 46.93 )
( 903 , 46.63 )
( 904 , 46.34 )
( 905 , 46.06 )
( 906 , 45.80 )
( 907 , 45.61 )
( 908 , 45.40 )
( 909 , 45.10 )
( 910 , 44.86 )
( 911 , 44.77 )
( 912 , 44.57 )
( 913 , 44.39 )
( 914 , 44.19 )
( 915 , 44.05 )
( 916 , 43.77 )
( 917 , 43.54 )
( 918 , 43.24 )
( 919 , 43.18 )
( 920 , 42.98 )
( 921 , 42.68 )
( 922 , 42.38 )
( 923 , 42.15 )
( 924 , 41.86 )
( 925 , 41.59 )
( 926 , 41.37 )
( 927 , 41.09 )
( 928 , 40.79 )
( 929 , 40.53 )
( 930 , 40.27 )
( 931 , 39.98 )
( 932 , 39.68 )
( 933 , 39.38 )
( 934 , 39.13 )
( 935 , 38.84 )
( 936 , 38.63 )
( 937 , 38.43 )
( 938 , 38.16 )
( 939 , 38.01 )
( 940 , 37.89 )
( 941 , 37.66 )
( 942 , 37.56 )
( 943 , 37.26 )
( 944 , 37.00 )
( 945 , 36.75 )
( 946 , 36.45 )
( 947 , 36.29 )
( 948 , 36.06 )
( 949 , 35.76 )
( 950 , 35.71 )
( 951 , 35.41 )
( 952 , 35.35 )
( 953 , 35.28 )
( 954 , 35.14 )
( 955 , 35.01 )
( 956 , 34.72 )
( 957 , 34.42 )
( 958 , 34.22 )
( 959 , 33.92 )
( 960 , 33.69 )
( 961 , 33.51 )
( 962 , 33.41 )
( 963 , 33.22 )
( 964 , 33.04 )
( 965 , 32.73 )
( 966 , 32.48 )
( 967 , 32.18 )
( 968 , 31.89 )
( 969 , 31.69 )
( 970 , 31.63 )
( 971 , 31.49 )
( 972 , 31.19 )
( 973 , 31.07 )
( 974 , 30.94 )
( 975 , 30.82 )
( 976 , 30.69 )
( 977 , 30.57 )
( 978 , 30.77 )
( 979 , 31.00 )
( 980 , 31.21 )
( 981 , 31.08 )
( 982 , 31.12 )
( 983 , 31.00 )
( 984 , 30.87 )
( 985 , 30.85 )
( 986 , 30.89 )
( 987 , 30.94 )
( 988 , 30.98 )
( 989 , 30.86 )
( 990 , 30.73 )
( 991 , 30.69 )
( 992 , 30.56 )
( 993 , 30.47 )
( 994 , 30.57 )
( 995 , 30.61 )
( 996 , 30.49 )
( 997 , 30.46 )
( 998 , 30.53 )
( 999 , 30.50 )
( 1000 , 30.45 )
( 1001 , 30.39 )
( 1002 , 30.33 )
( 1003 , 30.39 )
( 1004 , 30.36 )
( 1005 , 30.30 )
( 1006 , 30.24 )
( 1007 , 30.25 )
( 1008 , 30.26 )
( 1009 , 30.20 )
( 1010 , 30.21 )
( 1011 , 30.22 )
( 1012 , 30.16 )
( 1013 , 30.04 )
( 1014 , 29.98 )
( 1015 , 29.92 )
( 1016 , 29.87 )
( 1017 , 29.89 )
( 1018 , 29.86 )
( 1019 , 29.85 )
( 1020 , 29.89 )
( 1021 , 29.87 )
( 1022 , 29.84 )
( 1023 , 29.81 )
( 1024 , 29.83 )
( 1025 , 29.82 )
( 1026 , 29.87 )
( 1027 , 29.87 )
( 1028 , 29.88 )
( 1029 , 29.82 )
( 1030 , 29.76 )
( 1031 , 29.70 )
( 1032 , 29.65 )
( 1033 , 29.64 )
( 1034 , 29.63 )
( 1035 , 29.64 )
( 1036 , 29.64 )
( 1037 , 29.66 )
( 1038 , 29.60 )
( 1039 , 29.64 )
( 1040 , 29.64 )
( 1041 , 29.68 )
( 1042 , 29.67 )
( 1043 , 29.73 )
( 1044 , 29.80 )
( 1045 , 29.78 )
( 1046 , 29.72 )
( 1047 , 29.68 )
( 1048 , 29.66 )
( 1049 , 29.54 )
( 1050 , 29.41 )
( 1051 , 29.30 )
( 1052 , 29.19 )
( 1053 , 29.07 )
( 1054 , 28.77 )
( 1055 , 28.47 )
( 1056 , 28.17 )
( 1057 , 28.13 )
( 1058 , 27.83 )
( 1059 , 27.74 )
( 1060 , 27.44 )
( 1061 , 27.19 )
( 1062 , 26.88 )
( 1063 , 26.89 )
( 1064 , 26.88 )
( 1065 , 26.84 )
( 1066 , 26.78 )
( 1067 , 26.77 )
( 1068 , 26.80 )
( 1069 , 26.84 )
( 1070 , 26.84 )
( 1071 , 26.81 )
( 1072 , 26.79 )
( 1073 , 26.75 )
( 1074 , 26.70 )
( 1075 , 26.64 )
( 1076 , 26.58 )
( 1077 , 26.55 )
( 1078 , 26.71 )
( 1079 , 26.80 )
( 1080 , 26.93 )
( 1081 , 27.10 )
( 1082 , 27.19 )
( 1083 , 27.32 )
( 1084 , 27.38 )
( 1085 , 27.44 )
( 1086 , 27.39 )
( 1087 , 27.33 )
( 1088 , 27.03 )
( 1089 , 26.80 )
( 1090 , 26.55 )
( 1091 , 26.45 )
( 1092 , 26.15 )
( 1093 , 26.05 )
( 1094 , 25.82 )
( 1095 , 25.54 )
( 1096 , 25.24 )
( 1097 , 25.05 )
( 1098 , 24.97 )
( 1099 , 24.94 )
( 1100 , 24.92 )
( 1101 , 24.82 )
( 1102 , 24.73 )
( 1103 , 24.48 )
( 1104 , 24.18 )
( 1105 , 24.03 )
( 1106 , 23.90 )
( 1107 , 23.78 )
( 1108 , 23.51 )
( 1109 , 23.22 )
( 1110 , 23.11 )
( 1111 , 22.81 )
( 1112 , 22.71 )
( 1113 , 22.49 )
( 1114 , 22.19 )
( 1115 , 22.15 )
( 1116 , 22.12 )
( 1117 , 22.08 )
( 1118 , 22.04 )
( 1119 , 21.99 )
( 1120 , 22.05 )
( 1121 , 21.99 )
( 1122 , 21.97 )
( 1123 , 21.94 )
( 1124 , 22.07 )
( 1125 , 22.16 )
( 1126 , 22.22 )
( 1127 , 22.22 )
( 1128 , 22.12 )
( 1129 , 22.03 )
( 1130 , 22.09 )
( 1131 , 22.13 )
( 1132 , 22.17 )
( 1133 , 22.27 )
( 1134 , 22.35 )
( 1135 , 22.42 )
( 1136 , 22.30 )
( 1137 , 22.22 )
( 1138 , 22.09 )
( 1139 , 22.22 )
( 1140 , 22.35 )
( 1141 , 22.48 )
( 1142 , 22.71 )
( 1143 , 22.85 )
( 1144 , 22.78 )
( 1145 , 22.84 )
( 1146 , 22.72 )
( 1147 , 22.71 )
( 1148 , 22.78 )
( 1149 , 22.80 )
( 1150 , 22.77 )
( 1151 , 22.71 )
( 1152 , 22.65 )
( 1153 , 22.60 )
( 1154 , 22.54 )
( 1155 , 22.53 )
( 1156 , 22.49 )
( 1157 , 22.45 )
( 1158 , 22.40 )
( 1159 , 22.50 )
( 1160 , 22.59 )
( 1161 , 22.71 )
( 1162 , 22.69 )
( 1163 , 22.88 )
( 1164 , 22.83 )
( 1165 , 22.78 )
( 1166 , 22.75 )
( 1167 , 22.70 )
( 1168 , 22.67 )
( 1169 , 22.71 )
( 1170 , 22.76 )
( 1171 , 22.73 )
( 1172 , 22.60 )
( 1173 , 22.59 )
( 1174 , 22.63 )
( 1175 , 22.59 )
( 1176 , 22.54 )
( 1177 , 22.48 )
( 1178 , 22.51 )
( 1179 , 22.54 )
( 1180 , 22.51 )
( 1181 , 22.49 )
( 1182 , 22.52 )
( 1183 , 22.53 )
( 1184 , 22.47 )
( 1185 , 22.45 )
( 1186 , 22.44 )
( 1187 , 22.44 )
( 1188 , 22.42 )
( 1189 , 22.40 )
( 1190 , 22.42 )
( 1191 , 22.40 )
( 1192 , 22.40 )
( 1193 , 22.37 )
( 1194 , 22.36 )
( 1195 , 22.49 )
( 1196 , 22.47 )
( 1197 , 22.42 )
( 1198 , 22.40 )
( 1199 , 22.40 )
( 1200 , 22.30 )
( 1201 , 22.28 )
( 1202 , 22.38 )
( 1203 , 22.48 )
( 1204 , 22.49 )
( 1205 , 22.67 )
( 1206 , 22.81 )
( 1207 , 22.69 )
( 1208 , 22.59 )
( 1209 , 22.48 )
( 1210 , 22.39 )
( 1211 , 22.27 )
( 1212 , 22.25 )
( 1213 , 22.15 )
( 1214 , 21.85 )
( 1215 , 21.71 )
( 1216 , 21.43 )
( 1217 , 21.13 )
( 1218 , 20.85 )
( 1219 , 20.55 )
( 1220 , 20.25 )
( 1221 , 20.15 )
( 1222 , 19.91 )
( 1223 , 19.82 )
( 1224 , 19.52 )
( 1225 , 19.22 )
( 1226 , 19.27 )
( 1227 , 19.31 )
( 1228 , 19.21 )
( 1229 , 19.28 )
( 1230 , 19.00 )
( 1231 , 18.70 )
( 1232 , 18.40 )
( 1233 , 18.10 )
( 1234 , 17.91 )
( 1235 , 17.70 )
( 1236 , 17.40 )
( 1237 , 17.31 )
( 1238 , 17.21 )
( 1239 , 16.92 )
( 1240 , 16.68 )
( 1241 , 16.41 )
( 1242 , 16.11 )
( 1243 , 15.81 )
( 1244 , 15.74 )
( 1245 , 15.74 )
( 1246 , 15.99 )
( 1247 , 16.22 )
( 1248 , 16.44 )
( 1249 , 16.78 )
( 1250 , 17.00 )
( 1251 , 17.05 )
( 1252 , 17.14 )
( 1253 , 17.22 )
( 1254 , 17.22 )
( 1255 , 17.48 )
( 1256 , 17.76 )
( 1257 , 18.03 )
( 1258 , 18.30 )
( 1259 , 18.56 )
( 1260 , 18.56 )
( 1261 , 18.63 )
( 1262 , 18.79 )
( 1263 , 19.03 )
( 1264 , 19.19 )
( 1265 , 19.20 )
( 1266 , 19.23 )
( 1267 , 19.25 )
( 1268 , 19.18 )
( 1269 , 19.04 )
( 1270 , 18.99 )
( 1271 , 18.84 )
( 1272 , 18.83 )
( 1273 , 18.53 )
( 1274 , 18.29 )
( 1275 , 18.05 )
( 1276 , 17.78 )
( 1277 , 17.51 )
( 1278 , 17.21 )
( 1279 , 17.08 )
( 1280 , 16.98 )
( 1281 , 17.02 )
( 1282 , 16.93 )
( 1283 , 16.86 )
( 1284 , 16.66 )
( 1285 , 16.59 )
( 1286 , 16.55 )
( 1287 , 16.59 )
( 1288 , 16.29 )
( 1289 , 16.20 )
( 1290 , 15.90 )
( 1291 , 15.80 )
( 1292 , 15.52 )
( 1293 , 15.41 )
( 1294 , 15.27 )
( 1295 , 14.98 )
( 1296 , 14.68 )
( 1297 , 14.43 )
( 1298 , 14.37 )
( 1299 , 14.27 )
( 1300 , 13.97 )
( 1301 , 13.71 )
( 1302 , 13.62 )
( 1303 , 13.46 )
( 1304 , 13.18 )
( 1305 , 12.88 )
( 1306 , 12.79 )
( 1307 , 12.79 )
( 1308 , 12.69 )
( 1309 , 12.67 )
( 1310 , 12.61 )
( 1311 , 12.64 )
( 1312 , 12.42 )
( 1313 , 12.17 )
( 1314 , 11.97 )
( 1315 , 11.82 )
( 1316 , 11.52 )
( 1317 , 11.22 )
( 1318 , 10.92 )
( 1319 , 10.68 )
( 1320 , 10.52 )
( 1321 , 10.22 )
( 1322 , 9.962 )
( 1323 , 9.747 )
( 1324 , 9.446 )
( 1325 , 9.568 )
( 1326 , 9.613 )
( 1327 , 9.614 )
( 1328 , 9.598 )
( 1329 , 9.673 )
( 1330 , 9.615 )
( 1331 , 9.690 )
( 1332 , 9.930 )
( 1333 , 10.09 )
( 1334 , 10.24 )
( 1335 , 10.24 )
( 1336 , 10.25 )
( 1337 , 10.26 )
( 1338 , 10.28 )
( 1339 , 10.28 )
( 1340 , 10.28 )
( 1341 , 10.69 )
( 1342 , 11.02 )
( 1343 , 11.32 )
( 1344 , 11.32 )
( 1345 , 11.32 )
( 1346 , 11.35 )
( 1347 , 11.44 )
( 1348 , 11.44 )
( 1349 , 11.45 )
( 1350 , 11.46 )
( 1351 , 11.62 )
( 1352 , 11.63 )
( 1353 , 11.82 )
( 1354 , 12.07 )
( 1355 , 12.21 )
( 1356 , 12.31 )
( 1357 , 12.40 )
( 1358 , 12.45 )
( 1359 , 12.52 )
( 1360 , 12.49 )
( 1361 , 12.44 )
( 1362 , 12.42 )
( 1363 , 12.42 )
( 1364 , 12.60 )
( 1365 , 12.78 )
( 1366 , 12.85 )
( 1367 , 12.93 )
( 1368 , 12.81 )
( 1369 , 12.74 )
( 1370 , 12.62 )
( 1371 , 12.60 )
( 1372 , 12.48 )
( 1373 , 12.56 )
( 1374 , 12.50 )
( 1375 , 12.45 )
( 1376 , 12.37 )
( 1377 , 12.24 )
( 1378 , 12.12 )
( 1379 , 12.00 )
( 1380 , 11.88 )
( 1381 , 11.75 )
( 1382 , 11.88 )
( 1383 , 12.02 )
( 1384 , 12.14 )
( 1385 , 12.27 )
( 1386 , 12.48 )
( 1387 , 12.44 )
( 1388 , 12.43 )
( 1389 , 12.49 )
( 1390 , 12.57 )
( 1391 , 12.51 )
( 1392 , 12.46 )
( 1393 , 12.40 )
( 1394 , 12.51 )
( 1395 , 12.47 )
( 1396 , 12.41 )
( 1397 , 12.41 )
( 1398 , 12.41 )
( 1399 , 12.48 )
( 1400 , 12.53 )
( 1401 , 12.67 )
( 1402 , 12.67 )
( 1403 , 12.90 )
( 1404 , 12.93 )
( 1405 , 13.07 )
( 1406 , 13.08 )
( 1407 , 13.10 )
( 1408 , 13.14 )
( 1409 , 13.16 )
( 1410 , 13.23 )
( 1411 , 13.29 )
( 1412 , 13.36 )
( 1413 , 13.36 )
( 1414 , 13.37 )
( 1415 , 13.51 )
( 1416 , 13.62 )
( 1417 , 13.64 )
( 1418 , 13.64 )
( 1419 , 13.64 )
( 1420 , 13.64 )
( 1421 , 13.66 )
( 1422 , 13.89 )
( 1423 , 13.86 )
( 1424 , 13.83 )
( 1425 , 13.71 )
( 1426 , 13.63 )
( 1427 , 13.56 )
( 1428 , 13.44 )
( 1429 , 13.34 )
( 1430 , 13.12 )
( 1431 , 12.82 )
( 1432 , 12.56 )
( 1433 , 12.39 )
( 1434 , 12.10 )
( 1435 , 11.80 )
( 1436 , 11.50 )
( 1437 , 11.29 )
( 1438 , 11.03 )
( 1439 , 10.76 )
( 1440 , 10.49 )
( 1441 , 10.45 )
( 1442 , 10.15 )
( 1443 , 10.10 )
( 1444 , 10.08 )
( 1445 , 10.01 )
( 1446 , 9.908 )
( 1447 , 9.617 )
( 1448 , 9.346 )
( 1449 , 9.082 )
( 1450 , 8.811 )
( 1451 , 8.544 )
( 1452 , 8.382 )
( 1453 , 8.285 )
( 1454 , 7.994 )
( 1455 , 7.744 )
( 1456 , 7.443 )
( 1457 , 7.629 )
( 1458 , 7.774 )
( 1459 , 7.784 )
( 1460 , 7.777 )
( 1461 , 7.654 )
( 1462 , 7.529 )
( 1463 , 7.337 )
( 1464 , 7.036 )
( 1465 , 6.738 )
( 1466 , 6.542 )
( 1467 , 6.241 )
( 1468 , 6.105 )
( 1469 , 5.809 )
( 1470 , 5.663 )
( 1471 , 5.371 )
( 1472 , 5.078 )
( 1473 , 4.848 )
( 1474 , 4.569 )
( 1475 , 4.513 )
( 1476 , 4.317 )
( 1477 , 4.265 )
( 1478 , 3.964 )
( 1479 , 3.704 )
( 1480 , 3.612 )
( 1481 , 3.517 )
( 1482 , 3.559 )
( 1483 , 3.259 )
( 1484 , 2.959 )
( 1485 , 3.044 )
( 1486 , 2.911 )
( 1487 , 2.743 )
( 1488 , 2.447 )
( 1489 , 2.644 )
( 1490 , 2.806 )
( 1491 , 2.949 )
( 1492 , 2.863 )
( 1493 , 2.780 )
( 1494 , 2.657 )
( 1495 , 2.362 )
( 1496 , 2.305 )
( 1497 , 2.017 )
( 1498 , 2.025 )
( 1499 , 1.748 )
( 1500 , 1.806 )
( 1501 , 1.799 )
( 1502 , 1.613 )
( 1503 , 0.000 )
};

\legend{261306, 108072}
\endaxis
\endtikzpicture
\end{center}

The three most voluminous are in fact also the longest three
we saw before! There is only one more of volume exceeding 200000:

\begin{itemize}
\item{}320664 of length 4293, height 97.7939 and volume 205004.62.
\end{itemize}

\subsection{Penultimate primes}
To conclude this section,  we consider the penultimate prime values
for all terminating sequences together. It turns out that the most
popular values are 43 and 59, with 11 different primes being hit more
than 10000 times:

\smallskip\noindent
\begin{tabular}[ht]{llllllllllll}
$p$:\ \ 43 &59 &41 &7 &601 &37 & 3 & 11 &73 &31 &19 \cr 
\#:\ 77947 &53159& 50903 & 42293 & 26726 &24946 &21934 &17193 &13570 &12160 &10495
\end{tabular}

\smallskip\noindent
In all, 78572 different primes appear, among them, of course,
the 78498 primes below $10^6$ (of which 56513 {\it only} appear with
the prime as starting value).

Of the 74 primes larger than $10^6$, the largest is 4737865361 (appearing
only for 891210), and the second largest is 870451093, which appears
216 times, for three different main sequences: 54880 (with 203 mergers), 397416
(with 9 mergers), 780456 (with 1 merger).

Only one prime less than 10000 appears just once as a penultimate value, namely
9173 for the sequence $11\cdot9161$, 9173, 1. A similar phenomenon occurs
for two larger solitary penultimate primes in our range:
$83\cdot 9923, 10007, 1$ and $47\cdot 12743, 12791, 1$.



==> (inline-1) <==

\medskip
$$
\vbox{\halign{$\hfil#\hfil$&&\ $\hfil#\hfil$\cr
 d&n<10^5 &2\cdot10^5   &3\cdot10^5&4\cdot10^5&5\cdot10^5&6\cdot10^5&7\cdot10^5&8\cdot10^5&9\cdot10^5&10^6  &\text{total}\cr
10&17517&22117&23804&24377&25293&25982&26333&26843&27220&27705&247191\cr
15&14432&18578&20157&20644&21350&21924&22169&22579&23042&23351&208226\cr
20&13715&17671&19274&19658&20280&20862&21137&21442&21857&22176&198072\cr
25&12780&16642&18184&18491&19143&19663&19827&20256&20628&20829&186443\cr
30&12588&16407&17913&18233&18923&19439&19584&19984&20362&20533&183966\cr
35&12425&16236&17692&18033&18706&19235&19322&19778&20180&20295&181902\cr
40&12404&16149&17548&17880&18543&19088&19198&19643&20034&20161&180648\cr
45&12260&16033&17397&17716&18379&18971&19034&19475&19828&20007&179100\cr
50&12159&15953&17317&17625&18261&18821&18913&19349&19703&19858&177959\cr
55&12107&15890&17244&17534&18167&18741&18804&19269&19605&19757&177118\cr
60&12047&15842&17176&17464&18075&18668&18737&19186&19550&19674&176419\cr
65&12029&15796&17124&17417&18021&18605&18668&19125&19495&19606&175886\cr
70&12025&15793&17123&17407&18012&18586&18648&19105&19471&19576&175746\cr
75&11984&15678&16983&17276&17874&18426&18485&18943&19281&19418&174348\cr
80&11925&15602&16901&17137&17758&18328&18363&18825&19172&19305&173316\cr
85&11856&15569&16850&17078&17698&18246&18288&18748&19098&19223&172654\cr
90&11807&15519&16780&16986&17610&18140&18168&18658&18996&19130&171794\cr
95&11753&15469&16747&16958&17593&18114&18147&18644&18983&19107&171515\cr
00&11574&15280&16535&16785&17390&17901&17934&18468&18786&18895&169548\cr
}}
$$
\centerline{\sl Decay of number of surviving even sequences at $d$ digits by sub-interval}

\medskip\noindent
At 100 digits, there are still 9327 different open main sequences, all with
even starting values; 160221 even and 793 odd starting values merge
somewhere with these.

\subsection{Odd opens}
Only 793 odd starting values lead to open sequences; all of them do
so after merging with an open sequence with a smaller even starting
value. In the table we list the number of consecutive odd steps
in these cases, before the first even number appears:
$$\vbox{\halign{$\hfil#$ : &&\ \hfil#\cr
\text{\rm odd length} &1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9  & 10\cr
\text{\rm number} &111 & 208 & 179 & 112 & 72 & 58 & 22 & 13 & 12 &6\cr}}$$

\noindent
Among these cases are 111 squares of odd integers less than 1000,
which immediately have an even successor. Of these, 57 occur more often;
the smallest, $55^2$ occurs a total of 233 times. Here is a table
listing all squares that occur more than ten times among these open sequences:
$$\vbox{\halign{$\hfil#$ : &&\ \hfil#\cr
\text{\rm square of}  & 55 & 85 & 115 & 121 & 125 & 129 & 205 & 235 & 243 & 265\cr
\text{\rm times}  & 233 & 51 & 37 & 25 & 24 & 127 & 15 & 16 & 19 & 12\cr
\text{\rm merge with}  & 1074 & 1134 & 2982 & 1464 & 3906 & 5400 & 3876 & 3270 & 1134 & 18528\cr}}$$

\noindent
These 793 odd starting values merge with 80 different open sequences. Some of
these are more `popular' than others; we list the ones occurring more than 12 times:
$$\vbox{\halign{$\hfil#$ : &&\ \hfil#\cr
\text{\rm open starting value} &  1074 & 1134 & 1464 & 2982 & 3270 & 3876 & 3906 & 5400 & 7044\cr
\text{\rm number of times} &  233 & 70 & 25 & 37 & 16 & 25 & 24 & 127 & 13\cr}}$$
For 1074 all of the 233 merge at $s^2(1074)=1098$ after $55^2=3025$.
For 5400 all of the 127 merge through
$16641=129^2\rightarrow 7968 \rightarrow 13200=s(5400)$.

Comparing these tables, it will be clear that sometimes more than one
square must give entry to the same open sequence. Indeed, 
here is a list of starting values for opens for which several
squares give entry from an odd starting sequence (with
 the total number of times):
$$\vbox{\halign{$\hfil#$ : &\qquad \hfil$#$\hfil & \qquad\hfil(#) \cr
276 & \{ 473^2, 793^2, 493^2 \}& 6\cr
564 & \{ 563^2, 625^2 \}  & 2\cr
660 & \{ 957^2, 551^2, 659^2, 827^2, 999^2 \} &6\cr
1134 & \{ 243^2, 85^2 \} & 70\cr
1632 & \{ 803^2, 925^2, 289^2 \} &6\cr
1734 & \{ 391^2, 897^2, 799^2, 855^2 \} & 6\cr
3432 & \{ 451^2, 225^2, 365^2, 535^2 \} & 12\cr
3876 & \{ 869^2, 205^2, 447^2, 459^2, 899^2 \} & 25\cr
4800 & \{ 335^2, 533^2, 371^2 \} & 11\cr
5208 & \{ 295^2, 975^2 \} & 6\cr
6552 & \{ 417^2, 441^2 \} & 5\cr
7044 & \{ 595^2, 873^2, 495^2, 879^2, 411^2, 843^2 \} & 13\cr
17352 & \{ 979^2, 943^2 \} & 2\cr
27816 & \{ 831^2, 939^2 \} & 2\cr}}$$

\subsection{Even mergers}
For the 160221 even starting values merging with an open
sequence, the histogram shows how many among the 9327
open sequences have $k$ mergers; 22 have more than 1000 mergeing sequences,
the recordholders being 660 (with 7090 mergers), 3876 (with 4307 mergers)
and 7044 (with 3093 mergers).

\begin{center}
\tikzpicture
\axis [width=7cm, ybar, bar width=2pt, xlabel=Number of mergers $k$, ylabel=frequency]
\addplot coordinates {
( 0 , 2538 )
( 1 , 1376 )
( 2 , 806 )
( 3 , 632 )
( 4 , 442 )
( 5 , 382 )
( 6 , 291 )
( 7 , 228 )
( 8 , 212 )
( 9 , 196 )
( 10 , 149 )
( 11 , 124 )
( 12 , 128 )
( 13 , 105 )
( 14 , 91 )
( 15 , 108 )
( 16 , 76 )
( 17 , 59 )
( 18 , 68 )
( 19 , 61 )
( 20 , 58 )
( 21 , 46 )
( 22 , 47 )
( 23 , 52 )
( 24 , 42 )
( 25 , 41 )
( 26 , 33 )
( 27 , 41 )
( 28 , 25 )
( 29 , 37 )
( 30 , 31 )
( 31 , 31 )
( 32 , 20 )
( 33 , 21 )
( 34 , 29 )
( 35 , 15 )
( 36 , 26 )
( 37 , 19 )
( 38 , 13 )
( 39 , 18 )
( 40 , 14 )
( 41 , 13 )
( 42 , 15 )
( 43 , 9 )
( 44 , 12 )
( 45 , 10 )
( 46 , 14 )
( 47 , 11 )
( 48 , 13 )
( 49 , 12 )
( 50 , 8 )
( 51 , 12 )
( 52 , 12 )
( 53 , 12 )
( 54 , 16 )
( 55 , 7 )
( 56 , 6 )
( 57 , 11 )
( 58 , 3 )
( 59 , 12 )
( 60 , 3 )
( 61 , 8 )
( 62 , 7 )
( 63 , 6 )
( 64 , 8 )
( 65 , 5 )
( 66 , 10 )
( 67 , 8 )
( 68 , 7 )
( 69 , 7 )
( 70 , 6 )
( 71 , 2 )
( 72 , 5 )
( 73 , 7 )
( 74 , 7 )
( 75 , 3 )
( 76 , 6 )
( 77 , 7 )
( 78 , 3 )
( 79 , 3 )
( 80 , 9 )
( 81 , 2 )
( 82 , 6 )
( 83 , 3 )
( 84 , 4 )
( 85 , 3 )
( 86 , 2 )
( 87 , 4 )
( 88 , 5 )
( 89 , 2 )
( 90 , 4 )
( 91 , 2 )
( 92 , 2 )
( 93 , 3 )
( 94 , 3 )
( 95 , 2 )
( 96 , 1 )
( 97 , 2 )
( 98 , 1 )
( 99 , 1 )
( 100 , 3 )
};
\endaxis
\endtikzpicture
\end{center}

\centerline{\sl The number of times an even open sequence has $k$ mergers.}

\medskip\noindent
\subsection{Big opens and mergers}
It does happen that an aliquot sequence reaches almost 100 digits, then
decreases before merging with an as yet open sequence. There are 15
starting values (the least being 472836) 
that lead to a common 99 digit maximum before merging with the 32064
open sequence (472836:2284=32064:173=1358054). Similarly, 
the 679554 sequence (and 2 others) merge with the 31240 open sequence
after reaching a 99 digit local maximum (679554:2672=31240:35=50871436).

There are examples that are even longer (but not higher) before
merging:

\begin{center}
\tikzpicture
\axis[width=9.5cm,ylabel=digits]
\addplot[color=red] coordinates{
    ( 0.00000, 5.1613 )
    ( 2.0000, 5.6071 )
    ( 4.0000, 6.0827 )
    ( 6.0000, 6.3895 )
    ( 8.0000, 6.5835 )
    ( 10.000, 6.6046 )
    ( 12.000, 6.7646 )
    ( 14.000, 7.0568 )
    ( 16.000, 7.6207 )
    ( 18.000, 8.1891 )
    ( 20.000, 8.5311 )
    ( 22.000, 8.7466 )
    ( 24.000, 8.9894 )
    ( 26.000, 9.3446 )
    ( 28.000, 9.8033 )
    ( 30.000, 10.403 )
    ( 32.000, 10.538 )
    ( 34.000, 10.560 )
    ( 36.000, 11.043 )
    ( 38.000, 11.217 )
    ( 40.000, 11.217 )
    ( 42.000, 11.754 )
    ( 44.000, 12.360 )
    ( 46.000, 12.772 )
    ( 48.000, 13.183 )
    ( 50.000, 13.571 )
    ( 52.000, 13.853 )
    ( 54.000, 14.195 )
    ( 56.000, 14.874 )
    ( 58.000, 15.593 )
    ( 60.000, 16.288 )
    ( 62.000, 16.921 )
    ( 64.000, 17.373 )
    ( 66.000, 17.752 )
    ( 68.000, 18.320 )
    ( 70.000, 18.903 )
    ( 72.000, 19.403 )
    ( 74.000, 19.743 )
    ( 76.000, 19.504 )
    ( 78.000, 19.826 )
    ( 80.000, 20.162 )
    ( 82.000, 20.412 )
    ( 84.000, 20.822 )
    ( 86.000, 21.167 )
    ( 88.000, 21.417 )
    ( 90.000, 21.966 )
    ( 92.000, 22.234 )
    ( 94.000, 22.571 )
    ( 96.000, 22.976 )
    ( 98.000, 23.587 )
    ( 100.00, 24.268 )
    ( 102.00, 24.028 )
    ( 104.00, 24.116 )
    ( 106.00, 24.253 )
    ( 108.00, 24.335 )
    ( 110.00, 24.420 )
    ( 112.00, 24.582 )
    ( 114.00, 24.400 )
    ( 116.00, 24.179 )
    ( 118.00, 24.103 )
    ( 120.00, 23.905 )
    ( 122.00, 23.833 )
    ( 124.00, 24.230 )
    ( 126.00, 24.570 )
    ( 128.00, 24.828 )
    ( 130.00, 25.164 )
    ( 132.00, 25.526 )
    ( 134.00, 25.907 )
    ( 136.00, 26.318 )
    ( 138.00, 26.720 )
    ( 140.00, 26.828 )
    ( 142.00, 27.407 )
    ( 144.00, 27.948 )
    ( 146.00, 28.545 )
    ( 148.00, 28.866 )
    ( 150.00, 28.904 )
    ( 152.00, 28.986 )
    ( 154.00, 29.011 )
    ( 156.00, 29.344 )
    ( 158.00, 29.614 )
    ( 160.00, 29.679 )
    ( 162.00, 29.825 )
    ( 164.00, 29.901 )
    ( 166.00, 29.954 )
    ( 168.00, 30.036 )
    ( 170.00, 29.933 )
    ( 172.00, 30.022 )
    ( 174.00, 30.075 )
    ( 176.00, 30.424 )
    ( 178.00, 30.907 )
    ( 180.00, 31.226 )
    ( 182.00, 31.453 )
    ( 184.00, 31.455 )
    ( 186.00, 31.729 )
    ( 188.00, 31.738 )
    ( 190.00, 31.633 )
    ( 192.00, 31.357 )
    ( 194.00, 30.972 )
    ( 196.00, 30.574 )
    ( 198.00, 30.654 )
    ( 200.00, 30.301 )
    ( 202.00, 29.913 )
    ( 204.00, 29.355 )
    ( 206.00, 28.922 )
    ( 208.00, 28.383 )
    ( 210.00, 27.886 )
    ( 212.00, 27.530 )
    ( 214.00, 27.452 )
    ( 216.00, 27.476 )
    ( 218.00, 27.493 )
    ( 220.00, 27.486 )
    ( 222.00, 27.475 )
    ( 224.00, 27.735 )
    ( 226.00, 27.956 )
    ( 228.00, 28.317 )
    ( 230.00, 28.652 )
    ( 232.00, 28.860 )
    ( 234.00, 29.115 )
    ( 236.00, 29.292 )
    ( 238.00, 29.050 )
    ( 240.00, 28.959 )
    ( 242.00, 28.709 )
    ( 244.00, 29.092 )
    ( 246.00, 29.602 )
    ( 248.00, 30.186 )
    ( 250.00, 30.836 )
    ( 252.00, 31.494 )
    ( 254.00, 31.990 )
    ( 256.00, 32.073 )
    ( 258.00, 31.877 )
    ( 260.00, 31.640 )
    ( 262.00, 31.403 )
    ( 264.00, 31.411 )
    ( 266.00, 31.530 )
    ( 268.00, 31.728 )
    ( 270.00, 31.813 )
    ( 272.00, 31.969 )
    ( 274.00, 32.095 )
    ( 276.00, 31.931 )
    ( 278.00, 31.743 )
    ( 280.00, 31.520 )
    ( 282.00, 31.347 )
    ( 284.00, 31.181 )
    ( 286.00, 30.932 )
    ( 288.00, 30.866 )
    ( 290.00, 30.919 )
    ( 292.00, 30.787 )
    ( 294.00, 30.537 )
    ( 296.00, 30.623 )
    ( 298.00, 30.643 )
    ( 300.00, 30.642 )
    ( 302.00, 30.246 )
    ( 304.00, 29.821 )
    ( 306.00, 29.290 )
    ( 308.00, 29.169 )
    ( 310.00, 29.055 )
    ( 312.00, 28.570 )
    ( 314.00, 28.178 )
    ( 316.00, 27.639 )
    ( 318.00, 27.070 )
    ( 320.00, 26.864 )
    ( 322.00, 26.303 )
    ( 324.00, 26.348 )
    ( 326.00, 26.261 )
    ( 328.00, 25.895 )
    ( 330.00, 25.480 )
    ( 332.00, 24.980 )
    ( 334.00, 24.715 )
    ( 336.00, 24.276 )
    ( 338.00, 23.674 )
    ( 340.00, 23.315 )
    ( 342.00, 22.810 )
    ( 344.00, 22.212 )
    ( 346.00, 21.670 )
    ( 348.00, 21.068 )
    ( 350.00, 20.857 )
    ( 352.00, 20.365 )
    ( 354.00, 20.187 )
    ( 356.00, 19.894 )
    ( 358.00, 19.449 )
    ( 360.00, 19.188 )
    ( 362.00, 18.702 )
    ( 364.00, 18.278 )
    ( 366.00, 17.846 )
    ( 368.00, 17.317 )
    ( 370.00, 16.860 )
    ( 372.00, 16.844 )
    ( 374.00, 16.811 )
    ( 376.00, 16.900 )
    ( 378.00, 16.827 )
    ( 380.00, 16.842 )
    ( 382.00, 16.744 )
    ( 384.00, 16.929 )
    ( 386.00, 17.462 )
    ( 388.00, 18.049 )
    ( 390.00, 18.700 )
    ( 392.00, 19.217 )
    ( 394.00, 19.427 )
    ( 396.00, 19.589 )
    ( 398.00, 19.601 )
    ( 400.00, 20.652 )
    ( 402.00, 21.256 )
    ( 404.00, 21.822 )
    ( 406.00, 22.374 )
    ( 408.00, 22.877 )
    ( 410.00, 23.364 )
    ( 412.00, 23.878 )
    ( 414.00, 23.909 )
    ( 416.00, 23.920 )
    ( 418.00, 24.030 )
    ( 420.00, 24.054 )
    ( 422.00, 24.066 )
    ( 424.00, 24.380 )
    ( 426.00, 25.191 )
    ( 428.00, 25.970 )
    ( 430.00, 26.488 )
    ( 432.00, 27.112 )
    ( 434.00, 27.564 )
    ( 436.00, 27.915 )
    ( 438.00, 27.926 )
    ( 440.00, 28.072 )
    ( 442.00, 28.439 )
    ( 444.00, 28.502 )
    ( 446.00, 28.561 )
    ( 448.00, 28.670 )
    ( 450.00, 28.819 )
    ( 452.00, 28.819 )
    ( 454.00, 28.887 )
    ( 456.00, 29.082 )
    ( 458.00, 29.253 )
    ( 460.00, 29.284 )
    ( 462.00, 29.286 )
    ( 464.00, 29.439 )
    ( 466.00, 29.641 )
    ( 468.00, 30.176 )
    ( 470.00, 31.014 )
    ( 472.00, 31.800 )
    ( 474.00, 32.250 )
    ( 476.00, 32.715 )
    ( 478.00, 33.230 )
    ( 480.00, 33.694 )
    ( 482.00, 34.193 )
    ( 484.00, 34.637 )
    ( 486.00, 35.162 )
    ( 488.00, 35.389 )
    ( 490.00, 35.713 )
    ( 492.00, 35.823 )
    ( 494.00, 36.005 )
    ( 496.00, 36.190 )
    ( 498.00, 36.210 )
    ( 500.00, 36.365 )
    ( 502.00, 36.394 )
    ( 504.00, 36.447 )
    ( 506.00, 36.601 )
    ( 508.00, 36.609 )
    ( 510.00, 36.975 )
    ( 512.00, 37.356 )
    ( 514.00, 37.552 )
    ( 516.00, 37.665 )
    ( 518.00, 38.075 )
    ( 520.00, 38.611 )
    ( 522.00, 39.111 )
    ( 524.00, 39.787 )
    ( 526.00, 40.303 )
    ( 528.00, 40.965 )
    ( 530.00, 41.767 )
    ( 532.00, 42.247 )
    ( 534.00, 42.701 )
    ( 536.00, 43.204 )
    ( 538.00, 43.898 )
    ( 540.00, 44.475 )
    ( 542.00, 44.861 )
    ( 544.00, 44.890 )
    ( 546.00, 44.934 )
    ( 548.00, 44.969 )
    ( 550.00, 45.018 )
    ( 552.00, 45.018 )
    ( 554.00, 45.078 )
    ( 556.00, 45.100 )
    ( 558.00, 45.262 )
    ( 560.00, 45.298 )
    ( 562.00, 45.613 )
    ( 564.00, 45.628 )
    ( 566.00, 45.658 )
    ( 568.00, 45.909 )
    ( 570.00, 46.459 )
    ( 572.00, 46.911 )
    ( 574.00, 47.355 )
    ( 576.00, 47.955 )
    ( 578.00, 48.519 )
    ( 580.00, 48.996 )
    ( 582.00, 49.533 )
    ( 584.00, 49.978 )
    ( 586.00, 50.589 )
    ( 588.00, 51.252 )
    ( 590.00, 51.896 )
    ( 592.00, 52.480 )
    ( 594.00, 53.104 )
    ( 596.00, 53.437 )
    ( 598.00, 53.437 )
    ( 600.00, 54.143 )
    ( 602.00, 54.867 )
    ( 604.00, 55.396 )
    ( 606.00, 56.169 )
    ( 608.00, 56.941 )
    ( 610.00, 57.703 )
    ( 612.00, 58.418 )
    ( 614.00, 59.048 )
    ( 616.00, 59.528 )
    ( 618.00, 59.815 )
    ( 620.00, 59.903 )
    ( 622.00, 59.954 )
    ( 624.00, 59.963 )
    ( 626.00, 60.145 )
    ( 628.00, 60.160 )
    ( 630.00, 60.531 )
    ( 632.00, 61.014 )
    ( 634.00, 61.459 )
    ( 636.00, 61.902 )
    ( 638.00, 62.680 )
    ( 640.00, 63.193 )
    ( 642.00, 63.919 )
    ( 644.00, 64.656 )
    ( 646.00, 65.221 )
    ( 648.00, 65.784 )
    ( 650.00, 66.317 )
    ( 652.00, 66.800 )
    ( 654.00, 67.414 )
    ( 656.00, 67.732 )
    ( 658.00, 67.732 )
    ( 660.00, 68.242 )
    ( 662.00, 68.748 )
    ( 664.00, 69.192 )
    ( 666.00, 69.637 )
    ( 668.00, 70.232 )
    ( 670.00, 70.814 )
    ( 672.00, 71.397 )
    ( 674.00, 71.949 )
    ( 676.00, 72.403 )
    ( 678.00, 72.929 )
    ( 680.00, 73.373 )
    ( 682.00, 73.635 )
    ( 684.00, 74.055 )
    ( 686.00, 74.057 )
    ( 688.00, 74.079 )
    ( 690.00, 74.038 )
    ( 692.00, 74.014 )
    ( 694.00, 74.249 )
    ( 696.00, 74.315 )
    ( 698.00, 73.782 )
    ( 700.00, 73.514 )
    ( 702.00, 73.272 )
    ( 704.00, 73.215 )
    ( 706.00, 73.175 )
    ( 708.00, 72.777 )
    ( 710.00, 72.237 )
    ( 712.00, 72.166 )
    ( 714.00, 72.048 )
    ( 716.00, 71.589 )
    ( 718.00, 71.077 )
    ( 720.00, 70.663 )
    ( 722.00, 70.062 )
    ( 724.00, 69.479 )
    ( 726.00, 68.973 )
    ( 728.00, 68.672 )
    ( 730.00, 68.386 )
    ( 732.00, 68.067 )
    ( 734.00, 67.922 )
    ( 736.00, 67.524 )
    ( 738.00, 67.140 )
    ( 740.00, 66.714 )
    ( 742.00, 66.532 )
    ( 744.00, 66.125 )
    ( 746.00, 65.540 )
    ( 748.00, 65.144 )
    ( 750.00, 64.783 )
    ( 752.00, 64.798 )
    ( 754.00, 64.511 )
    ( 756.00, 64.123 )
    ( 758.00, 63.727 )
    ( 760.00, 63.215 )
    ( 762.00, 62.973 )
    ( 764.00, 63.010 )
    ( 766.00, 62.985 )
    ( 768.00, 62.960 )
    ( 770.00, 62.942 )
    ( 772.00, 62.839 )
    ( 774.00, 62.973 )
    ( 776.00, 63.245 )
    ( 778.00, 63.145 )
    ( 780.00, 63.145 )
    ( 782.00, 62.896 )
    ( 784.00, 62.683 )
    ( 786.00, 62.797 )
    ( 788.00, 62.693 )
    ( 790.00, 62.627 )
    ( 792.00, 62.874 )
    ( 794.00, 62.876 )
    ( 796.00, 62.886 )
    ( 798.00, 62.771 )
    ( 800.00, 62.779 )
    ( 802.00, 62.896 )
    ( 804.00, 62.899 )
    ( 806.00, 62.861 )
    ( 808.00, 62.747 )
    ( 810.00, 62.631 )
    ( 812.00, 62.748 )
    ( 814.00, 62.918 )
    ( 816.00, 63.003 )
    ( 818.00, 63.068 )
    ( 820.00, 62.871 )
    ( 822.00, 62.627 )
    ( 824.00, 62.543 )
    ( 826.00, 62.626 )
    ( 828.00, 62.781 )
    ( 830.00, 62.771 )
    ( 832.00, 62.521 )
    ( 834.00, 62.276 )
    ( 836.00, 62.026 )
    ( 838.00, 61.778 )
    ( 840.00, 61.531 )
    ( 842.00, 61.311 )
    ( 844.00, 61.709 )
    ( 846.00, 61.975 )
    ( 848.00, 62.239 )
    ( 850.00, 62.668 )
    ( 852.00, 62.989 )
    ( 854.00, 63.306 )
    ( 856.00, 63.874 )
    ( 858.00, 64.334 )
    ( 860.00, 64.725 )
    ( 862.00, 65.097 )
    ( 864.00, 65.376 )
    ( 866.00, 65.686 )
    ( 868.00, 65.970 )
    ( 870.00, 66.266 )
    ( 872.00, 66.553 )
    ( 874.00, 66.721 )
    ( 876.00, 66.922 )
    ( 878.00, 67.110 )
    ( 880.00, 67.404 )
    ( 882.00, 67.622 )
    ( 884.00, 67.913 )
    ( 886.00, 68.200 )
    ( 888.00, 68.200 )
    ( 890.00, 68.243 )
    ( 892.00, 68.243 )
    ( 894.00, 68.418 )
    ( 896.00, 68.770 )
    ( 898.00, 68.868 )
    ( 900.00, 69.021 )
    ( 902.00, 69.293 )
    ( 904.00, 69.750 )
    ( 906.00, 70.225 )
    ( 908.00, 70.680 )
    ( 910.00, 71.168 )
    ( 912.00, 71.591 )
    ( 914.00, 71.971 )
    ( 916.00, 72.344 )
    ( 918.00, 72.636 )
    ( 920.00, 73.029 )
    ( 922.00, 72.952 )
    ( 924.00, 72.736 )
    ( 926.00, 72.614 )
    ( 928.00, 72.463 )
    ( 930.00, 72.315 )
    ( 932.00, 72.101 )
    ( 934.00, 71.854 )
    ( 936.00, 71.655 )
    ( 938.00, 71.478 )
    ( 940.00, 71.233 )
    ( 942.00, 70.984 )
    ( 944.00, 70.840 )
    ( 946.00, 70.604 )
    ( 948.00, 70.420 )
    ( 950.00, 70.398 )
    ( 952.00, 70.414 )
    ( 954.00, 70.405 )
    ( 956.00, 70.536 )
    ( 958.00, 70.497 )
    ( 960.00, 70.512 )
    ( 962.00, 70.499 )
    ( 964.00, 70.383 )
    ( 966.00, 70.363 )
    ( 968.00, 70.538 )
    ( 970.00, 70.527 )
    ( 972.00, 70.513 )
    ( 974.00, 70.457 )
    ( 976.00, 70.439 )
    ( 978.00, 70.348 )
    ( 980.00, 70.284 )
    ( 982.00, 70.101 )
    ( 984.00, 70.067 )
    ( 986.00, 69.646 )
    ( 988.00, 69.164 )
    ( 990.00, 68.710 )
    ( 992.00, 68.107 )
    ( 994.00, 67.696 )
    ( 996.00, 67.121 )
    ( 998.00, 66.756 )
    ( 1000, 66.554 )
    ( 1002, 66.262 )
    ( 1004, 65.681 )
    ( 1006, 65.260 )
    ( 1008, 64.729 )
    ( 1010, 64.162 )
    ( 1012, 63.701 )
    ( 1014, 63.371 )
    ( 1016, 62.845 )
    ( 1018, 62.246 )
    ( 1020, 61.921 )
    ( 1022, 61.674 )
    ( 1024, 61.382 )
    ( 1026, 60.885 )
    ( 1028, 60.283 )
    ( 1030, 59.896 )
    ( 1032, 59.398 )
    ( 1034, 58.896 )
    ( 1036, 58.320 )
    ( 1038, 57.968 )
    ( 1040, 57.860 )
    ( 1042, 57.710 )
    ( 1044, 57.164 )
    ( 1046, 56.920 )
    ( 1048, 56.895 )
    ( 1050, 56.807 )
    ( 1052, 56.549 )
    ( 1054, 55.950 )
    ( 1056, 55.993 )
    ( 1058, 55.877 )
    ( 1060, 55.664 )
    ( 1062, 55.498 )
    ( 1064, 55.415 )
    ( 1066, 55.515 )
    ( 1068, 55.291 )
    ( 1070, 55.097 )
    ( 1072, 54.847 )
    ( 1074, 54.605 )
    ( 1076, 54.355 )
    ( 1078, 54.142 )
    ( 1080, 54.000 )
    ( 1082, 53.815 )
    ( 1084, 53.671 )
    ( 1086, 53.935 )
    ( 1088, 54.099 )
    ( 1090, 54.029 )
    ( 1092, 53.852 )
    ( 1094, 54.330 )
    ( 1096, 54.723 )
    ( 1098, 55.001 )
    ( 1100, 55.303 )
    ( 1102, 55.225 )
    ( 1104, 54.990 )
    ( 1106, 55.330 )
    ( 1108, 55.704 )
    ( 1110, 56.109 )
    ( 1112, 56.359 )
    ( 1114, 56.706 )
    ( 1116, 57.076 )
    ( 1118, 57.462 )
    ( 1120, 57.905 )
    ( 1122, 57.673 )
    ( 1124, 57.616 )
    ( 1126, 57.295 )
    ( 1128, 56.910 )
    ( 1130, 56.619 )
    ( 1132, 56.329 )
    ( 1134, 56.176 )
    ( 1136, 56.067 )
    ( 1138, 55.836 )
    ( 1140, 55.305 )
    ( 1142, 54.822 )
    ( 1144, 54.576 )
    ( 1146, 54.054 )
    ( 1148, 53.891 )
    ( 1150, 53.355 )
    ( 1152, 52.762 )
    ( 1154, 52.266 )
    ( 1156, 51.875 )
    ( 1158, 51.510 )
    ( 1160, 51.401 )
    ( 1162, 50.904 )
    ( 1164, 50.463 )
    ( 1166, 49.967 )
    ( 1168, 49.368 )
    ( 1170, 48.778 )
    ( 1172, 48.298 )
    ( 1174, 47.828 )
    ( 1176, 47.226 )
    ( 1178, 46.906 )
    ( 1180, 46.943 )
    ( 1182, 47.026 )
    ( 1184, 46.910 )
    ( 1186, 46.948 )
    ( 1188, 47.000 )
    ( 1190, 47.074 )
    ( 1192, 47.088 )
    ( 1194, 47.731 )
    ( 1196, 48.284 )
    ( 1198, 48.917 )
    ( 1200, 49.399 )
    ( 1202, 49.886 )
    ( 1204, 50.501 )
    ( 1206, 50.556 )
    ( 1208, 50.732 )
    ( 1210, 51.160 )
    ( 1212, 51.313 )
    ( 1214, 51.314 )
    ( 1216, 51.425 )
    ( 1218, 51.475 )
    ( 1220, 51.707 )
    ( 1222, 52.245 )
    ( 1224, 52.291 )
    ( 1226, 52.325 )
    ( 1228, 52.398 )
    ( 1230, 52.875 )
    ( 1232, 53.368 )
    ( 1234, 54.060 )
    ( 1236, 54.689 )
    ( 1238, 55.146 )
    ( 1240, 55.365 )
    ( 1242, 55.379 )
    ( 1244, 55.428 )
    ( 1246, 55.430 )
    ( 1248, 55.446 )
    ( 1250, 55.995 )
    ( 1252, 56.475 )
    ( 1254, 56.938 )
    ( 1256, 56.953 )
    ( 1258, 56.954 )
    ( 1260, 57.082 )
    ( 1262, 57.185 )
    ( 1264, 57.449 )
    ( 1266, 57.474 )
    ( 1268, 57.358 )
    ( 1270, 57.242 )
    ( 1272, 57.048 )
    ( 1274, 56.841 )
    ( 1276, 56.600 )
    ( 1278, 56.350 )
    ( 1280, 56.845 )
    ( 1282, 57.225 )
    ( 1284, 56.623 )
    ( 1286, 56.921 )
    ( 1288, 57.296 )
    ( 1290, 57.328 )
    ( 1292, 57.379 )
    ( 1294, 57.329 )
    ( 1296, 57.305 )
    ( 1298, 57.443 )
    ( 1300, 57.692 )
    ( 1302, 58.033 )
    ( 1304, 58.185 )
    ( 1306, 58.724 )
    ( 1308, 59.256 )
    ( 1310, 59.805 )
    ( 1312, 60.335 )
    ( 1314, 60.861 )
    ( 1316, 61.358 )
    ( 1318, 61.841 )
    ( 1320, 62.458 )
    ( 1322, 62.961 )
    ( 1324, 63.441 )
    ( 1326, 64.107 )
    ( 1328, 64.757 )
    ( 1330, 65.442 )
    ( 1332, 66.061 )
    ( 1334, 66.883 )
    ( 1336, 67.706 )
    ( 1338, 68.406 )
    ( 1340, 68.868 )
    ( 1342, 69.072 )
    ( 1344, 69.177 )
    ( 1346, 69.106 )
    ( 1348, 68.946 )
    ( 1350, 68.884 )
    ( 1352, 68.901 )
    ( 1354, 68.932 )
    ( 1356, 68.749 )
    ( 1358, 68.535 )
    ( 1360, 68.297 )
    ( 1362, 68.131 )
    ( 1364, 67.885 )
    ( 1366, 68.052 )
    ( 1368, 68.047 )
    ( 1370, 68.016 )
    ( 1372, 68.003 )
    ( 1374, 67.821 )
    ( 1376, 67.629 )
    ( 1378, 67.403 )
    ( 1380, 67.173 )
    ( 1382, 66.994 )
    ( 1384, 66.913 )
    ( 1386, 66.705 )
    ( 1388, 66.666 )
    ( 1390, 66.479 )
    ( 1392, 66.341 )
    ( 1394, 66.139 )
    ( 1396, 65.889 )
    ( 1398, 65.771 )
    ( 1400, 65.582 )
    ( 1402, 65.433 )
    ( 1404, 64.841 )
    ( 1406, 64.240 )
    ( 1408, 63.764 )
    ( 1410, 63.198 )
    ( 1412, 62.813 )
    ( 1414, 62.366 )
    ( 1416, 61.897 )
    ( 1418, 61.459 )
    ( 1420, 60.997 )
    ( 1422, 60.570 )
    ( 1424, 60.138 )
    ( 1426, 59.897 )
    ( 1428, 59.471 )
    ( 1430, 59.023 )
    ( 1432, 58.502 )
    ( 1434, 57.931 )
    ( 1436, 57.343 )
    ( 1438, 56.812 )
    ( 1440, 56.314 )
    ( 1442, 55.794 )
    ( 1444, 55.224 )
    ( 1446, 55.232 )
    ( 1448, 55.387 )
    ( 1450, 55.533 )
    ( 1452, 55.521 )
    ( 1454, 55.477 )
    ( 1456, 55.217 )
    ( 1458, 54.808 )
    ( 1460, 54.682 )
    ( 1462, 54.081 )
    ( 1464, 53.546 )
    ( 1466, 53.408 )
    ( 1468, 53.286 )
    ( 1470, 53.072 )
    ( 1472, 52.858 )
    ( 1474, 52.735 )
    ( 1476, 52.735 )
    ( 1478, 53.130 )
    ( 1480, 53.485 )
    ( 1482, 53.735 )
    ( 1484, 54.094 )
    ( 1486, 54.490 )
    ( 1488, 55.161 )
    ( 1490, 55.874 )
    ( 1492, 56.459 )
    ( 1494, 56.727 )
    ( 1496, 57.050 )
    ( 1498, 57.368 )
    ( 1500, 57.660 )
    ( 1502, 57.922 )
    ( 1504, 58.240 )
    ( 1506, 58.514 )
    ( 1508, 58.586 )
    ( 1510, 58.728 )
    ( 1512, 58.739 )
    ( 1514, 58.503 )
    ( 1516, 58.476 )
    ( 1518, 58.327 )
    ( 1520, 58.336 )
    ( 1522, 58.595 )
    ( 1524, 58.933 )
    ( 1526, 59.481 )
    ( 1528, 60.098 )
    ( 1530, 60.778 )
    ( 1532, 61.468 )
    ( 1534, 61.991 )
    ( 1536, 62.364 )
    ( 1538, 62.964 )
    ( 1540, 63.515 )
    ( 1542, 64.155 )
    ( 1544, 65.000 )
    ( 1546, 65.845 )
    ( 1548, 66.285 )
    ( 1550, 66.605 )
    ( 1552, 67.116 )
    ( 1554, 67.679 )
    ( 1556, 68.243 )
    ( 1558, 68.860 )
    ( 1560, 69.466 )
    ( 1562, 70.035 )
    ( 1564, 70.626 )
    ( 1566, 70.886 )
    ( 1568, 70.958 )
    ( 1570, 70.973 )
    ( 1572, 71.224 )
    ( 1574, 71.646 )
    ( 1576, 71.959 )
    ( 1578, 72.536 )
    ( 1580, 73.025 )
    ( 1582, 73.301 )
    ( 1584, 73.598 )
    ( 1586, 74.131 )
    ( 1588, 74.643 )
    ( 1590, 74.935 )
    ( 1592, 75.203 )
    ( 1594, 75.514 )
    ( 1596, 75.514 )
    ( 1598, 75.336 )
    ( 1600, 75.152 )
    ( 1602, 75.461 )
    ( 1604, 75.705 )
    ( 1606, 76.044 )
    ( 1608, 76.397 )
    ( 1610, 76.646 )
    ( 1612, 76.865 )
    ( 1614, 77.081 )
    ( 1616, 77.358 )
    ( 1618, 77.529 )
    ( 1620, 77.434 )
    ( 1622, 77.475 )
    ( 1624, 77.440 )
    ( 1626, 77.390 )
    ( 1628, 77.382 )
    ( 1630, 77.383 )
    ( 1632, 77.696 )
    ( 1634, 78.197 )
    ( 1636, 78.665 )
    ( 1638, 79.033 )
    ( 1640, 79.227 )
    ( 1642, 79.211 )
    ( 1644, 79.117 )
    ( 1646, 79.112 )
    ( 1648, 79.116 )
    ( 1650, 79.104 )
    ( 1652, 79.251 )
    ( 1654, 79.283 )
    ( 1656, 79.144 )
    ( 1658, 78.995 )
    ( 1660, 78.818 )
    ( 1662, 78.569 )
    ( 1664, 78.523 )
    ( 1666, 78.468 )
    ( 1668, 78.287 )
    ( 1670, 78.300 )
    ( 1672, 78.277 )
    ( 1674, 78.119 )
    ( 1676, 78.143 )
    ( 1678, 77.549 )
    ( 1680, 77.067 )
    ( 1682, 76.472 )
    ( 1684, 75.893 )
    ( 1686, 75.321 )
    ( 1688, 74.720 )
    ( 1690, 74.215 )
    ( 1692, 73.946 )
    ( 1694, 73.467 )
    ( 1696, 73.072 )
    ( 1698, 72.471 )
    ( 1700, 72.074 )
    ( 1702, 71.555 )
    ( 1704, 71.032 )
    ( 1706, 70.583 )
    ( 1708, 70.292 )
    ( 1710, 69.870 )
    ( 1712, 69.761 )
    ( 1714, 69.848 )
    ( 1716, 69.938 )
    ( 1718, 69.692 )
    ( 1720, 69.150 )
    ( 1722, 68.945 )
    ( 1724, 68.348 )
    ( 1726, 67.798 )
    ( 1728, 67.238 )
    ( 1730, 66.979 )
    ( 1732, 66.434 )
    ( 1734, 65.964 )
    ( 1736, 65.669 )
    ( 1738, 65.100 )
    ( 1740, 64.565 )
    ( 1742, 63.963 )
    ( 1744, 64.030 )
    ( 1746, 64.165 )
    ( 1748, 64.209 )
    ( 1750, 64.245 )
    ( 1752, 64.257 )
    ( 1754, 64.281 )
    ( 1756, 64.322 )
    ( 1758, 64.329 )
    ( 1760, 64.392 )
    ( 1762, 64.408 )
    ( 1764, 64.437 )
    ( 1766, 64.738 )
    ( 1768, 64.794 )
    ( 1770, 64.995 )
    ( 1772, 65.154 )
    ( 1774, 65.234 )
    ( 1776, 65.244 )
    ( 1778, 65.603 )
    ( 1780, 66.056 )
    ( 1782, 66.302 )
    ( 1784, 66.380 )
    ( 1786, 66.406 )
    ( 1788, 66.420 )
    ( 1790, 66.465 )
    ( 1792, 66.493 )
    ( 1794, 66.495 )
    ( 1796, 66.543 )
    ( 1798, 66.622 )
    ( 1800, 66.662 )
    ( 1802, 66.734 )
    ( 1804, 66.761 )
    ( 1806, 66.804 )
    ( 1808, 66.845 )
    ( 1810, 66.847 )
    ( 1812, 67.156 )
    ( 1814, 67.157 )
    ( 1816, 67.197 )
    ( 1818, 67.203 )
    ( 1820, 67.268 )
    ( 1822, 67.323 )
    ( 1824, 67.376 )
    ( 1826, 67.680 )
    ( 1828, 67.471 )
    ( 1830, 67.332 )
    ( 1832, 66.783 )
    ( 1834, 66.187 )
    ( 1836, 65.626 )
    ( 1838, 65.066 )
    ( 1840, 64.781 )
    ( 1842, 64.210 )
    ( 1844, 63.614 )
    ( 1846, 63.279 )
    ( 1848, 63.633 )
    ( 1850, 63.979 )
    ( 1852, 64.229 )
    ( 1854, 64.521 )
    ( 1856, 64.798 )
    ( 1858, 65.347 )
    ( 1860, 65.662 )
    ( 1862, 66.039 )
    ( 1864, 66.195 )
    ( 1866, 66.258 )
    ( 1868, 66.230 )
    ( 1870, 66.198 )
    ( 1872, 66.360 )
    ( 1874, 66.329 )
    ( 1876, 66.449 )
    ( 1878, 66.646 )
    ( 1880, 66.750 )
    ( 1882, 66.693 )
    ( 1884, 66.682 )
    ( 1886, 66.786 )
    ( 1888, 66.586 )
    ( 1890, 66.393 )
    ( 1892, 66.217 )
    ( 1894, 66.120 )
    ( 1896, 65.900 )
    ( 1898, 65.979 )
    ( 1900, 66.036 )
    ( 1902, 65.808 )
    ( 1904, 65.597 )
    ( 1906, 65.623 )
    ( 1908, 65.399 )
    ( 1910, 65.333 )
    ( 1912, 65.243 )
    ( 1914, 65.337 )
    ( 1916, 65.543 )
    ( 1918, 65.433 )
    ( 1920, 65.432 )
    ( 1922, 65.334 )
    ( 1924, 65.250 )
    ( 1926, 65.261 )
    ( 1928, 65.382 )
    ( 1930, 65.525 )
    ( 1932, 65.910 )
    ( 1934, 66.332 )
    ( 1936, 66.784 )
    ( 1938, 67.449 )
    ( 1940, 68.134 )
    ( 1942, 68.818 )
    ( 1944, 69.563 )
    ( 1946, 70.344 )
    ( 1948, 71.077 )
    ( 1950, 71.503 )
    ( 1952, 71.482 )
    ( 1954, 71.546 )
    ( 1956, 71.590 )
    ( 1958, 71.579 )
    ( 1960, 71.697 )
    ( 1962, 71.256 )
    ( 1964, 71.244 )
    ( 1966, 71.176 )
    ( 1968, 70.778 )
    ( 1970, 70.392 )
    ( 1972, 69.963 )
    ( 1974, 69.361 )
    ( 1976, 68.977 )
    ( 1978, 68.922 )
    ( 1980, 68.884 )
    ( 1982, 68.398 )
    ( 1984, 67.850 )
    ( 1986, 67.312 )
    ( 1988, 67.190 )
    ( 1990, 67.122 )
    ( 1992, 66.825 )
    ( 1994, 66.403 )
    ( 1996, 66.035 )
    ( 1998, 65.438 )
    ( 2000, 64.850 )
    ( 2002, 64.491 )
    ( 2004, 64.069 )
    ( 2006, 63.538 )
    ( 2008, 62.936 )
    ( 2010, 62.362 )
    ( 2012, 62.054 )
    ( 2014, 61.910 )
    ( 2016, 61.473 )
    ( 2018, 60.875 )
    ( 2020, 60.436 )
    ( 2022, 60.157 )
    ( 2024, 59.893 )
    ( 2026, 59.670 )
    ( 2028, 59.077 )
    ( 2030, 58.523 )
    ( 2032, 57.949 )
    ( 2034, 57.445 )
    ( 2036, 57.186 )
    ( 2038, 57.129 )
    ( 2040, 56.879 )
    ( 2042, 56.682 )
    ( 2044, 56.812 )
    ( 2046, 57.083 )
    ( 2048, 57.408 )
    ( 2050, 57.728 )
    ( 2052, 57.981 )
    ( 2054, 58.271 )
    ( 2056, 58.521 )
    ( 2058, 58.908 )
    ( 2060, 59.250 )
    ( 2062, 59.635 )
    ( 2064, 60.012 )
    ( 2066, 60.398 )
    ( 2068, 60.695 )
    ( 2070, 61.196 )
    ( 2072, 61.749 )
    ( 2074, 62.218 )
    ( 2076, 62.708 )
    ( 2078, 63.181 )
    ( 2080, 63.692 )
    ( 2082, 64.153 )
    ( 2084, 64.576 )
    ( 2086, 65.074 )
    ( 2088, 65.636 )
    ( 2090, 66.356 )
    ( 2092, 66.994 )
    ( 2094, 67.490 )
    ( 2096, 67.938 )
    ( 2098, 67.985 )
    ( 2100, 67.854 )
    ( 2102, 67.662 )
    ( 2104, 67.496 )
    ( 2106, 67.284 )
    ( 2108, 67.146 )
    ( 2110, 67.258 )
    ( 2112, 67.440 )
    ( 2114, 67.361 )
    ( 2116, 67.207 )
    ( 2118, 67.088 )
    ( 2120, 66.916 )
    ( 2122, 66.868 )
    ( 2124, 67.024 )
    ( 2126, 67.142 )
    ( 2128, 66.896 )
    ( 2130, 66.698 )
    ( 2132, 66.273 )
    ( 2134, 65.672 )
    ( 2136, 65.207 )
    ( 2138, 64.614 )
    ( 2140, 64.121 )
    ( 2142, 63.626 )
    ( 2144, 63.183 )
    ( 2146, 62.838 )
    ( 2148, 62.242 )
    ( 2150, 61.809 )
    ( 2152, 61.681 )
    ( 2154, 61.196 )
    ( 2156, 60.779 )
    ( 2158, 60.195 )
    ( 2160, 59.700 )
    ( 2162, 59.422 )
    ( 2164, 59.038 )
    ( 2166, 58.436 )
    ( 2168, 57.933 )
    ( 2170, 57.421 )
    ( 2172, 56.819 )
    ( 2174, 56.586 )
    ( 2176, 56.382 )
    ( 2178, 55.932 )
    ( 2180, 55.658 )
    ( 2182, 55.056 )
    ( 2184, 54.545 )
    ( 2186, 54.456 )
    ( 2188, 53.934 )
    ( 2190, 53.367 )
    ( 2192, 52.766 )
    ( 2194, 52.323 )
    ( 2196, 51.743 )
    ( 2198, 51.399 )
    ( 2200, 50.811 )
    ( 2202, 50.432 )
    ( 2204, 49.910 )
    ( 2206, 49.332 )
    ( 2208, 48.963 )
    ( 2210, 48.565 )
    ( 2212, 48.014 )
    ( 2214, 47.430 )
    ( 2216, 46.858 )
    ( 2218, 46.260 )
    ( 2220, 45.752 )
    ( 2222, 45.152 )
    ( 2224, 44.586 )
    ( 2226, 44.402 )
    ( 2228, 44.409 )
    ( 2230, 44.490 )
    ( 2232, 45.044 )
    ( 2234, 45.653 )
    ( 2236, 46.272 )
    ( 2238, 46.322 )
    ( 2240, 46.826 )
    ( 2242, 47.399 )
    ( 2244, 47.951 )
    ( 2246, 48.009 )
    ( 2248, 48.027 )
    ( 2250, 48.076 )
    ( 2252, 48.751 )
    ( 2254, 49.651 )
    ( 2256, 50.436 )
    ( 2258, 51.154 )
    ( 2260, 51.817 )
    ( 2262, 52.475 )
    ( 2264, 53.056 )
    ( 2266, 53.542 )
    ( 2268, 53.840 )
    ( 2270, 54.339 )
    ( 2272, 54.745 )
    ( 2274, 54.793 )
    ( 2276, 54.821 )
    ( 2278, 54.821 )
    ( 2280, 54.884 )
    ( 2282, 54.915 )
    ( 2284, 55.001 )
    ( 2286, 55.216 )
    ( 2288, 55.320 )
    ( 2290, 55.371 )
    ( 2292, 55.372 )
    ( 2294, 55.410 )
    ( 2296, 55.415 )
    ( 2298, 55.433 )
    ( 2300, 55.750 )
    ( 2302, 56.100 )
    ( 2304, 56.106 )
    ( 2306, 56.179 )
    ( 2308, 56.195 )
    ( 2310, 56.282 )
    ( 2312, 56.299 )
    ( 2314, 56.391 )
    ( 2316, 56.573 )
    ( 2318, 56.843 )
    ( 2320, 56.821 )
    ( 2322, 57.225 )
    ( 2324, 57.396 )
    ( 2326, 56.854 )
    ( 2328, 56.546 )
    ( 2330, 56.464 )
    ( 2332, 55.868 )
    ( 2334, 55.596 )
    ( 2336, 55.183 )
    ( 2338, 54.624 )
    ( 2340, 54.041 )
    ( 2342, 53.448 )
    ( 2344, 53.181 )
    ( 2346, 52.668 )
    ( 2348, 52.158 )
    ( 2350, 51.649 )
    ( 2352, 51.202 )
    ( 2354, 50.660 )
    ( 2356, 50.163 )
    ( 2358, 49.654 )
    ( 2360, 49.091 )
    ( 2362, 48.489 )
    ( 2364, 48.620 )
    ( 2366, 49.142 )
    ( 2368, 49.368 )
    ( 2370, 49.531 )
    ( 2372, 49.498 )
    ( 2374, 49.302 )
    ( 2376, 49.077 )
    ( 2378, 48.685 )
    ( 2380, 48.227 )
    ( 2382, 47.868 )
    ( 2384, 47.266 )
    ( 2386, 46.973 )
    ( 2388, 46.863 )
    ( 2390, 46.840 )
    ( 2392, 46.755 )
    ( 2394, 46.669 )
    ( 2396, 46.616 )
    ( 2398, 46.843 )
    ( 2400, 46.619 )
    ( 2402, 46.434 )
    ( 2404, 46.533 )
    ( 2406, 46.579 )
    ( 2408, 46.625 )
    ( 2410, 46.598 )
    ( 2412, 46.740 )
    ( 2414, 46.916 )
    ( 2416, 46.905 )
    ( 2418, 46.906 )
    ( 2420, 46.980 )
    ( 2422, 46.948 )
    ( 2424, 47.137 )
    ( 2426, 47.181 )
    ( 2428, 47.293 )
    ( 2430, 47.324 )
    ( 2432, 47.283 )
    ( 2434, 47.292 )
    ( 2436, 47.206 )
    ( 2438, 47.280 )
    ( 2440, 47.276 )
    ( 2442, 47.367 )
    ( 2444, 47.452 )
    ( 2446, 47.470 )
    ( 2448, 46.882 )
    ( 2450, 46.354 )
    ( 2452, 45.759 )
    ( 2454, 45.184 )
    ( 2456, 44.631 )
    ( 2458, 44.051 )
    ( 2460, 43.663 )
    ( 2462, 43.068 )
    ( 2464, 42.493 )
    ( 2466, 42.244 )
    ( 2468, 41.955 )
    ( 2470, 41.836 )
    ( 2472, 41.931 )
    ( 2474, 41.850 )
    ( 2476, 41.935 )
    ( 2478, 42.085 )
    ( 2480, 42.006 )
    ( 2482, 41.946 )
    ( 2484, 41.876 )
    ( 2486, 41.963 )
    ( 2488, 42.106 )
    ( 2490, 41.856 )
    ( 2492, 41.874 )
    ( 2494, 41.796 )
    ( 2496, 41.686 )
    ( 2498, 41.496 )
    ( 2500, 41.460 )
    ( 2502, 41.434 )
    ( 2504, 41.191 )
    ( 2506, 40.941 )
    ( 2508, 40.785 )
    ( 2510, 40.239 )
    ( 2512, 40.045 )
    ( 2514, 39.504 )
    ( 2516, 39.470 )
    ( 2518, 39.228 )
    ( 2520, 38.938 )
    ( 2522, 38.580 )
    ( 2524, 38.287 )
    ( 2526, 37.804 )
    ( 2528, 37.458 )
    ( 2530, 36.960 )
    ( 2532, 36.771 )
    ( 2534, 36.445 )
    ( 2536, 36.038 )
    ( 2538, 35.505 )
    ( 2540, 34.994 )
    ( 2542, 34.564 )
    ( 2544, 34.108 )
    ( 2546, 33.539 )
    ( 2548, 33.003 )
    ( 2550, 32.916 )
    ( 2552, 32.521 )
    ( 2554, 32.438 )
    ( 2556, 32.352 )
    ( 2558, 32.271 )
    ( 2560, 32.208 )
    ( 2562, 32.076 )
    ( 2564, 31.684 )
    ( 2566, 31.083 )
    ( 2568, 30.557 )
    ( 2570, 30.113 )
    ( 2572, 29.715 )
    ( 2574, 29.148 )
    ( 2576, 28.649 )
    ( 2578, 28.052 )
    ( 2580, 27.555 )
    ( 2582, 27.278 )
    ( 2584, 27.217 )
    ( 2586, 27.033 )
    ( 2588, 27.011 )
    ( 2590, 26.564 )
    ( 2592, 26.047 )
    ( 2594, 25.477 )
    ( 2596, 25.130 )
    ( 2598, 24.656 )
    ( 2600, 24.208 )
    ( 2602, 23.685 )
    ( 2604, 23.128 )
    ( 2606, 22.794 )
    ( 2608, 22.495 )
    ( 2610, 22.055 )
    ( 2612, 21.622 )
    ( 2614, 21.028 )
    ( 2616, 20.570 )
    ( 2618, 20.178 )
    ( 2620, 19.802 )
    ( 2622, 19.260 )
    ( 2624, 19.017 )
    ( 2626, 18.502 )
    ( 2628, 18.116 )
    ( 2630, 17.731 )
    ( 2632, 17.427 )
    ( 2634, 17.024 )
    ( 2636, 16.611 )
    ( 2638, 16.327 )
    ( 2640, 16.520 )
    ( 2642, 17.086 )
    ( 2644, 17.598 )
    ( 2646, 17.861 )
    ( 2648, 18.108 )
    ( 2650, 18.784 )
    ( 2652, 19.363 )
    ( 2654, 20.008 )
    ( 2656, 20.056 )
    ( 2658, 20.056 )
    ( 2660, 20.413 )
    ( 2662, 20.750 )
    ( 2664, 20.924 )
    ( 2666, 21.043 )
    ( 2668, 21.183 )
    ( 2670, 21.242 )
    ( 2672, 21.213 )
    ( 2674, 21.039 )
    ( 2676, 21.114 )
    ( 2678, 21.665 )
    ( 2680, 22.064 )
    ( 2682, 22.464 )
    ( 2684, 22.940 )
    ( 2686, 23.350 )
    ( 2688, 23.894 )
    ( 2690, 24.252 )
    ( 2692, 24.479 )
    ( 2694, 24.711 )
    ( 2696, 25.082 )
    ( 2698, 25.281 )
    ( 2700, 25.580 )
    ( 2702, 26.021 )
    ( 2704, 26.158 )
    ( 2706, 26.355 )
    ( 2708, 26.469 )
    ( 2710, 26.625 )
    ( 2712, 27.042 )
    ( 2714, 27.182 )
    ( 2716, 27.478 )
    ( 2718, 27.565 )
    ( 2720, 27.735 )
    ( 2722, 27.744 )
    ( 2724, 27.816 )
    ( 2726, 27.873 )
    ( 2728, 27.909 )
    ( 2730, 28.367 )
    ( 2732, 28.949 )
    ( 2734, 29.443 )
    ( 2736, 29.822 )
    ( 2738, 30.400 )
    ( 2740, 30.986 )
    ( 2742, 31.480 )
    ( 2744, 32.039 )
    ( 2746, 32.518 )
    ( 2748, 32.801 )
    ( 2750, 32.961 )
    ( 2752, 33.209 )
    ( 2754, 33.452 )
    ( 2756, 33.769 )
    ( 2758, 34.297 )
    ( 2760, 34.512 )
    ( 2762, 34.687 )
    ( 2764, 34.878 )
    ( 2766, 35.147 )
    ( 2768, 35.416 )
    ( 2770, 35.831 )
    ( 2772, 36.112 )
    ( 2774, 36.246 )
    ( 2776, 36.433 )
    ( 2778, 36.458 )
    ( 2780, 36.750 )
    ( 2782, 36.937 )
    ( 2784, 36.950 )
    ( 2786, 37.008 )
    ( 2788, 37.009 )
    ( 2790, 37.230 )
    ( 2792, 37.239 )
    ( 2794, 37.239 )
    ( 2796, 37.335 )
    ( 2798, 37.472 )
    ( 2800, 37.607 )
    ( 2802, 37.740 )
    ( 2804, 37.874 )
    ( 2806, 37.911 )
    ( 2808, 37.923 )
    ( 2810, 38.284 )
    ( 2812, 38.560 )
    ( 2814, 38.927 )
    ( 2816, 39.208 )
    ( 2818, 39.473 )
    ( 2820, 39.846 )
    ( 2822, 40.353 )
    ( 2824, 40.612 )
    ( 2826, 40.863 )
    ( 2828, 41.196 )
    ( 2830, 41.650 )
    ( 2832, 41.978 )
    ( 2834, 42.197 )
    ( 2836, 42.341 )
    ( 2838, 42.491 )
    ( 2840, 42.801 )
    ( 2842, 43.305 )
    ( 2844, 43.533 )
    ( 2846, 43.679 )
    ( 2848, 43.858 )
    ( 2850, 43.859 )
    ( 2852, 43.888 )
    ( 2854, 43.917 )
    ( 2856, 43.925 )
    ( 2858, 44.035 )
    ( 2860, 44.255 )
    ( 2862, 44.596 )
    ( 2864, 44.763 )
    ( 2866, 44.957 )
    ( 2868, 45.248 )
    ( 2870, 45.657 )
    ( 2872, 46.092 )
    ( 2874, 46.561 )
    ( 2876, 47.019 )
    ( 2878, 47.313 )
    ( 2880, 47.593 )
    ( 2882, 48.003 )
    ( 2884, 48.265 )
    ( 2886, 48.446 )
    ( 2888, 48.766 )
    ( 2890, 49.116 )
    ( 2892, 49.192 )
    ( 2894, 49.433 )
    ( 2896, 49.665 )
    ( 2898, 50.235 )
    ( 2900, 50.255 )
    ( 2902, 50.256 )
    ( 2904, 50.527 )
    ( 2906, 51.018 )
    ( 2908, 51.356 )
    ( 2910, 51.557 )
    ( 2912, 51.932 )
    ( 2914, 52.123 )
    ( 2916, 52.173 )
    ( 2918, 52.450 )
    ( 2920, 52.555 )
    ( 2922, 52.557 )
    ( 2924, 52.593 )
    ( 2926, 52.925 )
    ( 2928, 53.049 )
    ( 2930, 53.360 )
    ( 2932, 53.654 )
    ( 2934, 53.943 )
    ( 2936, 53.986 )
    ( 2938, 54.065 )
    ( 2940, 54.065 )
    ( 2942, 54.190 )
    ( 2944, 54.370 )
    ( 2946, 54.585 )
    ( 2948, 54.755 )
    ( 2950, 54.926 )
    ( 2952, 55.109 )
    ( 2954, 55.462 )
    ( 2956, 55.515 )
    ( 2958, 55.691 )
    ( 2960, 56.045 )
    ( 2962, 56.468 )
    ( 2964, 56.587 )
    ( 2966, 56.636 )
    ( 2968, 56.700 )
    ( 2970, 56.702 )
    ( 2972, 56.920 )
    ( 2974, 56.943 )
    ( 2976, 57.006 )
    ( 2978, 57.122 )
    ( 2980, 57.274 )
    ( 2982, 57.363 )
    ( 2984, 57.489 )
    ( 2986, 57.525 )
    ( 2988, 57.610 )
    ( 2990, 57.630 )
    ( 2992, 57.736 )
    ( 2994, 57.923 )
    ( 2996, 58.198 )
    ( 2998, 58.414 )
    ( 3000, 58.710 )
    ( 3002, 58.943 )
    ( 3004, 59.306 )
    ( 3006, 59.658 )
    ( 3008, 60.157 )
    ( 3010, 60.732 )
    ( 3012, 60.921 )
    ( 3014, 61.097 )
    ( 3016, 61.291 )
    ( 3018, 61.495 )
    ( 3020, 61.770 )
    ( 3022, 61.798 )
    ( 3024, 61.932 )
    ( 3026, 62.270 )
    ( 3028, 62.492 )
    ( 3030, 62.754 )
    ( 3032, 62.913 )
    ( 3034, 63.107 )
    ( 3036, 63.281 )
    ( 3038, 63.416 )
    ( 3040, 63.550 )
    ( 3042, 63.785 )
    ( 3044, 64.158 )
    ( 3046, 64.287 )
    ( 3048, 64.436 )
    ( 3050, 64.451 )
    ( 3052, 64.455 )
    ( 3054, 64.688 )
    ( 3056, 64.725 )
    ( 3058, 64.762 )
    ( 3060, 64.996 )
    ( 3062, 65.194 )
    ( 3064, 65.548 )
    ( 3066, 65.877 )
    ( 3068, 65.990 )
    ( 3070, 66.465 )
    ( 3072, 66.932 )
    ( 3074, 67.532 )
    ( 3076, 67.955 )
    ( 3078, 68.360 )
    ( 3080, 68.464 )
    ( 3082, 68.609 )
    ( 3084, 68.611 )
    ( 3086, 68.823 )
    ( 3088, 68.943 )
    ( 3090, 68.951 )
    ( 3092, 69.081 )
    ( 3094, 69.081 )
    ( 3096, 69.112 )
    ( 3098, 69.252 )
    ( 3100, 69.295 )
    ( 3102, 69.755 )
    ( 3104, 70.291 )
    ( 3106, 70.865 )
    ( 3108, 71.126 )
    ( 3110, 71.381 )
    ( 3112, 71.651 )
    ( 3114, 71.929 )
    ( 3116, 72.186 )
    ( 3118, 72.436 )
    ( 3120, 72.686 )
    ( 3122, 73.192 )
    ( 3124, 73.546 )
    ( 3126, 73.918 )
    ( 3128, 74.249 )
    ( 3130, 74.312 )
    ( 3132, 74.318 )
    ( 3134, 74.361 )
    ( 3136, 74.402 )
    ( 3138, 74.405 )
    ( 3140, 74.517 )
    ( 3142, 74.771 )
    ( 3144, 75.223 )
    ( 3146, 75.560 )
    ( 3148, 75.871 )
    ( 3150, 75.920 )
    ( 3152, 75.930 )
    ( 3154, 75.938 )
    ( 3156, 76.034 )
    ( 3158, 76.049 )
    ( 3160, 76.122 )
    ( 3162, 76.200 )
    ( 3164, 76.540 )
    ( 3166, 76.667 )
    ( 3168, 76.827 )
    ( 3170, 77.164 )
    ( 3172, 77.479 )
    ( 3174, 77.729 )
    ( 3176, 77.775 )
    ( 3178, 77.887 )
    ( 3180, 78.195 )
    ( 3182, 78.673 )
    ( 3184, 79.142 )
    ( 3186, 79.580 )
    ( 3188, 80.015 )
    ( 3190, 80.468 )
    ( 3192, 80.790 )
    ( 3194, 81.285 )
    ( 3196, 81.743 )
    ( 3198, 82.188 )
    ( 3200, 82.721 )
    ( 3202, 83.179 )
    ( 3204, 83.644 )
    ( 3206, 84.120 )
    ( 3208, 84.575 )
    ( 3210, 85.122 )
    ( 3212, 85.604 )
    ( 3214, 86.047 )
    ( 3216, 86.492 )
    ( 3218, 87.089 )
    ( 3220, 87.309 )
    ( 3222, 87.338 )
    ( 3224, 87.375 )
    ( 3226, 87.500 )
    ( 3228, 87.576 )
    ( 3230, 87.578 )
    ( 3232, 87.644 )
    ( 3234, 87.744 )
    ( 3236, 87.797 )
    ( 3238, 88.022 )
    ( 3240, 88.461 )
    ( 3242, 88.777 )
    ( 3244, 89.244 )
    ( 3246, 89.396 )
    ( 3248, 89.451 )
    ( 3250, 89.533 )
    ( 3252, 89.577 )
    ( 3254, 89.653 )
    ( 3256, 89.691 )
    ( 3258, 89.720 )
    ( 3260, 89.721 )
    ( 3262, 89.729 )
    ( 3264, 89.806 )
    ( 3266, 89.924 )
    ( 3268, 90.278 )
    ( 3270, 90.540 )
    ( 3272, 90.791 )
    ( 3274, 91.023 )
    ( 3276, 91.371 )
    ( 3278, 91.716 )
    ( 3280, 92.055 )
    ( 3282, 92.204 )
    ( 3284, 92.349 )
    ( 3286, 92.576 )
    ( 3288, 92.844 )
    ( 3290, 93.092 )
    ( 3292, 93.331 )
    ( 3294, 93.468 )
    ( 3296, 93.922 )
    ( 3298, 94.082 )
    ( 3300, 94.594 )
    ( 3302, 95.128 )
    ( 3304, 95.536 )
    ( 3306, 95.969 )
    ( 3308, 96.377 )
    ( 3310, 96.678 )
    ( 3312, 96.947 )
    ( 3314, 97.362 )
    ( 3316, 97.770 )
    ( 3318, 98.156 )
    ( 3320, 98.549 )
    ( 3322, 98.299 )
    ( 3324, 98.105 )
    ( 3326, 97.914 )
    ( 3328, 97.695 )
    ( 3330, 97.954 )
    ( 3332, 98.215 )
    ( 3334, 98.465 )
    ( 3336, 98.222 )
    ( 3338, 97.853 )
    ( 3340, 97.263 )
    ( 3342, 96.668 )
    ( 3344, 96.066 )
    ( 3346, 95.522 )
    ( 3348, 94.957 )
    ( 3350, 94.359 )
    ( 3352, 93.823 )
    ( 3354, 93.228 )
    ( 3356, 92.815 )
    ( 3358, 92.455 )
    ( 3360, 92.411 )
    ( 3362, 91.862 )
    ( 3364, 91.287 )
    ( 3366, 90.905 )
    ( 3368, 90.328 )
    ( 3370, 89.728 )
    ( 3372, 89.354 )
    ( 3374, 89.138 )
    ( 3376, 88.545 )
    ( 3378, 88.067 )
    ( 3380, 87.667 )
    ( 3382, 87.155 )
    ( 3384, 86.903 )
    ( 3386, 86.862 )
    ( 3388, 86.871 )
    ( 3390, 86.377 )
    ( 3392, 85.775 )
    ( 3394, 85.200 )
    ( 3396, 84.703 )
    ( 3398, 84.102 )
    ( 3400, 83.521 )
    ( 3402, 82.922 )
    ( 3404, 82.744 )
    ( 3406, 82.851 )
    ( 3408, 82.797 )
    ( 3410, 82.445 )
    ( 3412, 81.923 )
    ( 3414, 81.396 )
    ( 3416, 81.018 )
    ( 3418, 80.422 )
    ( 3420, 79.840 )
    ( 3422, 79.330 )
    ( 3424, 79.139 )
    ( 3426, 78.741 )
    ( 3428, 78.534 )
    ( 3430, 78.170 )
    ( 3432, 77.712 )
    ( 3434, 77.289 )
    ( 3436, 76.691 )
    ( 3438, 76.198 )
    ( 3440, 75.637 )
    ( 3442, 75.035 )
    ( 3444, 74.444 )
    ( 3446, 73.888 )
    ( 3448, 73.390 )
    ( 3450, 73.188 )
    ( 3452, 73.118 )
    ( 3454, 72.600 )
    ( 3456, 72.389 )
    ( 3458, 71.830 )
    ( 3460, 71.301 )
    ( 3462, 70.905 )
    ( 3464, 70.600 )
    ( 3466, 70.003 )
    ( 3468, 69.735 )
    ( 3470, 69.141 )
    ( 3472, 68.648 )
    ( 3474, 68.068 )
    ( 3476, 67.563 )
    ( 3478, 66.961 )
    ( 3480, 66.575 )
    ( 3482, 66.123 )
    ( 3484, 65.521 )
    ( 3486, 64.921 )
    ( 3488, 64.398 )
    ( 3490, 64.087 )
    ( 3492, 63.689 )
    ( 3494, 63.358 )
    ( 3496, 63.084 )
    ( 3498, 63.053 )
    ( 3500, 62.823 )
    ( 3502, 62.630 )
    ( 3504, 62.028 )
    ( 3506, 62.123 )
    ( 3508, 62.211 )
    ( 3510, 62.110 )
    ( 3512, 61.997 )
    ( 3514, 62.041 )
    ( 3516, 61.799 )
    ( 3518, 61.858 )
    ( 3520, 62.275 )
    ( 3522, 62.702 )
    ( 3524, 63.378 )
    ( 3526, 63.971 )
    ( 3528, 64.459 )
    ( 3530, 64.983 )
    ( 3532, 65.449 )
    ( 3534, 65.918 )
    ( 3536, 66.449 )
    ( 3538, 66.974 )
    ( 3540, 67.607 )
    ( 3542, 68.216 )
    ( 3544, 68.805 )
    ( 3546, 69.407 )
    ( 3548, 69.920 )
    ( 3550, 70.558 )
    ( 3552, 71.282 )
    ( 3554, 71.795 )
    ( 3556, 72.326 )
    ( 3558, 72.922 )
    ( 3560, 73.689 )
    ( 3562, 74.237 )
    ( 3564, 74.788 )
    ( 3566, 75.301 )
    ( 3568, 75.899 )
    ( 3570, 76.414 )
    ( 3572, 77.057 )
    ( 3574, 77.602 )
    ( 3576, 77.809 )
    ( 3578, 77.834 )
    ( 3580, 77.855 )
    ( 3582, 77.896 )
    ( 3584, 77.977 )
    ( 3586, 77.937 )
    ( 3588, 78.251 )
    ( 3590, 78.255 )
    ( 3592, 78.487 )
    ( 3594, 78.581 )
    ( 3596, 78.812 )
    ( 3598, 79.095 )
    ( 3600, 79.114 )
    ( 3602, 79.184 )
    ( 3604, 79.200 )
    ( 3606, 79.382 )
    ( 3608, 79.575 )
    ( 3610, 79.890 )
    ( 3612, 80.323 )
    ( 3614, 80.886 )
    ( 3616, 81.205 )
    ( 3618, 81.593 )
    ( 3620, 81.747 )
    ( 3622, 81.765 )
    ( 3624, 81.783 )
    ( 3626, 81.926 )
    ( 3628, 81.842 )
    ( 3630, 81.599 )
    ( 3632, 81.160 )
    ( 3634, 80.558 )
    ( 3636, 79.969 )
    ( 3638, 79.449 )
    ( 3640, 79.094 )
    ( 3642, 78.714 )
    ( 3644, 78.137 )
    ( 3646, 77.966 )
    ( 3648, 78.048 )
    ( 3650, 77.989 )
    ( 3652, 77.465 )
    ( 3654, 76.926 )
    ( 3656, 76.369 )
    ( 3658, 76.133 )
    ( 3660, 75.877 )
    ( 3662, 75.481 )
    ( 3664, 75.009 )
    ( 3666, 74.581 )
    ( 3668, 73.980 )
    ( 3670, 73.790 )
    ( 3672, 73.729 )
    ( 3674, 73.587 )
    ( 3676, 73.444 )
    ( 3678, 73.414 )
    ( 3680, 72.978 )
    ( 3682, 72.429 )
    ( 3684, 72.009 )
    ( 3686, 71.464 )
    ( 3688, 70.967 )
    ( 3690, 70.429 )
    ( 3692, 69.907 )
    ( 3694, 69.888 )
    ( 3696, 69.469 )
    ( 3698, 68.873 )
    ( 3700, 68.525 )
    ( 3702, 68.128 )
    ( 3704, 67.688 )
    ( 3706, 67.463 )
    ( 3708, 67.276 )
    ( 3710, 66.729 )
    ( 3712, 66.229 )
    ( 3714, 65.631 )
    ( 3716, 65.093 )
    ( 3718, 65.061 )
    ( 3720, 64.528 )
    ( 3722, 63.980 )
    ( 3724, 63.471 )
    ( 3726, 63.148 )
    ( 3728, 62.550 )
    ( 3730, 62.356 )
    ( 3732, 61.958 )
    ( 3734, 61.626 )
    ( 3736, 61.130 )
    ( 3738, 60.751 )
    ( 3740, 60.156 )
    ( 3742, 59.598 )
    ( 3744, 59.122 )
    ( 3746, 58.803 )
    ( 3748, 58.230 )
    ( 3750, 57.682 )
    ( 3752, 57.207 )
    ( 3754, 56.646 )
    ( 3756, 56.048 )
    ( 3758, 55.697 )
    ( 3760, 55.108 )
    ( 3762, 54.611 )
    ( 3764, 54.019 )
    ( 3766, 53.758 )
    ( 3768, 53.688 )
    ( 3770, 53.620 )
    ( 3772, 53.303 )
    ( 3774, 52.827 )
    ( 3776, 52.506 )
    ( 3778, 51.904 )
    ( 3780, 51.393 )
    ( 3782, 50.888 )
    ( 3784, 50.576 )
    ( 3786, 50.484 )
    ( 3788, 50.557 )
    ( 3790, 50.484 )
    ( 3792, 49.936 )
    ( 3794, 49.522 )
    ( 3796, 49.058 )
    ( 3798, 48.615 )
    ( 3800, 48.178 )
    ( 3802, 47.745 )
    ( 3804, 47.559 )
    ( 3806, 47.415 )
    ( 3808, 47.270 )
    ( 3810, 47.136 )
    ( 3812, 46.944 )
    ( 3814, 46.704 )
    ( 3816, 46.181 )
    ( 3818, 45.806 )
    ( 3820, 45.721 )
    ( 3822, 45.600 )
    ( 3824, 45.032 )
    ( 3826, 44.704 )
    ( 3828, 44.565 )
    ( 3830, 44.312 )
    ( 3832, 43.930 )
    ( 3834, 43.333 )
    ( 3836, 42.957 )
    ( 3838, 42.568 )
    ( 3840, 42.783 )
    ( 3842, 43.067 )
    ( 3844, 43.282 )
    ( 3846, 43.534 )
    ( 3848, 43.752 )
    ( 3850, 44.048 )
    ( 3852, 44.308 )
    ( 3854, 44.552 )
    ( 3856, 44.869 )
    ( 3858, 45.062 )
    ( 3860, 45.259 )
    ( 3862, 45.553 )
    ( 3864, 45.887 )
    ( 3866, 46.057 )
    ( 3868, 46.026 )
    ( 3870, 46.059 )
    ( 3872, 46.058 )
    ( 3874, 46.066 )
    ( 3876, 45.951 )
    ( 3878, 46.071 )
    ( 3880, 46.042 )
    ( 3882, 45.978 )
    ( 3884, 45.891 )
    ( 3886, 45.667 )
    ( 3888, 45.797 )
    ( 3890, 45.715 )
    ( 3892, 45.474 )
    ( 3894, 45.395 )
    ( 3896, 45.611 )
    ( 3898, 45.717 )
    ( 3900, 46.023 )
    ( 3902, 46.137 )
    ( 3904, 46.267 )
    ( 3906, 46.411 )
    ( 3908, 46.339 )
    ( 3910, 46.219 )
    ( 3912, 46.053 )
    ( 3914, 45.898 )
    ( 3916, 45.681 )
    ( 3918, 45.487 )
    ( 3920, 45.241 )
    ( 3922, 45.322 )
    ( 3924, 45.126 )
    ( 3926, 45.056 )
    ( 3928, 44.857 )
    ( 3930, 44.836 )
    ( 3932, 44.750 )
    ( 3934, 44.657 )
    ( 3936, 44.604 )
    ( 3938, 44.871 )
    ( 3940, 44.986 )
    ( 3942, 44.987 )
    ( 3944, 45.001 )
    ( 3946, 45.038 )
    ( 3948, 45.121 )
    ( 3950, 45.313 )
    ( 3952, 45.416 )
    ( 3954, 45.462 )
    ( 3956, 45.575 )
    ( 3958, 45.664 )
    ( 3960, 45.712 )
    ( 3962, 45.859 )
    ( 3964, 46.320 )
    ( 3966, 46.520 )
    ( 3968, 46.828 )
    ( 3970, 46.829 )
    ( 3972, 46.976 )
    ( 3974, 47.357 )
    ( 3976, 47.430 )
    ( 3978, 47.509 )
    ( 3980, 47.559 )
    ( 3982, 47.582 )
    ( 3984, 47.666 )
    ( 3986, 47.676 )
    ( 3988, 47.740 )
    ( 3990, 48.070 )
    ( 3992, 48.375 )
    ( 3994, 48.404 )
    ( 3996, 48.440 )
    ( 3998, 48.608 )
    ( 4000, 48.739 )
    ( 4002, 48.812 )
    ( 4004, 48.875 )
    ( 4006, 48.919 )
    ( 4008, 48.984 )
    ( 4010, 49.025 )
    ( 4012, 49.025 )
    ( 4014, 49.104 )
    ( 4016, 49.177 )
    ( 4018, 49.231 )
    ( 4020, 49.133 )
    ( 4022, 49.104 )
    ( 4024, 49.072 )
    ( 4026, 48.987 )
    ( 4028, 48.968 )
    ( 4030, 48.882 )
    ( 4032, 48.855 )
    ( 4034, 48.891 )
    ( 4036, 48.775 )
    ( 4038, 48.657 )
    ( 4040, 48.518 )
    ( 4042, 48.581 )
    ( 4044, 48.837 )
    ( 4046, 49.149 )
    ( 4048, 49.406 )
    ( 4050, 49.675 )
    ( 4052, 49.934 )
    ( 4054, 50.199 )
    ( 4056, 50.581 )
    ( 4058, 50.887 )
    ( 4060, 51.137 )
    ( 4062, 51.287 )
    ( 4064, 51.485 )
    ( 4066, 51.613 )
    ( 4068, 51.447 )
    ( 4070, 51.458 )
    ( 4072, 51.568 )
    ( 4074, 51.651 )
    ( 4076, 51.745 )
    ( 4078, 51.661 )
    ( 4080, 51.433 )
    ( 4082, 51.333 )
    ( 4084, 50.909 )
    ( 4086, 50.316 )
    ( 4088, 50.012 )
    ( 4090, 50.083 )
    ( 4092, 50.172 )
    ( 4094, 50.056 )
    ( 4096, 49.955 )
    ( 4098, 49.856 )
    ( 4100, 49.808 )
    ( 4102, 49.764 )
    ( 4104, 49.750 )
    ( 4106, 49.822 )
    ( 4108, 49.876 )
    ( 4110, 49.783 )
    ( 4112, 49.427 )
    ( 4114, 48.827 )
    ( 4116, 48.524 )
    ( 4118, 48.300 )
    ( 4120, 48.210 )
    ( 4122, 48.178 )
    ( 4124, 48.052 )
    ( 4126, 47.589 )
    ( 4128, 47.044 )
    ( 4130, 46.447 )
    ( 4132, 46.002 )
    ( 4134, 45.400 )
    ( 4136, 44.808 )
    ( 4138, 44.223 )
    ( 4140, 44.321 )
    ( 4142, 44.204 )
    ( 4144, 44.526 )
    ( 4146, 44.964 )
    ( 4148, 45.293 )
    ( 4150, 45.640 )
    ( 4152, 46.003 )
    ( 4154, 46.295 )
    ( 4156, 46.722 )
    ( 4158, 46.799 )
    ( 4160, 46.591 )
    ( 4162, 46.547 )
    ( 4164, 46.792 )
    ( 4166, 46.989 )
    ( 4168, 47.072 )
    ( 4170, 46.874 )
    ( 4172, 47.252 )
    ( 4174, 47.005 )
    ( 4176, 46.828 )
    ( 4178, 46.612 )
    ( 4180, 46.511 )
    ( 4182, 46.272 )
    ( 4184, 46.106 )
    ( 4186, 45.940 )
    ( 4188, 45.706 )
    ( 4190, 45.824 )
    ( 4192, 45.803 )
    ( 4194, 45.555 )
    ( 4196, 45.325 )
    ( 4198, 45.076 )
    ( 4200, 45.085 )
    ( 4202, 45.031 )
    ( 4204, 45.139 )
    ( 4206, 45.371 )
    ( 4208, 45.585 )
    ( 4210, 45.980 )
    ( 4212, 46.017 )
    ( 4214, 46.013 )
    ( 4216, 45.472 )
    ( 4218, 44.919 )
    ( 4220, 44.411 )
    ( 4222, 44.092 )
    ( 4224, 43.648 )
    ( 4226, 43.067 )
    ( 4228, 42.956 )
    ( 4230, 42.816 )
    ( 4232, 42.273 )
    ( 4234, 42.216 )
    ( 4236, 41.810 )
    ( 4238, 41.373 )
    ( 4240, 40.798 )
    ( 4242, 40.319 )
    ( 4244, 40.271 )
    ( 4246, 39.897 )
    ( 4248, 39.451 )
    ( 4250, 38.919 )
    ( 4252, 38.318 )
    ( 4254, 38.144 )
    ( 4256, 37.764 )
    ( 4258, 37.321 )
    ( 4260, 36.908 )
    ( 4262, 36.626 )
    ( 4264, 36.091 )
    ( 4266, 35.726 )
    ( 4268, 35.235 )
    ( 4270, 34.652 )
    ( 4272, 34.051 )
    ( 4274, 33.502 )
    ( 4276, 33.288 )
    ( 4278, 33.169 )
    ( 4280, 32.932 )
    ( 4282, 32.632 )
    ( 4284, 32.079 )
    ( 4286, 31.503 )
    ( 4288, 30.901 )
    ( 4290, 30.404 )
    ( 4292, 30.009 )
    ( 4294, 29.456 )
    ( 4296, 29.208 )
    ( 4298, 29.229 )
    ( 4300, 29.352 )
    ( 4302, 29.770 )
    ( 4304, 30.027 )
    ( 4306, 30.252 )
    ( 4308, 30.447 )
    ( 4310, 30.886 )
    ( 4312, 31.127 )
    ( 4314, 31.325 )
    ( 4316, 31.520 )
    ( 4318, 31.839 )
    ( 4320, 32.273 )
    ( 4322, 32.572 )
    ( 4324, 32.854 )
    ( 4326, 33.048 )
    ( 4328, 33.348 )
    ( 4330, 33.161 )
    ( 4332, 32.976 )
    ( 4334, 32.749 )
    ( 4336, 32.509 )
    ( 4338, 32.260 )
    ( 4340, 32.064 )
    ( 4342, 31.833 )
    ( 4344, 31.653 )
    ( 4346, 31.216 )
    ( 4348, 30.917 )
    ( 4350, 30.449 )
    ( 4352, 29.854 )
    ( 4354, 29.706 )
    ( 4356, 29.308 )
    ( 4358, 28.706 )
    ( 4360, 29.003 )
    ( 4362, 29.228 )
    ( 4364, 29.310 )
    ( 4366, 29.308 )
    ( 4368, 29.309 )
    ( 4370, 29.550 )
    ( 4372, 29.618 )
    ( 4374, 29.422 )
    ( 4376, 29.269 )
    ( 4378, 29.563 )
    ( 4380, 30.018 )
    ( 4382, 30.258 )
    ( 4384, 30.799 )
    ( 4386, 31.317 )
    ( 4388, 31.887 )
    ( 4390, 32.414 )
    ( 4392, 32.811 )
    ( 4394, 32.969 )
    ( 4396, 32.963 )
    ( 4398, 32.847 )
    ( 4400, 32.895 )
    ( 4402, 32.897 )
    ( 4404, 33.166 )
    ( 4406, 33.301 )
    ( 4408, 33.416 )
    ( 4410, 33.418 )
    ( 4412, 33.494 )
    ( 4414, 33.719 )
    ( 4416, 34.183 )
    ( 4418, 34.645 )
    ( 4420, 35.300 )
    ( 4422, 35.812 )
    ( 4424, 36.312 )
    ( 4426, 36.921 )
    ( 4428, 37.357 )
    ( 4430, 37.535 )
    ( 4432, 37.477 )
    ( 4434, 37.296 )
    ( 4436, 37.097 )
    ( 4438, 36.866 )
    ( 4440, 36.623 )
    ( 4442, 36.396 )
    ( 4444, 36.188 )
    ( 4446, 35.976 )
    ( 4448, 35.730 )
    ( 4450, 35.770 )
    ( 4452, 35.898 )
    ( 4454, 35.805 )
    ( 4456, 35.689 )
    ( 4458, 35.330 )
    ( 4460, 34.845 )
    ( 4462, 34.604 )
    ( 4464, 34.186 )
    ( 4466, 34.108 )
    ( 4468, 34.098 )
    ( 4470, 34.171 )
    ( 4472, 34.037 )
    ( 4474, 33.620 )
    ( 4476, 33.089 )
    ( 4478, 32.663 )
    ( 4480, 32.192 )
    ( 4482, 31.757 )
    ( 4484, 31.523 )
    ( 4486, 31.184 )
    ( 4488, 30.582 )
    ( 4490, 30.042 )
    ( 4492, 29.445 )
    ( 4494, 28.938 )
    ( 4496, 28.595 )
    ( 4498, 28.062 )
    ( 4500, 27.471 )
    ( 4502, 27.132 )
    ( 4504, 27.023 )
    ( 4506, 26.448 )
    ( 4508, 26.206 )
    ( 4510, 25.897 )
    ( 4512, 25.333 )
    ( 4514, 24.898 )
    ( 4516, 24.313 )
    ( 4518, 24.212 )
    ( 4520, 24.189 )
    ( 4522, 24.048 )
    ( 4524, 23.450 )
    ( 4526, 23.313 )
    ( 4528, 22.842 )
    ( 4530, 22.241 )
    ( 4532, 21.766 )
    ( 4534, 21.285 )
    ( 4536, 20.995 )
    ( 4538, 20.397 )
    ( 4540, 19.794 )
    ( 4542, 19.195 )
    ( 4544, 19.634 )
    ( 4546, 20.015 )
    ( 4548, 20.159 )
    ( 4550, 20.178 )
    ( 4552, 20.410 )
    ( 4554, 21.007 )
    ( 4556, 21.463 )
    ( 4558, 22.057 )
    ( 4560, 22.437 )
    ( 4562, 22.437 )
    ( 4564, 22.886 )
    ( 4566, 23.656 )
    ( 4568, 24.247 )
    ( 4570, 24.824 )
    ( 4572, 25.449 )
    ( 4574, 26.039 )
    ( 4576, 26.339 )
    ( 4578, 26.527 )
    ( 4580, 26.677 )
    ( 4582, 26.817 )
    ( 4584, 26.894 )
    ( 4586, 26.790 )
    ( 4588, 26.861 )
    ( 4590, 26.790 )
    ( 4592, 26.377 )
    ( 4594, 25.970 )
    ( 4596, 25.451 )
    ( 4598, 25.668 )
    ( 4600, 25.880 )
    ( 4602, 26.099 )
    ( 4604, 25.765 )
    ( 4606, 25.179 )
    ( 4608, 24.799 )
    ( 4610, 24.407 )
    ( 4612, 23.805 )
    ( 4614, 23.368 )
    ( 4616, 23.185 )
    ( 4618, 22.939 )
    ( 4620, 22.790 )
    ( 4622, 22.956 )
    ( 4624, 22.829 )
    ( 4626, 22.237 )
    ( 4628, 21.875 )
    ( 4630, 21.530 )
    ( 4632, 21.498 )
    ( 4634, 21.318 )
    ( 4636, 20.860 )
    ( 4638, 20.348 )
    ( 4640, 20.517 )
    ( 4642, 20.843 )
    ( 4644, 21.078 )
    ( 4646, 21.346 )
    ( 4648, 21.557 )
    ( 4650, 21.940 )
    ( 4652, 22.142 )
    ( 4654, 22.338 )
    ( 4656, 22.550 )
    ( 4658, 22.749 )
    ( 4660, 22.969 )
    ( 4662, 23.208 )
    ( 4664, 23.453 )
    ( 4666, 23.697 )
    ( 4668, 23.795 )
    ( 4670, 23.763 )
    ( 4672, 23.652 )
    ( 4674, 23.581 )
    ( 4676, 23.740 )
    ( 4678, 23.746 )
    ( 4680, 23.713 )
    ( 4682, 23.398 )
    ( 4684, 22.920 )
    ( 4686, 22.574 )
    ( 4688, 22.441 )
    ( 4690, 22.000 )
    ( 4692, 21.540 )
    ( 4694, 21.358 )
    ( 4696, 20.865 )
    ( 4698, 20.267 )
    ( 4700, 19.774 )
    ( 4702, 19.281 )
    ( 4704, 18.845 )
    ( 4706, 18.417 )
    ( 4708, 17.927 )
    ( 4710, 17.678 )
    ( 4712, 17.143 )
    ( 4714, 16.594 )
    ( 4716, 15.994 )
    ( 4718, 15.408 )
    ( 4720, 14.906 )
    ( 4722, 14.357 )
    ( 4724, 14.168 )
    ( 4726, 13.674 )
    ( 4728, 13.349 )
    ( 4730, 13.157 )
    ( 4732, 12.820 )
    ( 4734, 12.325 )
    ( 4736, 11.723 )
    ( 4738, 11.573 )
    ( 4740, 11.273 )
    ( 4742, 11.474 )
    ( 4744, 11.553 )
    ( 4746, 11.587 )
    ( 4748, 11.757 )
    ( 4750, 11.580 )
    ( 4752, 11.407 )
    ( 4754, 11.466 )
    ( 4756, 11.483 )
    ( 4758, 11.323 )
    ( 4760, 11.091 )
    ( 4762, 10.978 )
    ( 4764, 10.957 )
    ( 4766, 10.831 )
    ( 4768, 11.088 )
    ( 4770, 10.984 )
    ( 4772, 10.908 )
    ( 4774, 10.931 )
    ( 4776, 10.801 )
    ( 4778, 10.682 )
    ( 4780, 10.521 )
    ( 4782, 10.024 )
    ( 4784, 9.9784 )
    ( 4786, 9.5754 )
    ( 4788, 9.4694 )
    ( 4790, 9.4601 )
    ( 4792, 9.3016 )
    ( 4794, 9.3472 )
    ( 4796, 9.1984 )
    ( 4798, 8.9945 )
    ( 4800, 8.8453 )
    ( 4802, 9.1819 )
    ( 4804, 9.5840 )
    ( 4806, 9.6454 )
    ( 4808, 9.6268 )
    ( 4810, 9.8120 )
    ( 4812, 10.023 )
    ( 4814, 9.8013 )
    ( 4816, 9.3276 )
    ( 4818, 9.1958 )
    ( 4820, 9.7401 )
    ( 4822, 10.296 )
    ( 4824, 10.717 )
    ( 4826, 11.093 )
    ( 4828, 11.633 )
    ( 4830, 12.123 )
    ( 4832, 12.455 )
    ( 4834, 12.499 )
    ( 4836, 12.499 )
    ( 4838, 12.685 )
    ( 4840, 13.013 )
    ( 4842, 13.415 )
    ( 4844, 13.780 )
    ( 4846, 13.942 )
    ( 4848, 14.412 )
    ( 4850, 14.728 )
    ( 4852, 14.945 )
    ( 4854, 15.012 )
    ( 4856, 15.152 )
    ( 4858, 15.276 )
    ( 4860, 15.315 )
    ( 4862, 15.326 )
    ( 4864, 15.380 )
    ( 4866, 15.579 )
    ( 4868, 15.815 )
    ( 4870, 15.839 )
    ( 4872, 15.959 )
    ( 4874, 15.971 )
    ( 4876, 16.168 )
    ( 4878, 16.189 )
    ( 4880, 16.336 )
    ( 4882, 16.360 )
    ( 4884, 16.517 )
    ( 4886, 16.523 )
    ( 4888, 16.768 )
    ( 4890, 17.216 )
    ( 4892, 17.774 )
    ( 4894, 18.218 )
    ( 4896, 18.684 )
    ( 4898, 19.161 )
    ( 4900, 19.696 )
    ( 4902, 19.951 )
    ( 4904, 20.393 )
    ( 4906, 20.810 )
    ( 4908, 21.024 )
    ( 4910, 20.860 )
    ( 4912, 20.614 )
    ( 4914, 20.649 )
    ( 4916, 20.845 )
    ( 4918, 21.250 )
    ( 4920, 21.500 )
    ( 4922, 21.764 )
    ( 4924, 22.046 )
    ( 4926, 22.600 )
    ( 4928, 22.948 )
    ( 4930, 23.351 )
    ( 4932, 23.958 )
    ( 4934, 24.430 )
    ( 4936, 24.753 )
    ( 4938, 25.003 )
    ( 4940, 24.976 )
    ( 4942, 25.059 )
    ( 4944, 24.929 )
    ( 4946, 24.686 )
    ( 4948, 24.460 )
    ( 4950, 24.632 )
    ( 4952, 24.874 )
    ( 4954, 25.194 )
    ( 4956, 25.124 )
    ( 4958, 24.883 )
    ( 4960, 24.645 )
    ( 4962, 24.430 )
    ( 4964, 24.283 )
    ( 4966, 24.033 )
    ( 4968, 24.440 )
    ( 4970, 24.906 )
    ( 4972, 25.465 )
    ( 4974, 25.897 )
    ( 4976, 26.515 )
    ( 4978, 26.938 )
    ( 4980, 27.331 )
    ( 4982, 27.841 )
    ( 4984, 28.356 )
    ( 4986, 28.740 )
    ( 4988, 29.123 )
    ( 4990, 29.635 )
    ( 4992, 30.177 )
    ( 4994, 30.727 )
    ( 4996, 31.002 )
    ( 4998, 31.262 )
    ( 5000, 31.555 )
    ( 5002, 31.823 )
    ( 5004, 32.084 )
    ( 5006, 32.337 )
    ( 5008, 32.448 )
    ( 5010, 32.421 )
    ( 5012, 32.197 )
    ( 5014, 32.156 )
    ( 5016, 32.093 )
    ( 5018, 31.504 )
    ( 5020, 31.381 )
    ( 5022, 31.068 )
    ( 5024, 30.823 )
    ( 5026, 30.261 )
    ( 5028, 29.660 )
    ( 5030, 29.183 )
    ( 5032, 28.615 )
    ( 5034, 28.234 )
    ( 5036, 27.735 )
    ( 5038, 27.192 )
    ( 5040, 26.635 )
    ( 5042, 26.280 )
    ( 5044, 25.707 )
    ( 5046, 25.309 )
    ( 5048, 25.365 )
    ( 5050, 25.291 )
    ( 5052, 24.861 )
    ( 5054, 24.360 )
    ( 5056, 23.987 )
    ( 5058, 23.823 )
    ( 5060, 23.571 )
    ( 5062, 23.205 )
    ( 5064, 22.912 )
    ( 5066, 22.741 )
    ( 5068, 22.376 )
    ( 5070, 21.979 )
    ( 5072, 21.813 )
    ( 5074, 21.311 )
    ( 5076, 21.200 )
    ( 5078, 21.200 )
    ( 5080, 20.945 )
    ( 5082, 20.501 )
    ( 5084, 20.265 )
    ( 5086, 19.777 )
    ( 5088, 19.235 )
    ( 5090, 18.772 )
    ( 5092, 18.174 )
    ( 5094, 17.589 )
    ( 5096, 17.010 )
    ( 5098, 16.515 )
    ( 5100, 16.022 )
    ( 5102, 15.649 )
    ( 5104, 15.251 )
    ( 5106, 15.168 )
    ( 5108, 15.071 )
    ( 5110, 14.736 )
    ( 5112, 14.174 )
    ( 5114, 13.869 )
    ( 5116, 13.507 )
    ( 5118, 13.272 )
    ( 5120, 13.220 )
    ( 5122, 12.650 )
    ( 5124, 12.169 )
    ( 5126, 11.609 )
    ( 5128, 11.278 )
    ( 5130, 10.971 )
    ( 5132, 10.524 )
    ( 5134, 9.9894 )
    ( 5136, 10.552 )
    ( 5138, 10.809 )
    ( 5140, 10.817 )
    ( 5142, 10.947 )
    ( 5144, 11.156 )
    ( 5146, 11.457 )
    ( 5148, 11.927 )
    ( 5150, 12.321 )
    ( 5152, 12.801 )
    ( 5154, 13.190 )
    ( 5156, 13.568 )
    ( 5158, 13.958 )
    ( 5160, 14.311 )
    ( 5162, 14.672 )
    ( 5164, 15.224 )
    ( 5166, 15.808 )
    ( 5168, 16.231 )
    ( 5170, 16.671 )
    ( 5172, 17.145 )
    ( 5174, 17.715 )
    ( 5176, 18.328 )
    ( 5178, 17.735 )
    ( 5180, 17.352 )
    ( 5182, 17.023 )
    ( 5184, 16.578 )
    ( 5186, 16.078 )
    ( 5188, 15.689 )
    ( 5190, 15.607 )
    ( 5192, 15.289 )
    ( 5194, 14.863 )
    ( 5196, 14.564 )
    ( 5198, 14.067 )
    ( 5200, 13.663 )
    ( 5202, 13.132 )
    ( 5204, 12.845 )
    ( 5206, 12.243 )
    ( 5208, 11.809 )
    ( 5210, 11.577 )
    ( 5212, 11.132 )
    ( 5214, 11.090 )
    ( 5216, 10.521 )
    ( 5218, 10.154 )
    ( 5220, 10.366 )
    ( 5222, 10.371 )
    ( 5224, 10.420 )
    ( 5226, 10.351 )
    ( 5228, 10.154 )
    ( 5230, 10.467 )
    ( 5232, 10.523 )
    ( 5234, 10.164 )
    ( 5236, 9.7589 )
    ( 5238, 9.3774 )
    ( 5240, 8.8000 )
    ( 5242, 8.2639 )
    ( 5244, 7.9363 )
    ( 5246, 7.6976 )
    ( 5248, 7.1772 )
    ( 5250, 6.9904 )
    ( 5252, 6.8776 )
    ( 5254, 6.3146 )
    ( 5256, 6.2350 )
    ( 5258, 6.2823 )
    ( 5260, 6.8340 )
    ( 5262, 7.3524 )
    ( 5264, 7.6553 )
    ( 5266, 8.2197 )
    ( 5268, 8.5637 )
    ( 5270, 8.5900 )
    ( 5272, 8.5908 )
    ( 5274, 8.8827 )
    ( 5276, 9.0389 )
    ( 5278, 9.4039 )
    ( 5280, 9.7744 )
    ( 5282, 9.9937 )
    ( 5284, 10.138 )
    ( 5286, 10.582 )
    ( 5288, 11.134 )
    ( 5290, 11.407 )
    ( 5292, 11.589 )
    ( 5294, 11.776 )
    ( 5296, 12.096 )
    ( 5298, 12.623 )
    ( 5300, 13.069 )
    ( 5302, 13.380 )
    ( 5304, 13.635 )
    ( 5306, 14.172 )
    ( 5308, 14.383 )
    ( 5310, 14.740 )
    ( 5312, 15.297 )
    ( 5314, 15.900 )
    ( 5316, 16.539 )
    ( 5318, 17.113 )
    ( 5320, 17.704 )
    ( 5322, 18.221 )
    ( 5324, 18.789 )
    ( 5326, 19.391 )
    ( 5328, 20.234 )
    ( 5330, 20.842 )
    ( 5332, 21.446 )
    ( 5334, 22.049 )
    ( 5336, 22.694 )
    ( 5338, 23.320 )
    ( 5340, 23.961 )
    ( 5342, 24.564 )
    ( 5344, 25.177 )
    ( 5346, 25.852 )
    ( 5348, 26.623 )
    ( 5350, 27.121 )
    ( 5352, 27.586 )
    ( 5354, 28.016 )
    ( 5356, 28.523 )
    ( 5358, 29.182 )
    ( 5360, 29.739 )
    ( 5362, 30.378 )
    ( 5364, 31.073 )
    ( 5366, 31.379 )
    ( 5368, 31.380 )
    ( 5370, 31.380 )
    ( 5372, 31.470 )
    ( 5374, 31.730 )
    ( 5376, 31.470 )
    ( 5378, 30.879 )
    ( 5380, 30.664 )
    ( 5382, 30.498 )
    ( 5384, 30.321 )
    ( 5386, 30.077 )
    ( 5388, 29.837 )
    ( 5390, 29.591 )
    ( 5392, 29.700 )
    ( 5394, 30.042 )
    ( 5396, 30.513 )
    ( 5398, 31.085 )
    ( 5400, 31.618 )
    ( 5402, 32.183 )
    ( 5404, 32.470 )
    ( 5406, 32.782 )
    ( 5408, 32.553 )
    ( 5410, 32.338 )
    ( 5412, 32.191 )
    ( 5414, 32.185 )
    ( 5416, 32.196 )
    ( 5418, 31.956 )
    ( 5420, 32.103 )
    ( 5422, 32.048 )
    ( 5424, 31.762 )
    ( 5426, 31.161 )
    ( 5428, 30.561 )
    ( 5430, 30.029 )
    ( 5432, 29.742 )
    ( 5434, 29.220 )
    ( 5436, 28.852 )
    ( 5438, 28.314 )
    ( 5440, 27.820 )
    ( 5442, 27.218 )
    ( 5444, 26.738 )
    ( 5446, 26.673 )
    ( 5448, 26.480 )
    ( 5450, 26.331 )
    ( 5452, 26.256 )
    ( 5454, 26.013 )
    ( 5456, 25.997 )
    ( 5458, 26.149 )
    ( 5460, 26.331 )
    ( 5462, 26.775 )
    ( 5464, 27.284 )
    ( 5466, 27.808 )
    ( 5468, 28.513 )
    ( 5470, 29.208 )
    ( 5472, 29.681 )
    ( 5474, 30.125 )
    ( 5476, 30.430 )
    ( 5478, 30.580 )
    ( 5480, 30.483 )
    ( 5482, 30.912 )
    ( 5484, 31.318 )
    ( 5486, 31.788 )
    ( 5488, 32.207 )
    ( 5490, 32.646 )
    ( 5492, 32.981 )
    ( 5494, 33.498 )
    ( 5496, 33.930 )
    ( 5498, 34.248 )
    ( 5500, 34.640 )
    ( 5502, 34.899 )
    ( 5504, 35.229 )
    ( 5506, 35.580 )
    ( 5508, 35.984 )
    ( 5510, 36.313 )
    ( 5512, 36.574 )
    ( 5514, 36.391 )
    ( 5516, 36.234 )
    ( 5518, 36.268 )
    ( 5520, 36.416 )
    ( 5522, 36.334 )
    ( 5524, 36.533 )
    ( 5526, 36.693 )
    ( 5528, 36.666 )
    ( 5530, 36.607 )
    ( 5532, 36.557 )
    ( 5534, 36.529 )
    ( 5536, 36.317 )
    ( 5538, 36.084 )
    ( 5540, 35.868 )
    ( 5542, 35.630 )
    ( 5544, 35.390 )
    ( 5546, 35.236 )
    ( 5548, 35.005 )
    ( 5550, 35.400 )
    ( 5552, 35.779 )
    ( 5554, 35.587 )
    ( 5556, 35.437 )
    ( 5558, 35.188 )
    ( 5560, 35.646 )
    ( 5562, 36.022 )
    ( 5564, 36.519 )
    ( 5566, 36.891 )
    ( 5568, 37.296 )
    ( 5570, 37.658 )
    ( 5572, 38.429 )
    ( 5574, 39.167 )
    ( 5576, 39.926 )
    ( 5578, 40.673 )
    ( 5580, 41.439 )
    ( 5582, 42.196 )
    ( 5584, 42.750 )
    ( 5586, 42.781 )
    ( 5588, 42.836 )
    ( 5590, 42.836 )
    ( 5592, 42.961 )
    ( 5594, 43.253 )
    ( 5596, 43.312 )
    ( 5598, 43.362 )
    ( 5600, 43.542 )
    ( 5602, 43.697 )
    ( 5604, 44.145 )
    ( 5606, 44.354 )
    ( 5608, 44.653 )
    ( 5610, 45.275 )
    ( 5612, 45.863 )
    ( 5614, 46.453 )
    ( 5616, 47.235 )
    ( 5618, 48.100 )
    ( 5620, 48.867 )
    ( 5622, 49.545 )
    ( 5624, 50.077 )
    ( 5626, 50.530 )
    ( 5628, 50.996 )
    ( 5630, 51.440 )
    ( 5632, 51.948 )
    ( 5634, 52.392 )
    ( 5636, 52.834 )
    ( 5638, 53.288 )
    ( 5640, 53.711 )
    ( 5642, 54.136 )
    ( 5644, 54.559 )
    ( 5646, 54.996 )
    ( 5648, 55.472 )
    ( 5650, 56.015 )
    ( 5652, 56.460 )
    ( 5654, 56.965 )
    ( 5656, 57.529 )
    ( 5658, 57.992 )
    ( 5660, 58.422 )
    ( 5662, 58.833 )
    ( 5664, 59.515 )
    ( 5666, 60.423 )
    ( 5668, 61.221 )
    ( 5670, 61.852 )
    ( 5672, 62.301 )
    ( 5674, 62.528 )
    ( 5676, 62.788 )
    ( 5678, 62.996 )
    ( 5680, 63.248 )
    ( 5682, 63.639 )
    ( 5684, 63.833 )
    ( 5686, 64.051 )
    ( 5688, 64.245 )
    ( 5690, 64.439 )
    ( 5692, 64.687 )
    ( 5694, 64.933 )
    ( 5696, 65.188 )
    ( 5698, 65.458 )
    ( 5700, 65.737 )
    ( 5702, 65.971 )
    ( 5704, 66.140 )
    ( 5706, 66.525 )
    ( 5708, 66.997 )
    ( 5710, 67.492 )
    ( 5712, 67.958 )
    ( 5714, 68.380 )
    ( 5716, 68.961 )
    ( 5718, 69.369 )
    ( 5720, 69.790 )
    ( 5722, 70.241 )
    ( 5724, 70.692 )
    ( 5726, 71.506 )
    ( 5728, 72.227 )
    ( 5730, 72.811 )
    ( 5732, 73.474 )
    ( 5734, 74.023 )
    ( 5736, 74.515 )
    ( 5738, 74.957 )
    ( 5740, 75.462 )
    ( 5742, 76.107 )
    ( 5744, 76.862 )
    ( 5746, 77.582 )
    ( 5748, 78.287 )
    ( 5750, 78.534 )
    ( 5752, 78.749 )
    ( 5754, 79.039 )
    ( 5756, 79.319 )
    ( 5758, 79.733 )
    ( 5760, 79.971 )
    ( 5762, 80.230 )
    ( 5764, 80.524 )
    ( 5766, 80.816 )
    ( 5768, 80.847 )
    ( 5770, 80.859 )
    ( 5772, 80.839 )
    ( 5774, 80.951 )
    ( 5776, 80.823 )
    ( 5778, 80.647 )
    ( 5780, 80.635 )
    ( 5782, 80.658 )
    ( 5784, 80.539 )
    ( 5786, 80.362 )
    ( 5788, 80.145 )
    ( 5790, 79.948 )
    ( 5792, 79.699 )
    ( 5794, 79.565 )
    ( 5796, 79.553 )
    ( 5798, 79.358 )
    ( 5800, 79.162 )
    ( 5802, 78.995 )
    ( 5804, 79.320 )
    ( 5806, 80.091 )
    ( 5808, 80.811 )
    ( 5810, 81.455 )
    ( 5812, 81.913 )
    ( 5814, 82.344 )
    ( 5816, 82.535 )
    ( 5818, 82.523 )
    ( 5820, 82.585 )
    ( 5822, 82.573 )
    ( 5824, 82.585 )
    ( 5826, 82.505 )
    ( 5828, 82.464 )
    ( 5830, 82.234 )
    ( 5832, 82.026 )
    ( 5834, 81.776 )
    ( 5836, 81.989 )
    ( 5838, 82.505 )
    ( 5840, 82.946 )
    ( 5842, 83.405 )
    ( 5844, 83.539 )
    ( 5846, 83.896 )
    ( 5848, 84.166 )
    ( 5850, 84.300 )
    ( 5852, 84.236 )
    ( 5854, 84.126 )
    ( 5856, 83.732 )
    ( 5858, 83.285 )
    ( 5860, 82.839 )
    ( 5862, 82.266 )
    ( 5864, 81.838 )
    ( 5866, 81.341 )
    ( 5868, 80.895 )
    ( 5870, 80.341 )
    ( 5872, 79.850 )
    ( 5874, 79.312 )
    ( 5876, 78.862 )
    ( 5878, 78.645 )
    ( 5880, 78.228 )
    ( 5882, 77.886 )
    ( 5884, 77.497 )
    ( 5886, 77.352 )
    ( 5888, 77.203 )
    ( 5890, 76.604 )
    ( 5892, 76.159 )
    ( 5894, 75.591 )
    ( 5896, 75.050 )
    ( 5898, 74.715 )
    ( 5900, 74.207 )
    ( 5902, 73.749 )
    ( 5904, 73.167 )
    ( 5906, 72.564 )
    ( 5908, 72.167 )
    ( 5910, 71.883 )
    ( 5912, 71.299 )
    ( 5914, 70.866 )
    ( 5916, 70.793 )
    ( 5918, 70.420 )
    ( 5920, 70.292 )
    ( 5922, 69.795 )
    ( 5924, 69.196 )
    ( 5926, 68.614 )
    ( 5928, 68.202 )
    ( 5930, 67.819 )
    ( 5932, 67.231 )
    ( 5934, 66.720 )
    ( 5936, 66.188 )
    ( 5938, 65.677 )
    ( 5940, 65.093 )
    ( 5942, 64.507 )
    ( 5944, 64.138 )
    ( 5946, 63.846 )
    ( 5948, 63.373 )
    ( 5950, 62.837 )
    ( 5952, 62.254 )
    ( 5954, 61.663 )
    ( 5956, 61.124 )
    ( 5958, 60.930 )
    ( 5960, 60.520 )
    ( 5962, 60.121 )
    ( 5964, 59.544 )
    ( 5966, 59.422 )
    ( 5968, 59.315 )
    ( 5970, 58.943 )
    ( 5972, 58.806 )
    ( 5974, 58.345 )
    ( 5976, 57.899 )
    ( 5978, 57.424 )
    ( 5980, 57.003 )
    ( 5982, 56.409 )
    ( 5984, 56.135 )
    ( 5986, 55.759 )
    ( 5988, 55.292 )
    ( 5990, 54.744 )
    ( 5992, 54.254 )
    ( 5994, 53.655 )
    ( 5996, 53.144 )
    ( 5998, 52.588 )
    ( 6000, 52.151 )
    ( 6002, 51.859 )
    ( 6004, 51.261 )
    ( 6006, 50.812 )
    ( 6008, 50.380 )
    ( 6010, 49.850 )
    ( 6012, 49.454 )
    ( 6014, 49.099 )
    ( 6016, 48.606 )
    ( 6018, 48.114 )
    ( 6020, 47.512 )
    ( 6022, 47.114 )
    ( 6024, 46.865 )
    ( 6026, 46.307 )
    ( 6028, 45.853 )
    ( 6030, 45.439 )
    ( 6032, 45.188 )
    ( 6034, 44.648 )
    ( 6036, 44.054 )
    ( 6038, 43.500 )
    ( 6040, 42.903 )
    ( 6042, 42.306 )
    ( 6044, 41.711 )
    ( 6046, 41.295 )
    ( 6048, 41.066 )
    ( 6050, 40.948 )
    ( 6052, 40.866 )
    ( 6054, 40.817 )
    ( 6056, 41.031 )
    ( 6058, 41.345 )
    ( 6060, 41.520 )
    ( 6062, 41.697 )
    ( 6064, 42.271 )
    ( 6066, 42.774 )
    ( 6068, 43.384 )
    ( 6070, 43.945 )
    ( 6072, 44.433 )
    ( 6074, 44.954 )
    ( 6076, 45.457 )
    ( 6078, 45.922 )
    ( 6080, 46.436 )
    ( 6082, 46.915 )
    ( 6084, 47.390 )
    ( 6086, 47.798 )
    ( 6088, 47.946 )
    ( 6090, 48.249 )
    ( 6092, 48.280 )
    ( 6094, 48.379 )
    ( 6096, 48.634 )
    ( 6098, 48.838 )
    ( 6100, 49.127 )
    ( 6102, 49.306 )
    ( 6104, 49.676 )
    ( 6106, 49.962 )
    ( 6108, 50.126 )
    ( 6110, 50.289 )
    ( 6112, 50.635 )
    ( 6114, 50.956 )
    ( 6116, 51.253 )
    ( 6118, 51.594 )
    ( 6120, 51.854 )
    ( 6122, 52.294 )
    ( 6124, 52.841 )
    ( 6126, 53.122 )
    ( 6128, 53.305 )
    ( 6130, 53.498 )
    ( 6132, 53.673 )
    ( 6134, 53.837 )
    ( 6136, 54.246 )
    ( 6138, 54.772 )
    ( 6140, 55.277 )
    ( 6142, 55.782 )
    ( 6144, 56.346 )
    ( 6146, 57.024 )
    ( 6148, 57.605 )
    ( 6150, 58.090 )
    ( 6152, 58.594 )
    ( 6154, 59.090 )
    ( 6156, 59.533 )
    ( 6158, 59.946 )
    ( 6160, 60.241 )
    ( 6162, 60.661 )
    ( 6164, 61.134 )
    ( 6166, 61.268 )
    ( 6168, 61.416 )
    ( 6170, 61.563 )
    ( 6172, 61.632 )
    ( 6174, 61.680 )
    ( 6176, 61.745 )
    ( 6178, 61.894 )
    ( 6180, 62.003 )
    ( 6182, 62.003 )
    ( 6184, 62.003 )
    ( 6186, 62.094 )
    ( 6188, 62.341 )
    ( 6190, 62.476 )
    ( 6192, 62.769 )
    ( 6194, 62.996 )
    ( 6196, 63.156 )
    ( 6198, 63.394 )
    ( 6200, 63.579 )
    ( 6202, 63.808 )
    ( 6204, 64.034 )
    ( 6206, 64.228 )
    ( 6208, 64.473 )
    ( 6210, 64.743 )
    ( 6212, 64.947 )
    ( 6214, 65.090 )
    ( 6216, 65.235 )
    ( 6218, 65.412 )
    ( 6220, 65.652 )
    ( 6222, 65.893 )
    ( 6224, 66.065 )
    ( 6226, 66.284 )
    ( 6228, 66.596 )
    ( 6230, 66.996 )
    ( 6232, 67.267 )
    ( 6234, 67.628 )
    ( 6236, 67.762 )
    ( 6238, 67.995 )
    ( 6240, 68.282 )
    ( 6242, 68.591 )
    ( 6244, 68.839 )
    ( 6246, 69.034 )
    ( 6248, 69.479 )
    ( 6250, 69.897 )
    ( 6252, 70.134 )
    ( 6254, 70.200 )
    ( 6256, 70.378 )
    ( 6258, 70.450 )
    ( 6260, 70.514 )
    ( 6262, 70.780 )
    ( 6264, 70.950 )
    ( 6266, 71.198 )
    ( 6268, 71.285 )
    ( 6270, 71.462 )
    ( 6272, 71.616 )
    ( 6274, 71.758 )
    ( 6276, 71.994 )
    ( 6278, 72.119 )
    ( 6280, 72.203 )
    ( 6282, 72.399 )
    ( 6284, 72.647 )
    ( 6286, 72.799 )
    ( 6288, 73.010 )
    ( 6290, 73.313 )
    ( 6292, 73.330 )
    ( 6294, 73.501 )
    ( 6296, 73.644 )
    ( 6298, 73.715 )
    ( 6300, 73.983 )
    ( 6302, 74.418 )
    ( 6304, 74.692 )
    ( 6306, 74.764 )
    ( 6308, 74.839 )
    ( 6310, 75.120 )
    ( 6312, 75.340 )
    ( 6314, 75.559 )
    ( 6316, 75.566 )
    ( 6318, 75.658 )
    ( 6320, 75.858 )
    ( 6322, 76.152 )
    ( 6324, 76.439 )
    ( 6326, 76.752 )
    ( 6328, 76.899 )
    ( 6330, 76.917 )
    ( 6332, 76.934 )
    ( 6334, 76.991 )
    ( 6336, 77.049 )
    ( 6338, 77.098 )
    ( 6340, 77.167 )
    ( 6342, 77.423 )
    ( 6344, 77.715 )
    ( 6346, 78.065 )
    ( 6348, 78.159 )
    ( 6350, 78.165 )
    ( 6352, 78.330 )
    ( 6354, 78.334 )
    ( 6356, 78.532 )
    ( 6358, 78.810 )
    ( 6360, 78.955 )
    ( 6362, 79.191 )
    ( 6364, 79.201 )
    ( 6366, 79.327 )
    ( 6368, 79.327 )
    ( 6370, 79.395 )
    ( 6372, 79.554 )
    ( 6374, 79.599 )
    ( 6376, 79.603 )
    ( 6378, 79.716 )
    ( 6380, 79.782 )
    ( 6382, 79.868 )
    ( 6384, 80.123 )
    ( 6386, 80.441 )
    ( 6388, 80.697 )
    ( 6390, 80.890 )
    ( 6392, 80.984 )
    ( 6394, 81.057 )
    ( 6396, 81.444 )
    ( 6398, 81.752 )
    ( 6400, 82.114 )
    ( 6402, 82.419 )
    ( 6404, 82.774 )
    ( 6406, 83.066 )
    ( 6408, 83.403 )
    ( 6410, 83.405 )
    ( 6412, 83.442 )
    ( 6414, 83.617 )
    ( 6416, 84.034 )
    ( 6418, 84.181 )
    ( 6420, 84.327 )
    ( 6422, 84.626 )
    ( 6424, 84.953 )
    ( 6426, 85.423 )
    ( 6428, 85.692 )
    ( 6430, 85.702 )
    ( 6432, 85.896 )
    ( 6434, 85.899 )
    ( 6436, 86.131 )
    ( 6438, 86.148 )
    ( 6440, 86.294 )
    ( 6442, 86.630 )
    ( 6444, 86.868 )
    ( 6446, 86.868 )
    ( 6448, 86.871 )
    ( 6450, 87.245 )
    ( 6452, 87.524 )
    ( 6454, 87.529 )
    ( 6456, 87.825 )
    ( 6458, 87.929 )
    ( 6460, 87.935 )
    ( 6462, 88.020 )
    ( 6464, 88.238 )
    ( 6466, 88.299 )
    ( 6468, 88.452 )
    ( 6470, 88.495 )
    ( 6472, 88.645 )
    ( 6474, 88.748 )
    ( 6476, 88.857 )
    ( 6478, 89.195 )
    ( 6480, 89.343 )
    ( 6482, 89.706 )
    ( 6484, 89.982 )
    ( 6486, 90.183 )
    ( 6488, 90.501 )
    ( 6490, 90.635 )
    ( 6492, 90.949 )
    ( 6494, 91.416 )
    ( 6496, 91.591 )
    ( 6498, 91.758 )
    ( 6500, 91.982 )
    ( 6502, 91.993 )
    ( 6504, 92.215 )
    ( 6506, 92.750 )
    ( 6508, 93.251 )
    ( 6510, 93.782 )
    ( 6512, 94.099 )
    ( 6514, 94.249 )
    ( 6516, 94.901 )
    ( 6518, 95.714 )
    ( 6520, 96.494 )
    ( 6522, 97.260 )
    ( 6524, 98.025 )
    ( 6526, 98.843 )
};

\addplot[color=blue] coordinates{
( 6460, 3.6801 )
( 6462, 3.9925 )
( 6464, 4.3342 )
( 6466, 4.7822 )
( 6468, 5.3679 )
( 6470, 5.8724 )
( 6472, 6.3527 )
( 6474, 6.4605 )
( 6476, 6.8815 )
( 6478, 7.3604 )
( 6480, 7.9638 )
( 6482, 8.4664 )
( 6484, 9.0151 )
( 6486, 9.6897 )
( 6488, 10.267 )
( 6490, 10.724 )
( 6492, 11.139 )
( 6494, 11.341 )
( 6496, 11.978 )
( 6498, 12.489 )
( 6500, 12.766 )
( 6502, 12.975 )
( 6504, 13.278 )
( 6506, 13.505 )
( 6508, 12.905 )
( 6510, 12.327 )
( 6512, 12.641 )
( 6514, 13.236 )
( 6516, 13.561 )
( 6518, 13.556 )
( 6520, 13.577 )
( 6522, 13.394 )
( 6524, 13.068 )
( 6526, 12.582 )
( 6528, 12.011 )
( 6530, 11.879 )
( 6532, 12.052 )
( 6534, 12.126 )
( 6536, 12.541 )
( 6538, 12.582 )
( 6540, 12.736 )
( 6542, 12.230 )
( 6544, 11.702 )
( 6546, 11.244 )
( 6548, 11.235 )
( 6550, 11.152 )
( 6552, 10.792 )
( 6554, 10.190 )
( 6556, 10.362 )
( 6558, 10.304 )
( 6560, 10.142 )
( 6562, 9.6681 )
( 6564, 9.0676 )
( 6566, 8.4745 )
( 6568, 7.9302 )
( 6570, 7.3320 )
( 6572, 7.0291 )
( 6574, 6.9849 )
( 6576, 6.7460 )
( 6578, 6.9315 )
( 6580, 6.9433 )
( 6582, 7.4141 )
( 6584, 7.9464 )
( 6586, 8.3622 )
( 6588, 8.3767 )
( 6590, 8.3907 )
( 6592, 8.4152 )
( 6594, 8.6829 )
( 6596, 9.2261 )
( 6598, 9.2852 )
( 6600, 9.3850 )
( 6602, 9.5077 )
( 6604, 9.5757 )
( 6606, 9.6217 )
( 6608, 9.6886 )
( 6610, 9.9971 )
( 6612, 10.410 )
( 6614, 10.670 )
( 6616, 10.531 )
( 6618, 10.667 )
( 6620, 10.786 )
( 6622, 10.775 )
( 6624, 11.298 )
( 6626, 11.890 )
( 6628, 12.472 )
( 6630, 12.983 )
( 6632, 13.509 )
( 6634, 13.816 )
( 6636, 13.821 )
( 6638, 13.954 )
( 6640, 14.059 )
( 6642, 14.084 )
( 6644, 13.996 )
( 6646, 13.956 )
( 6648, 13.662 )
( 6650, 13.087 )
( 6652, 12.904 )
( 6654, 12.876 )
( 6656, 12.754 )
( 6658, 12.357 )
( 6660, 11.798 )
( 6662, 11.731 )
( 6664, 12.036 )
( 6666, 12.334 )
( 6668, 12.682 )
( 6670, 12.449 )
( 6672, 11.848 )
( 6674, 11.844 )
( 6676, 11.865 )
( 6678, 11.865 )
( 6680, 11.837 )
( 6682, 12.216 )
( 6684, 12.367 )
( 6686, 12.903 )
( 6688, 13.672 )
( 6690, 14.310 )
( 6692, 14.858 )
( 6694, 14.858 )
( 6696, 14.868 )
( 6698, 14.868 )
( 6700, 14.898 )
( 6702, 15.164 )
( 6704, 15.386 )
( 6706, 16.213 )
( 6708, 16.780 )
( 6710, 17.038 )
( 6712, 17.121 )
( 6714, 17.208 )
( 6716, 17.448 )
( 6718, 17.766 )
( 6720, 18.069 )
( 6722, 18.387 )
( 6724, 18.394 )
( 6726, 18.395 )
( 6728, 18.742 )
( 6730, 18.848 )
( 6732, 18.767 )
( 6734, 18.724 )
( 6736, 18.351 )
( 6738, 17.750 )
( 6740, 17.150 )
( 6742, 16.827 )
( 6744, 16.322 )
( 6746, 15.954 )
( 6748, 15.596 )
( 6750, 15.191 )
( 6752, 14.835 )
( 6754, 14.645 )
( 6756, 14.810 )
( 6758, 14.769 )
( 6760, 14.768 )
( 6762, 14.912 )
( 6764, 15.347 )
( 6766, 15.780 )
( 6768, 15.785 )
( 6770, 15.855 )
( 6772, 16.106 )
( 6774, 16.578 )
( 6776, 16.925 )
( 6778, 17.404 )
( 6780, 17.286 )
( 6782, 17.106 )
( 6784, 17.110 )
( 6786, 17.355 )
( 6788, 17.356 )
( 6790, 16.807 )
( 6792, 16.521 )
( 6794, 16.134 )
( 6796, 15.711 )
( 6798, 15.517 )
( 6800, 15.217 )
( 6802, 14.849 )
( 6804, 14.318 )
( 6806, 13.716 )
( 6808, 13.219 )
( 6810, 12.819 )
( 6812, 12.757 )
( 6814, 12.635 )
( 6816, 12.095 )
( 6818, 11.527 )
( 6820, 10.927 )
( 6822, 10.885 )
( 6824, 11.316 )
( 6826, 11.537 )
( 6828, 11.834 )
( 6830, 12.181 )
( 6832, 12.386 )
( 6834, 12.581 )
( 6836, 13.001 )
( 6838, 13.380 )
( 6840, 13.268 )
( 6842, 13.233 )
( 6844, 12.941 )
( 6846, 12.815 )
( 6848, 12.962 )
( 6850, 13.203 )
( 6852, 13.275 )
( 6854, 13.448 )
( 6856, 13.895 )
( 6858, 14.381 )
( 6860, 14.609 )
( 6862, 15.067 )
( 6864, 15.308 )
( 6866, 15.356 )
( 6868, 15.415 )
( 6870, 15.562 )
( 6872, 15.655 )
( 6874, 15.695 )
( 6876, 15.992 )
( 6878, 16.652 )
( 6880, 17.270 )
( 6882, 17.770 )
( 6884, 18.214 )
( 6886, 18.530 )
( 6888, 18.562 )
( 6890, 18.605 )
( 6892, 18.945 )
( 6894, 19.476 )
( 6896, 20.186 )
( 6898, 20.899 )
( 6900, 21.514 )
( 6902, 22.156 )
( 6904, 22.841 )
( 6906, 23.360 )
( 6908, 24.044 )
( 6910, 24.423 )
( 6912, 24.479 )
( 6914, 24.705 )
( 6916, 24.913 )
( 6918, 24.920 )
( 6920, 24.920 )
( 6922, 25.646 )
( 6924, 26.178 )
( 6926, 26.730 )
( 6928, 27.438 )
( 6930, 27.875 )
( 6932, 28.025 )
( 6934, 28.173 )
( 6936, 28.173 )
( 6938, 28.242 )
( 6940, 28.315 )
( 6942, 28.352 )
( 6944, 28.236 )
( 6946, 28.134 )
( 6948, 28.118 )
( 6950, 28.311 )
( 6952, 28.215 )
( 6954, 28.113 )
( 6956, 28.241 )
( 6958, 28.428 )
( 6960, 28.361 )
( 6962, 28.420 )
( 6964, 28.307 )
( 6966, 28.604 )
( 6968, 28.613 )
( 6970, 28.665 )
( 6972, 28.706 )
( 6974, 28.607 )
( 6976, 28.520 )
( 6978, 28.519 )
( 6980, 28.516 )
( 6982, 28.537 )
( 6984, 28.493 )
( 6986, 28.553 )
( 6988, 28.527 )
( 6990, 28.198 )
( 6992, 27.597 )
( 6994, 27.159 )
( 6996, 26.571 )
( 6998, 26.062 )
( 7000, 25.594 )
( 7002, 25.055 )
( 7004, 24.749 )
( 7006, 24.639 )
( 7008, 24.215 )
( 7010, 23.794 )
( 7012, 23.384 )
( 7014, 22.857 )
( 7016, 22.383 )
( 7018, 22.140 )
( 7020, 21.750 )
( 7022, 21.303 )
( 7024, 20.713 )
( 7026, 20.111 )
( 7028, 19.887 )
( 7030, 19.655 )
( 7032, 19.408 )
( 7034, 19.359 )
( 7036, 19.451 )
( 7038, 19.368 )
( 7040, 19.428 )
( 7042, 19.614 )
( 7044, 20.010 )
( 7046, 20.177 )
( 7048, 20.383 )
( 7050, 20.604 )
( 7052, 20.811 )
( 7054, 21.084 )
( 7056, 21.302 )
( 7058, 21.436 )
( 7060, 21.807 )
( 7062, 22.229 )
( 7064, 22.744 )
( 7066, 23.438 )
( 7068, 24.094 )
( 7070, 24.807 )
( 7072, 25.358 )
( 7074, 25.785 )
( 7076, 26.207 )
( 7078, 26.785 )
( 7080, 27.326 )
( 7082, 27.725 )
( 7084, 28.190 )
( 7086, 28.271 )
( 7088, 28.635 )
( 7090, 29.459 )
( 7092, 30.298 )
( 7094, 31.086 )
( 7096, 31.909 )
( 7098, 32.707 )
( 7100, 33.550 )
( 7102, 34.241 )
( 7104, 34.752 )
( 7106, 35.247 )
( 7108, 35.654 )
( 7110, 35.868 )
( 7112, 35.827 )
( 7114, 35.795 )
( 7116, 35.629 )
( 7118, 35.798 )
( 7120, 35.699 )
( 7122, 35.634 )
( 7124, 35.442 )
( 7126, 35.361 )
( 7128, 36.062 )
( 7130, 36.772 )
( 7132, 37.224 )
( 7134, 37.903 )
( 7136, 38.465 )
( 7138, 39.060 )
( 7140, 39.743 )
( 7142, 40.235 )
( 7144, 40.671 )
( 7146, 41.168 )
( 7148, 41.585 )
( 7150, 42.189 )
( 7152, 42.772 )
( 7154, 43.381 )
( 7156, 43.977 )
( 7158, 44.629 )
( 7160, 45.265 )
( 7162, 45.891 )
( 7164, 46.494 )
( 7166, 47.036 )
( 7168, 47.659 )
( 7170, 48.254 )
( 7172, 48.782 )
( 7174, 49.575 )
( 7176, 50.222 )
( 7178, 50.923 )
( 7180, 51.470 )
( 7182, 51.931 )
( 7184, 52.330 )
( 7186, 52.905 )
( 7188, 53.318 )
( 7190, 53.805 )
( 7192, 54.265 )
( 7194, 55.035 )
( 7196, 55.760 )
( 7198, 56.337 )
( 7200, 56.971 )
( 7202, 57.370 )
( 7204, 57.926 )
( 7206, 58.745 )
( 7208, 58.776 )
( 7210, 59.082 )
( 7212, 59.692 )
( 7214, 59.906 )
( 7216, 59.665 )
( 7218, 59.478 )
( 7220, 59.377 )
( 7222, 59.134 )
( 7224, 58.884 )
( 7226, 58.895 )
( 7228, 58.737 )
( 7230, 58.576 )
( 7232, 58.326 )
( 7234, 58.114 )
( 7236, 57.998 )
( 7238, 58.005 )
( 7240, 57.950 )
( 7242, 57.835 )
( 7244, 57.503 )
( 7246, 56.972 )
( 7248, 56.420 )
( 7250, 56.146 )
( 7252, 55.708 )
( 7254, 55.566 )
( 7256, 55.293 )
( 7258, 54.957 )
( 7260, 54.360 )
( 7262, 53.794 )
( 7264, 53.210 )
( 7266, 52.699 )
( 7268, 52.861 )
( 7270, 52.896 )
( 7272, 52.694 )
( 7274, 52.451 )
( 7276, 52.379 )
( 7278, 52.230 )
( 7280, 52.216 )
( 7282, 51.657 )
( 7284, 51.403 )
( 7286, 51.415 )
( 7288, 50.882 )
( 7290, 50.318 )
( 7292, 49.847 )
( 7294, 49.698 )
( 7296, 49.146 )
( 7298, 48.551 )
( 7300, 48.327 )
( 7302, 48.359 )
( 7304, 48.410 )
( 7306, 48.458 )
( 7308, 48.458 )
( 7310, 48.723 )
( 7312, 48.951 )
( 7314, 49.173 )
( 7316, 49.174 )
( 7318, 49.324 )
( 7320, 49.339 )
( 7322, 49.432 )
( 7324, 49.056 )
( 7326, 48.463 )
( 7328, 47.896 )
( 7330, 47.450 )
( 7332, 47.003 )
( 7334, 46.466 )
( 7336, 46.024 )
( 7338, 45.863 )
( 7340, 45.535 )
( 7342, 44.936 )
( 7344, 44.375 )
( 7346, 43.915 )
( 7348, 43.573 )
( 7350, 43.231 )
( 7352, 42.931 )
( 7354, 42.426 )
( 7356, 41.834 )
( 7358, 41.250 )
( 7360, 40.762 )
( 7362, 40.164 )
( 7364, 39.615 )
( 7366, 39.421 )
( 7368, 38.891 )
( 7370, 38.577 )
( 7372, 38.146 )
( 7374, 37.648 )
( 7376, 37.213 )
( 7378, 36.825 )
( 7380, 36.235 )
( 7382, 35.978 )
( 7384, 35.565 )
( 7386, 35.119 )
( 7388, 34.759 )
( 7390, 34.198 )
( 7392, 33.800 )
( 7394, 33.637 )
( 7396, 33.139 )
( 7398, 32.750 )
( 7400, 32.398 )
( 7402, 32.250 )
( 7404, 31.801 )
( 7406, 31.200 )
( 7408, 30.599 )
( 7410, 30.228 )
( 7412, 29.796 )
( 7414, 29.519 )
( 7416, 29.113 )
( 7418, 28.756 )
( 7420, 28.567 )
( 7422, 28.468 )
( 7424, 28.110 )
( 7426, 27.508 )
( 7428, 27.219 )
( 7430, 26.617 )
( 7432, 26.345 )
( 7434, 26.188 )
( 7436, 25.777 )
( 7438, 25.527 )
( 7440, 25.720 )
( 7442, 25.970 )
( 7444, 26.577 )
( 7446, 27.402 )
( 7448, 28.240 )
( 7450, 29.056 )
( 7452, 29.892 )
( 7454, 30.766 )
( 7456, 31.655 )
( 7458, 32.471 )
( 7460, 33.272 )
( 7462, 34.089 )
( 7464, 34.648 )
( 7466, 34.923 )
( 7468, 35.184 )
( 7470, 34.999 )
( 7472, 34.797 )
( 7474, 34.643 )
( 7476, 34.530 )
( 7478, 34.654 )
( 7480, 34.714 )
( 7482, 34.874 )
( 7484, 34.975 )
( 7486, 34.998 )
( 7488, 34.956 )
( 7490, 35.304 )
( 7492, 35.698 )
( 7494, 35.975 )
( 7496, 35.919 )
( 7498, 35.803 )
( 7500, 35.739 )
( 7502, 35.193 )
( 7504, 34.591 )
( 7506, 34.028 )
( 7508, 33.579 )
( 7510, 33.182 )
( 7512, 32.780 )
( 7514, 32.235 )
( 7516, 31.634 )
( 7518, 31.799 )
( 7520, 31.402 )
( 7522, 30.890 )
( 7524, 30.290 )
( 7526, 29.828 )
( 7528, 29.241 )
( 7530, 28.642 )
( 7532, 28.195 )
( 7534, 27.948 )
( 7536, 27.646 )
( 7538, 28.004 )
( 7540, 28.150 )
( 7542, 28.189 )
( 7544, 28.285 )
( 7546, 28.374 )
( 7548, 28.477 )
( 7550, 28.485 )
( 7552, 28.539 )
( 7554, 29.056 )
( 7556, 29.505 )
( 7558, 30.409 )
( 7560, 30.969 )
( 7562, 31.007 )
( 7564, 31.153 )
( 7566, 31.153 )
( 7568, 31.325 )
( 7570, 31.387 )
( 7572, 31.449 )
( 7574, 31.625 )
( 7576, 31.967 )
( 7578, 32.417 )
( 7580, 32.864 )
( 7582, 33.354 )
( 7584, 33.797 )
( 7586, 34.488 )
( 7588, 35.156 )
( 7590, 35.744 )
( 7592, 36.212 )
( 7594, 36.647 )
( 7596, 36.806 )
( 7598, 36.806 )
( 7600, 36.909 )
( 7602, 37.175 )
( 7604, 37.580 )
( 7606, 37.917 )
( 7608, 37.946 )
( 7610, 37.947 )
( 7612, 38.008 )
( 7614, 38.231 )
( 7616, 38.722 )
( 7618, 38.722 )
( 7620, 38.737 )
( 7622, 38.796 )
( 7624, 38.904 )
( 7626, 39.020 )
( 7628, 39.159 )
( 7630, 39.356 )
( 7632, 39.556 )
( 7634, 39.625 )
( 7636, 39.717 )
( 7638, 40.123 )
( 7640, 40.872 )
( 7642, 41.574 )
( 7644, 42.128 )
( 7646, 42.705 )
( 7648, 43.278 )
( 7650, 43.963 )
( 7652, 44.448 )
( 7654, 44.910 )
( 7656, 45.143 )
( 7658, 45.143 )
( 7660, 45.143 )
( 7662, 45.444 )
( 7664, 45.590 )
( 7666, 45.654 )
( 7668, 45.666 )
( 7670, 45.713 )
( 7672, 45.722 )
( 7674, 45.772 )
( 7676, 46.070 )
( 7678, 46.331 )
( 7680, 46.491 )
( 7682, 46.645 )
( 7684, 46.698 )
( 7686, 46.771 )
( 7688, 46.771 )
( 7690, 46.836 )
( 7692, 47.531 )
( 7694, 47.753 )
( 7696, 48.309 )
( 7698, 48.838 )
( 7700, 49.327 )
( 7702, 49.801 )
( 7704, 50.196 )
( 7706, 50.815 )
( 7708, 51.422 )
( 7710, 52.145 )
( 7712, 52.813 )
( 7714, 53.118 )
( 7716, 53.313 )
( 7718, 53.365 )
( 7720, 53.375 )
( 7722, 53.376 )
( 7724, 53.530 )
( 7726, 53.608 )
( 7728, 53.662 )
( 7730, 53.835 )
( 7732, 54.004 )
( 7734, 54.225 )
( 7736, 54.531 )
( 7738, 54.731 )
( 7740, 54.879 )
( 7742, 54.955 )
( 7744, 55.006 )
( 7746, 55.036 )
( 7748, 55.039 )
( 7750, 55.377 )
( 7752, 55.681 )
( 7754, 55.899 )
( 7756, 56.020 )
( 7758, 56.101 )
( 7760, 56.176 )
( 7762, 56.305 )
( 7764, 56.750 )
( 7766, 57.459 )
( 7768, 58.168 )
( 7770, 58.924 )
( 7772, 59.559 )
( 7774, 60.286 )
( 7776, 60.731 )
( 7778, 61.203 )
( 7780, 61.648 )
( 7782, 62.141 )
( 7784, 62.633 )
( 7786, 63.095 )
( 7788, 63.132 )
( 7790, 63.352 )
( 7792, 63.675 )
( 7794, 63.773 )
( 7796, 63.820 )
( 7798, 63.993 )
( 7800, 64.179 )
( 7802, 64.309 )
( 7804, 64.331 )
( 7806, 64.410 )
( 7808, 64.410 )
( 7810, 64.439 )
( 7812, 64.449 )
( 7814, 64.464 )
( 7816, 64.083 )
( 7818, 63.809 )
( 7820, 63.784 )
( 7822, 63.194 )
( 7824, 62.669 )
( 7826, 62.640 )
( 7828, 62.158 )
( 7830, 61.560 )
( 7832, 61.338 )
( 7834, 60.954 )
( 7836, 60.768 )
( 7838, 60.627 )
( 7840, 60.439 )
( 7842, 60.087 )
( 7844, 59.815 )
( 7846, 59.313 )
( 7848, 58.742 )
( 7850, 58.245 )
( 7852, 57.958 )
( 7854, 57.796 )
( 7856, 57.398 )
( 7858, 57.294 )
( 7860, 56.694 )
( 7862, 56.097 )
( 7864, 55.538 )
( 7866, 55.043 )
( 7868, 54.442 )
( 7870, 54.114 )
( 7872, 53.722 )
( 7874, 53.161 )
( 7876, 52.755 )
( 7878, 52.209 )
( 7880, 51.753 )
( 7882, 51.200 )
( 7884, 50.607 )
( 7886, 50.279 )
( 7888, 50.185 )
( 7890, 50.190 )
( 7892, 49.753 )
( 7894, 49.355 )
( 7896, 49.222 )
( 7898, 48.712 )
( 7900, 48.584 )
( 7902, 48.179 )
( 7904, 47.744 )
( 7906, 47.470 )
( 7908, 46.955 )
( 7910, 46.492 )
( 7912, 45.961 )
( 7914, 45.360 )
( 7916, 44.855 )
( 7918, 44.361 )
( 7920, 43.980 )
( 7922, 43.815 )
( 7924, 43.685 )
( 7926, 43.596 )
( 7928, 43.469 )
( 7930, 42.989 )
( 7932, 42.568 )
( 7934, 42.240 )
( 7936, 41.811 )
( 7938, 41.209 )
( 7940, 40.609 )
( 7942, 40.565 )
( 7944, 40.027 )
( 7946, 39.742 )
( 7948, 39.432 )
( 7950, 38.881 )
( 7952, 38.621 )
( 7954, 38.586 )
( 7956, 38.299 )
( 7958, 37.802 )
( 7960, 37.756 )
( 7962, 37.777 )
( 7964, 37.723 )
( 7966, 37.750 )
( 7968, 37.525 )
( 7970, 37.423 )
( 7972, 37.257 )
( 7974, 37.089 )
( 7976, 36.865 )
( 7978, 36.911 )
( 7980, 36.748 )
( 7982, 36.146 )
( 7984, 35.788 )
( 7986, 35.715 )
( 7988, 35.584 )
( 7990, 35.067 )
( 7992, 34.778 )
( 7994, 34.333 )
( 7996, 33.886 )
( 7998, 33.566 )
( 8000, 33.383 )
( 8002, 32.987 )
( 8004, 32.385 )
( 8006, 32.078 )
( 8008, 31.487 )
( 8010, 30.962 )
( 8012, 30.465 )
( 8014, 30.018 )
( 8016, 29.493 )
( 8018, 29.064 )
( 8020, 28.503 )
( 8022, 27.979 )
( 8024, 27.377 )
( 8026, 27.104 )
( 8028, 26.628 )
( 8030, 26.247 )
( 8032, 25.772 )
( 8034, 25.255 )
( 8036, 24.766 )
( 8038, 24.194 )
( 8040, 23.764 )
( 8042, 23.163 )
( 8044, 22.682 )
( 8046, 22.224 )
( 8048, 22.068 )
( 8050, 21.929 )
( 8052, 21.386 )
( 8054, 20.868 )
( 8056, 20.309 )
( 8058, 19.707 )
( 8060, 19.217 )
( 8062, 18.965 )
( 8064, 18.750 )
( 8066, 18.355 )
( 8068, 18.060 )
( 8070, 17.776 )
( 8072, 17.809 )
( 8074, 18.105 )
( 8076, 18.508 )
( 8078, 18.250 )
( 8080, 17.653 )
( 8082, 17.481 )
( 8084, 17.433 )
( 8086, 17.416 )
( 8088, 16.968 )
( 8090, 16.712 )
( 8092, 16.321 )
( 8094, 16.291 )
( 8096, 16.112 )
( 8098, 15.553 )
( 8100, 14.980 )
( 8102, 14.727 )
( 8104, 14.134 )
( 8106, 13.863 )
( 8108, 13.349 )
( 8110, 12.866 )
( 8112, 12.317 )
( 8114, 12.111 )
( 8116, 11.543 )
( 8118, 11.386 )
( 8120, 10.993 )
( 8122, 11.408 )
( 8124, 11.266 )
( 8126, 10.842 )
( 8128, 10.251 )
( 8130, 9.8615 )
( 8132, 9.4979 )
( 8134, 9.1246 )
( 8136, 8.5513 )
( 8138, 7.9492 )
( 8140, 7.7110 )
( 8142, 7.8951 )
( 8144, 7.9096 )
( 8146, 8.2892 )
( 8148, 8.8129 )
( 8150, 8.9038 )
( 8152, 9.0952 )
( 8154, 9.3766 )
( 8156, 9.5001 )
( 8158, 9.5858 )
( 8160, 9.6482 )
( 8162, 9.7338 )
( 8164, 9.7777 )
( 8166, 9.9255 )
( 8168, 9.9956 )
( 8170, 10.230 )
( 8172, 10.479 )
( 8174, 10.776 )
( 8176, 11.253 )
( 8178, 11.706 )
( 8180, 12.100 )
( 8182, 12.505 )
( 8184, 12.912 )
( 8186, 13.295 )
( 8188, 13.688 )
( 8190, 14.131 )
( 8192, 14.557 )
( 8194, 14.921 )
( 8196, 15.520 )
( 8198, 15.783 )
( 8200, 16.427 )
( 8202, 16.817 )
( 8204, 16.484 )
( 8206, 15.913 )
( 8208, 15.532 )
( 8210, 15.475 )
( 8212, 14.946 )
( 8214, 14.687 )
( 8216, 14.256 )
( 8218, 13.654 )
( 8220, 13.896 )
( 8222, 14.042 )
( 8224, 14.246 )
( 8226, 14.392 )
( 8228, 14.408 )
( 8230, 14.408 )
( 8232, 14.714 )
( 8234, 14.735 )
( 8236, 14.965 )
( 8238, 14.965 )
( 8240, 15.127 )
( 8242, 15.530 )
( 8244, 15.875 )
( 8246, 15.936 )
( 8248, 16.105 )
( 8250, 16.452 )
( 8252, 16.514 )
( 8254, 17.335 )
( 8256, 18.153 )
( 8258, 18.848 )
( 8260, 19.791 )
( 8262, 20.640 )
( 8264, 21.502 )
( 8266, 22.199 )
( 8268, 22.787 )
( 8270, 23.407 )
( 8272, 24.049 )
( 8274, 24.648 )
( 8276, 25.261 )
( 8278, 25.708 )
( 8280, 26.200 )
( 8282, 26.764 )
( 8284, 27.385 )
( 8286, 27.910 )
( 8288, 28.364 )
( 8290, 29.001 )
( 8292, 29.650 )
( 8294, 30.167 )
( 8296, 30.670 )
( 8298, 31.115 )
( 8300, 31.603 )
( 8302, 32.143 )
( 8304, 32.708 )
( 8306, 33.090 )
( 8308, 33.090 )
( 8310, 33.103 )
( 8312, 33.131 )
( 8314, 33.421 )
( 8316, 33.975 )
( 8318, 34.448 )
( 8320, 34.885 )
( 8322, 35.253 )
( 8324, 35.619 )
( 8326, 35.972 )
( 8328, 36.386 )
( 8330, 37.057 )
( 8332, 37.696 )
( 8334, 38.283 )
( 8336, 38.874 )
( 8338, 39.419 )
( 8340, 39.912 )
( 8342, 40.422 )
( 8344, 40.924 )
( 8346, 41.339 )
( 8348, 41.238 )
( 8350, 41.122 )
( 8352, 41.192 )
( 8354, 41.498 )
( 8356, 41.949 )
( 8358, 42.469 )
( 8360, 42.750 )
( 8362, 42.976 )
( 8364, 43.265 )
( 8366, 43.489 )
( 8368, 43.683 )
( 8370, 43.879 )
( 8372, 44.245 )
( 8374, 44.608 )
( 8376, 44.732 )
( 8378, 44.827 )
( 8380, 45.072 )
( 8382, 45.432 )
( 8384, 45.640 )
( 8386, 45.639 )
( 8388, 45.702 )
( 8390, 45.719 )
( 8392, 45.849 )
( 8394, 45.794 )
( 8396, 45.545 )
( 8398, 45.006 )
( 8400, 44.608 )
( 8402, 44.332 )
( 8404, 43.998 )
( 8406, 44.075 )
( 8408, 43.930 )
( 8410, 43.769 )
( 8412, 43.868 )
( 8414, 43.813 )
( 8416, 43.933 )
( 8418, 44.187 )
( 8420, 44.492 )
( 8422, 44.863 )
( 8424, 45.075 )
( 8426, 45.397 )
( 8428, 45.774 )
( 8430, 46.201 )
( 8432, 46.662 )
( 8434, 47.170 )
( 8436, 47.639 )
( 8438, 47.900 )
( 8440, 48.140 )
( 8442, 48.432 )
( 8444, 48.488 )
( 8446, 48.487 )
( 8448, 48.664 )
( 8450, 48.799 )
( 8452, 48.813 )
( 8454, 48.951 )
( 8456, 49.128 )
( 8458, 49.129 )
( 8460, 49.159 )
( 8462, 49.472 )
( 8464, 50.003 )
( 8466, 50.562 )
( 8468, 51.308 )
( 8470, 52.261 )
( 8472, 53.018 )
( 8474, 53.767 )
( 8476, 54.531 )
( 8478, 55.283 )
( 8480, 55.972 )
( 8482, 56.602 )
( 8484, 57.204 )
( 8486, 57.814 )
( 8488, 58.627 )
( 8490, 59.254 )
( 8492, 59.920 )
( 8494, 60.603 )
( 8496, 61.397 )
( 8498, 62.155 )
( 8500, 62.945 )
( 8502, 63.547 )
( 8504, 64.171 )
( 8506, 64.783 )
( 8508, 65.395 )
( 8510, 66.090 )
( 8512, 66.836 )
( 8514, 67.588 )
( 8516, 68.258 )
( 8518, 68.868 )
( 8520, 69.501 )
( 8522, 70.173 )
( 8524, 70.812 )
( 8526, 71.436 )
( 8528, 72.076 )
( 8530, 72.892 )
( 8532, 73.498 )
( 8534, 74.102 )
( 8536, 74.728 )
( 8538, 75.450 )
( 8540, 76.250 )
( 8542, 76.946 )
( 8544, 77.608 )
( 8546, 78.280 )
( 8548, 78.958 )
( 8550, 79.683 )
( 8552, 80.382 )
( 8554, 81.082 )
( 8556, 81.840 )
( 8558, 82.590 )
( 8560, 83.386 )
( 8562, 84.202 )
( 8564, 85.015 )
( 8566, 85.828 )
( 8568, 86.627 )
( 8570, 87.471 )
( 8572, 88.337 )
( 8574, 89.144 )
( 8576, 89.976 )
( 8578, 90.772 )
( 8580, 91.616 )
( 8582, 92.466 )
( 8584, 93.296 )
( 8586, 94.119 )
( 8588, 94.915 )
( 8590, 95.736 )
( 8592, 96.547 )
( 8594, 97.343 )
( 8596, 98.191 )
( 8598, 99.025 )
};

\addplot[color=yellow] coordinates{
    ( 0, 5.4979 )
    ( 2, 5.7557 )
    ( 4, 6.1375 )
    ( 6, 6.7335 )
    ( 8, 6.9694 )
    ( 10, 7.0464 )
    ( 12, 7.6057 )
    ( 14, 7.9683 )
    ( 16, 8.1603 )
    ( 18, 8.2296 )
    ( 20, 8.3529 )
    ( 22, 8.5181 )
    ( 24, 8.5994 )
    ( 26, 8.7584 )
    ( 28, 8.7780 )
    ( 30, 8.7906 )
    ( 32, 8.8651 )
    ( 34, 9.2808 )
    ( 36, 9.4917 )
    ( 38, 9.5792 )
    ( 40, 9.8303 )
    ( 42, 9.8842 )
    ( 44, 10.200 )
    ( 46, 10.594 )
    ( 48, 10.655 )
    ( 50, 10.779 )
    ( 52, 10.615 )
    ( 54, 10.986 )
    ( 56, 11.431 )
    ( 58, 11.915 )
    ( 60, 12.397 )
    ( 62, 12.846 )
    ( 64, 13.390 )
    ( 66, 13.903 )
    ( 68, 14.397 )
    ( 70, 14.939 )
    ( 72, 15.508 )
    ( 74, 15.827 )
    ( 76, 16.012 )
    ( 78, 16.113 )
    ( 80, 16.050 )
    ( 82, 16.057 )
    ( 84, 16.038 )
    ( 86, 16.411 )
    ( 88, 16.325 )
    ( 90, 16.076 )
    ( 92, 16.129 )
    ( 94, 16.319 )
    ( 96, 16.310 )
    ( 98, 16.198 )
    ( 100, 16.218 )
    ( 102, 16.230 )
    ( 104, 16.395 )
    ( 106, 16.484 )
    ( 108, 16.750 )
    ( 110, 17.071 )
    ( 112, 17.226 )
    ( 114, 17.323 )
    ( 116, 17.357 )
    ( 118, 17.534 )
    ( 120, 17.575 )
    ( 122, 17.606 )
    ( 124, 17.613 )
    ( 126, 17.730 )
    ( 128, 18.037 )
    ( 130, 18.408 )
    ( 132, 19.066 )
    ( 134, 19.678 )
    ( 136, 20.185 )
    ( 138, 20.884 )
    ( 140, 21.600 )
    ( 142, 21.648 )
    ( 144, 21.695 )
    ( 146, 21.776 )
    ( 148, 21.647 )
    ( 150, 21.320 )
    ( 152, 20.894 )
    ( 154, 20.349 )
    ( 156, 20.084 )
    ( 158, 19.482 )
    ( 160, 19.650 )
    ( 162, 19.806 )
    ( 164, 19.810 )
    ( 166, 19.569 )
    ( 168, 19.634 )
    ( 170, 20.118 )
    ( 172, 20.241 )
    ( 174, 20.047 )
    ( 176, 19.993 )
    ( 178, 19.828 )
    ( 180, 19.612 )
    ( 182, 19.376 )
    ( 184, 19.212 )
    ( 186, 19.020 )
    ( 188, 18.969 )
    ( 190, 19.060 )
    ( 192, 19.403 )
    ( 194, 19.942 )
    ( 196, 20.506 )
    ( 198, 21.206 )
    ( 200, 21.733 )
    ( 202, 22.087 )
    ( 204, 22.126 )
    ( 206, 21.536 )
    ( 208, 21.388 )
    ( 210, 21.195 )
    ( 212, 20.812 )
    ( 214, 20.344 )
    ( 216, 19.826 )
    ( 218, 19.245 )
    ( 220, 18.688 )
    ( 222, 18.681 )
    ( 224, 18.542 )
    ( 226, 18.341 )
    ( 228, 18.100 )
    ( 230, 17.601 )
    ( 232, 17.080 )
    ( 234, 16.688 )
    ( 236, 16.196 )
    ( 238, 15.603 )
    ( 240, 15.215 )
    ( 242, 14.945 )
    ( 244, 14.780 )
    ( 246, 14.178 )
    ( 248, 13.584 )
    ( 250, 13.148 )
    ( 252, 13.183 )
    ( 254, 13.088 )
    ( 256, 12.772 )
    ( 258, 12.664 )
    ( 260, 12.737 )
    ( 262, 12.843 )
    ( 264, 13.262 )
    ( 266, 13.272 )
    ( 268, 13.474 )
    ( 270, 13.905 )
    ( 272, 14.330 )
    ( 274, 14.612 )
    ( 276, 14.978 )
    ( 278, 15.430 )
    ( 280, 15.579 )
    ( 282, 15.493 )
    ( 284, 15.415 )
    ( 286, 15.472 )
    ( 288, 15.157 )
    ( 290, 14.751 )
    ( 292, 14.369 )
    ( 294, 14.127 )
    ( 296, 13.848 )
    ( 298, 13.453 )
    ( 300, 13.042 )
    ( 302, 12.676 )
    ( 304, 12.318 )
    ( 306, 12.373 )
    ( 308, 12.809 )
    ( 310, 13.135 )
    ( 312, 13.420 )
    ( 314, 13.735 )
    ( 316, 14.294 )
    ( 318, 14.959 )
    ( 320, 15.593 )
    ( 322, 15.975 )
    ( 324, 16.347 )
    ( 326, 15.766 )
    ( 328, 15.885 )
    ( 330, 15.456 )
    ( 332, 14.875 )
    ( 334, 14.371 )
    ( 336, 13.773 )
    ( 338, 13.414 )
    ( 340, 12.877 )
    ( 342, 12.415 )
    ( 344, 12.108 )
    ( 346, 11.771 )
    ( 348, 11.512 )
    ( 350, 11.238 )
    ( 352, 10.798 )
    ( 354, 10.277 )
    ( 356, 9.7385 )
    ( 358, 9.4611 )
    ( 360, 9.2759 )
    ( 362, 9.1460 )
    ( 364, 9.1432 )
    ( 366, 9.0115 )
    ( 368, 8.7643 )
    ( 370, 8.7052 )
    ( 372, 8.5126 )
    ( 374, 8.8385 )
    ( 376, 9.1437 )
    ( 378, 9.1086 )
    ( 380, 9.0327 )
    ( 382, 9.1428 )
    ( 384, 9.1708 )
    ( 386, 9.0144 )
    ( 388, 9.2969 )
    ( 390, 9.7650 )
    ( 392, 10.194 )
    ( 394, 9.6549 )
    ( 396, 9.2010 )
    ( 398, 9.0336 )
    ( 400, 9.1438 )
    ( 402, 9.2598 )
    ( 404, 9.5331 )
    ( 406, 9.6714 )
    ( 408, 9.2780 )
    ( 410, 9.6160 )
    ( 412, 9.8448 )
    ( 414, 9.8827 )
    ( 416, 9.9244 )
    ( 418, 10.101 )
    ( 420, 10.292 )
    ( 422, 10.356 )
    ( 424, 10.356 )
    ( 426, 10.380 )
    ( 428, 10.662 )
    ( 430, 11.151 )
    ( 432, 11.600 )
    ( 434, 12.473 )
    ( 436, 13.052 )
    ( 438, 13.145 )
    ( 440, 13.467 )
    ( 442, 13.637 )
    ( 444, 13.765 )
    ( 446, 14.001 )
    ( 448, 14.490 )
    ( 450, 15.045 )
    ( 452, 15.679 )
    ( 454, 15.694 )
    ( 456, 15.840 )
    ( 458, 16.467 )
    ( 460, 17.041 )
    ( 462, 17.268 )
    ( 464, 17.344 )
    ( 466, 17.387 )
    ( 468, 17.475 )
    ( 470, 17.475 )
    ( 472, 17.513 )
    ( 474, 18.041 )
    ( 476, 18.254 )
    ( 478, 18.696 )
    ( 480, 19.164 )
    ( 482, 19.409 )
    ( 484, 19.636 )
    ( 486, 19.839 )
    ( 488, 19.958 )
    ( 490, 19.794 )
    ( 492, 19.675 )
    ( 494, 19.781 )
    ( 496, 20.552 )
    ( 498, 20.772 )
    ( 500, 20.745 )
    ( 502, 21.012 )
    ( 504, 20.768 )
    ( 506, 20.617 )
    ( 508, 20.471 )
    ( 510, 20.335 )
    ( 512, 20.632 )
    ( 514, 20.926 )
    ( 516, 21.179 )
    ( 518, 21.637 )
    ( 520, 22.184 )
    ( 522, 22.696 )
    ( 524, 22.442 )
    ( 526, 21.997 )
    ( 528, 21.407 )
    ( 530, 20.932 )
    ( 532, 20.486 )
    ( 534, 19.983 )
    ( 536, 19.848 )
    ( 538, 19.338 )
    ( 540, 18.781 )
    ( 542, 18.270 )
    ( 544, 17.781 )
    ( 546, 17.398 )
    ( 548, 16.836 )
    ( 550, 16.500 )
    ( 552, 16.102 )
    ( 554, 15.908 )
    ( 556, 15.551 )
    ( 558, 15.005 )
    ( 560, 14.558 )
    ( 562, 14.134 )
    ( 564, 13.642 )
    ( 566, 13.040 )
    ( 568, 13.433 )
    ( 570, 13.685 )
    ( 572, 14.394 )
    ( 574, 14.463 )
    ( 576, 14.492 )
    ( 578, 14.641 )
    ( 580, 15.047 )
    ( 582, 15.194 )
    ( 584, 15.267 )
    ( 586, 15.355 )
    ( 588, 15.723 )
    ( 590, 16.016 )
    ( 592, 16.040 )
    ( 594, 16.114 )
    ( 596, 16.114 )
    ( 598, 16.002 )
    ( 600, 16.157 )
    ( 602, 16.105 )
    ( 604, 16.303 )
    ( 606, 16.497 )
    ( 608, 16.773 )
    ( 610, 16.961 )
    ( 612, 17.144 )
    ( 614, 17.297 )
    ( 616, 17.516 )
    ( 618, 17.551 )
    ( 620, 17.748 )
    ( 622, 17.796 )
    ( 624, 17.797 )
    ( 626, 18.348 )
    ( 628, 19.033 )
    ( 630, 19.362 )
    ( 632, 19.660 )
    ( 634, 20.345 )
    ( 636, 21.017 )
    ( 638, 21.495 )
    ( 640, 21.780 )
    ( 642, 22.077 )
    ( 644, 22.362 )
    ( 646, 22.514 )
    ( 648, 22.852 )
    ( 650, 23.308 )
    ( 652, 23.778 )
    ( 654, 23.967 )
    ( 656, 24.170 )
    ( 658, 24.379 )
    ( 660, 24.669 )
    ( 662, 25.015 )
    ( 664, 25.161 )
    ( 666, 25.597 )
    ( 668, 26.226 )
    ( 670, 26.465 )
    ( 672, 26.641 )
    ( 674, 26.646 )
    ( 676, 26.740 )
    ( 678, 26.807 )
    ( 680, 27.014 )
    ( 682, 27.159 )
    ( 684, 27.228 )
    ( 686, 27.686 )
    ( 688, 27.904 )
    ( 690, 28.079 )
    ( 692, 28.271 )
    ( 694, 28.530 )
    ( 696, 28.724 )
    ( 698, 28.922 )
    ( 700, 29.103 )
    ( 702, 29.277 )
    ( 704, 29.328 )
    ( 706, 29.557 )
    ( 708, 29.711 )
    ( 710, 29.937 )
    ( 712, 30.004 )
    ( 714, 30.308 )
    ( 716, 30.480 )
    ( 718, 30.677 )
    ( 720, 30.913 )
    ( 722, 31.158 )
    ( 724, 31.421 )
    ( 726, 31.635 )
    ( 728, 31.878 )
    ( 730, 32.045 )
    ( 732, 32.204 )
    ( 734, 32.211 )
    ( 736, 32.437 )
    ( 738, 32.544 )
    ( 740, 32.691 )
    ( 742, 32.986 )
    ( 744, 33.423 )
    ( 746, 33.721 )
    ( 748, 34.069 )
    ( 750, 33.886 )
    ( 752, 33.805 )
    ( 754, 33.816 )
    ( 756, 33.826 )
    ( 758, 33.762 )
    ( 760, 33.263 )
    ( 762, 32.896 )
    ( 764, 32.297 )
    ( 766, 31.730 )
    ( 768, 31.285 )
    ( 770, 30.772 )
    ( 772, 30.170 )
    ( 774, 29.782 )
    ( 776, 29.534 )
    ( 778, 29.658 )
    ( 780, 29.674 )
    ( 782, 29.465 )
    ( 784, 29.257 )
    ( 786, 29.145 )
    ( 788, 28.938 )
    ( 790, 28.713 )
    ( 792, 28.463 )
    ( 794, 28.215 )
    ( 796, 28.763 )
    ( 798, 29.236 )
    ( 800, 29.147 )
    ( 802, 29.079 )
    ( 804, 29.011 )
    ( 806, 28.928 )
    ( 808, 28.787 )
    ( 810, 28.817 )
    ( 812, 29.035 )
    ( 814, 29.548 )
    ( 816, 30.056 )
    ( 818, 30.544 )
    ( 820, 31.017 )
    ( 822, 31.565 )
    ( 824, 32.053 )
    ( 826, 32.632 )
    ( 828, 33.206 )
    ( 830, 33.733 )
    ( 832, 34.022 )
    ( 834, 34.468 )
    ( 836, 34.860 )
    ( 838, 34.714 )
    ( 840, 34.743 )
    ( 842, 34.867 )
    ( 844, 34.814 )
    ( 846, 34.718 )
    ( 848, 34.602 )
    ( 850, 34.569 )
    ( 852, 34.570 )
    ( 854, 34.494 )
    ( 856, 34.565 )
    ( 858, 34.563 )
    ( 860, 34.586 )
    ( 862, 34.547 )
    ( 864, 34.588 )
    ( 866, 34.539 )
    ( 868, 34.180 )
    ( 870, 33.663 )
    ( 872, 33.073 )
    ( 874, 32.511 )
    ( 876, 32.137 )
    ( 878, 31.906 )
    ( 880, 31.832 )
    ( 882, 31.763 )
    ( 884, 31.394 )
    ( 886, 30.996 )
    ( 888, 30.957 )
    ( 890, 30.943 )
    ( 892, 30.656 )
    ( 894, 30.056 )
    ( 896, 29.469 )
    ( 898, 29.110 )
    ( 900, 28.514 )
    ( 902, 27.913 )
    ( 904, 28.129 )
    ( 906, 28.858 )
    ( 908, 29.137 )
    ( 910, 29.339 )
    ( 912, 29.351 )
    ( 914, 29.566 )
    ( 916, 29.566 )
    ( 918, 29.576 )
    ( 920, 29.674 )
    ( 922, 29.675 )
    ( 924, 29.842 )
    ( 926, 30.033 )
    ( 928, 30.095 )
    ( 930, 30.162 )
    ( 932, 30.226 )
    ( 934, 30.251 )
    ( 936, 30.251 )
    ( 938, 30.361 )
    ( 940, 30.455 )
    ( 942, 31.118 )
    ( 944, 31.344 )
    ( 946, 31.694 )
    ( 948, 31.810 )
    ( 950, 31.865 )
    ( 952, 32.048 )
    ( 954, 32.048 )
    ( 956, 32.078 )
    ( 958, 32.117 )
    ( 960, 32.226 )
    ( 962, 32.271 )
    ( 964, 32.501 )
    ( 966, 33.007 )
    ( 968, 33.547 )
    ( 970, 33.999 )
    ( 972, 34.446 )
    ( 974, 35.021 )
    ( 976, 35.738 )
    ( 978, 36.350 )
    ( 980, 36.834 )
    ( 982, 37.502 )
    ( 984, 38.376 )
    ( 986, 39.161 )
    ( 988, 39.829 )
    ( 990, 40.391 )
    ( 992, 40.463 )
    ( 994, 40.794 )
    ( 996, 41.259 )
    ( 998, 41.894 )
    ( 1000, 42.688 )
    ( 1002, 42.973 )
    ( 1004, 43.096 )
    ( 1006, 43.235 )
    ( 1008, 43.235 )
    ( 1010, 43.392 )
    ( 1012, 43.422 )
    ( 1014, 43.691 )
    ( 1016, 43.758 )
    ( 1018, 43.813 )
    ( 1020, 43.813 )
    ( 1022, 44.060 )
    ( 1024, 44.239 )
    ( 1026, 44.364 )
    ( 1028, 44.514 )
    ( 1030, 44.590 )
    ( 1032, 44.736 )
    ( 1034, 44.862 )
    ( 1036, 45.020 )
    ( 1038, 45.365 )
    ( 1040, 45.707 )
    ( 1042, 45.890 )
    ( 1044, 45.926 )
    ( 1046, 45.926 )
    ( 1048, 46.038 )
    ( 1050, 46.389 )
    ( 1052, 46.728 )
    ( 1054, 47.029 )
    ( 1056, 47.430 )
    ( 1058, 48.110 )
    ( 1060, 48.554 )
    ( 1062, 49.016 )
    ( 1064, 49.663 )
    ( 1066, 50.271 )
    ( 1068, 51.003 )
    ( 1070, 51.790 )
    ( 1072, 52.589 )
    ( 1074, 53.397 )
    ( 1076, 54.016 )
    ( 1078, 54.693 )
    ( 1080, 55.357 )
    ( 1082, 55.977 )
    ( 1084, 56.805 )
    ( 1086, 57.578 )
    ( 1088, 58.085 )
    ( 1090, 58.655 )
    ( 1092, 59.273 )
    ( 1094, 60.008 )
    ( 1096, 60.694 )
    ( 1098, 61.414 )
    ( 1100, 62.169 )
    ( 1102, 62.530 )
    ( 1104, 62.637 )
    ( 1106, 62.843 )
    ( 1108, 62.824 )
    ( 1110, 62.663 )
    ( 1112, 62.697 )
    ( 1114, 62.947 )
    ( 1116, 62.828 )
    ( 1118, 62.773 )
    ( 1120, 62.846 )
    ( 1122, 62.944 )
    ( 1124, 63.165 )
    ( 1126, 63.440 )
    ( 1128, 63.313 )
    ( 1130, 63.305 )
    ( 1132, 63.375 )
    ( 1134, 63.376 )
    ( 1136, 63.250 )
    ( 1138, 63.221 )
    ( 1140, 63.124 )
    ( 1142, 63.092 )
    ( 1144, 62.513 )
    ( 1146, 61.974 )
    ( 1148, 61.416 )
    ( 1150, 60.843 )
    ( 1152, 60.271 )
    ( 1154, 60.147 )
    ( 1156, 59.775 )
    ( 1158, 59.470 )
    ( 1160, 59.156 )
    ( 1162, 58.829 )
    ( 1164, 58.227 )
    ( 1166, 57.630 )
    ( 1168, 57.132 )
    ( 1170, 56.819 )
    ( 1172, 56.288 )
    ( 1174, 55.932 )
    ( 1176, 55.663 )
    ( 1178, 55.063 )
    ( 1180, 54.461 )
    ( 1182, 54.634 )
    ( 1184, 54.785 )
    ( 1186, 54.547 )
    ( 1188, 54.610 )
    ( 1190, 54.886 )
    ( 1192, 55.154 )
    ( 1194, 55.490 )
    ( 1196, 55.741 )
    ( 1198, 55.636 )
    ( 1200, 55.389 )
    ( 1202, 55.181 )
    ( 1204, 54.954 )
    ( 1206, 54.762 )
    ( 1208, 54.594 )
    ( 1210, 55.079 )
    ( 1212, 55.612 )
    ( 1214, 55.876 )
    ( 1216, 55.922 )
    ( 1218, 55.734 )
    ( 1220, 55.620 )
    ( 1222, 55.407 )
    ( 1224, 55.183 )
    ( 1226, 55.788 )
    ( 1228, 56.236 )
    ( 1230, 56.682 )
    ( 1232, 57.179 )
    ( 1234, 57.676 )
    ( 1236, 58.336 )
    ( 1238, 59.104 )
    ( 1240, 59.963 )
    ( 1242, 60.496 )
    ( 1244, 61.048 )
    ( 1246, 61.504 )
    ( 1248, 61.964 )
    ( 1250, 62.372 )
    ( 1252, 62.925 )
    ( 1254, 63.418 )
    ( 1256, 64.000 )
    ( 1258, 64.495 )
    ( 1260, 65.200 )
    ( 1262, 65.856 )
    ( 1264, 66.017 )
    ( 1266, 66.032 )
    ( 1268, 66.152 )
    ( 1270, 66.103 )
    ( 1272, 65.997 )
    ( 1274, 65.997 )
    ( 1276, 66.116 )
    ( 1278, 66.127 )
    ( 1280, 66.137 )
    ( 1282, 65.888 )
    ( 1284, 65.576 )
    ( 1286, 64.981 )
    ( 1288, 64.460 )
    ( 1290, 64.315 )
    ( 1292, 64.097 )
    ( 1294, 63.721 )
    ( 1296, 63.356 )
    ( 1298, 63.096 )
    ( 1300, 62.557 )
    ( 1302, 61.955 )
    ( 1304, 61.571 )
    ( 1306, 61.160 )
    ( 1308, 60.687 )
    ( 1310, 60.203 )
    ( 1312, 59.653 )
    ( 1314, 59.135 )
    ( 1316, 58.633 )
    ( 1318, 58.065 )
    ( 1320, 57.465 )
    ( 1322, 56.911 )
    ( 1324, 56.621 )
    ( 1326, 56.333 )
    ( 1328, 55.836 )
    ( 1330, 55.498 )
    ( 1332, 55.062 )
    ( 1334, 54.525 )
    ( 1336, 54.164 )
    ( 1338, 53.562 )
    ( 1340, 53.157 )
    ( 1342, 52.932 )
    ( 1344, 52.500 )
    ( 1346, 51.991 )
    ( 1348, 51.887 )
    ( 1350, 51.490 )
    ( 1352, 51.184 )
    ( 1354, 50.582 )
    ( 1356, 50.170 )
    ( 1358, 49.568 )
    ( 1360, 48.981 )
    ( 1362, 49.080 )
    ( 1364, 48.538 )
    ( 1366, 47.958 )
    ( 1368, 47.357 )
    ( 1370, 46.929 )
    ( 1372, 46.514 )
    ( 1374, 46.070 )
    ( 1376, 45.915 )
    ( 1378, 45.748 )
    ( 1380, 45.648 )
    ( 1382, 45.372 )
    ( 1384, 45.064 )
    ( 1386, 44.558 )
    ( 1388, 44.122 )
    ( 1390, 43.530 )
    ( 1392, 43.049 )
    ( 1394, 42.739 )
    ( 1396, 42.181 )
    ( 1398, 42.055 )
    ( 1400, 41.933 )
    ( 1402, 41.332 )
    ( 1404, 41.147 )
    ( 1406, 40.582 )
    ( 1408, 40.222 )
    ( 1410, 39.621 )
    ( 1412, 39.121 )
    ( 1414, 39.179 )
    ( 1416, 39.239 )
    ( 1418, 39.367 )
    ( 1420, 39.320 )
    ( 1422, 39.285 )
    ( 1424, 39.287 )
    ( 1426, 39.251 )
    ( 1428, 39.267 )
    ( 1430, 39.271 )
    ( 1432, 39.190 )
    ( 1434, 38.834 )
    ( 1436, 38.769 )
    ( 1438, 38.587 )
    ( 1440, 37.992 )
    ( 1442, 37.489 )
    ( 1444, 37.043 )
    ( 1446, 36.561 )
    ( 1448, 36.024 )
    ( 1450, 35.550 )
    ( 1452, 35.073 )
    ( 1454, 34.578 )
    ( 1456, 34.187 )
    ( 1458, 34.158 )
    ( 1460, 34.019 )
    ( 1462, 33.507 )
    ( 1464, 33.313 )
    ( 1466, 33.200 )
    ( 1468, 32.958 )
    ( 1470, 32.519 )
    ( 1472, 31.918 )
    ( 1474, 31.500 )
    ( 1476, 31.185 )
    ( 1478, 30.588 )
    ( 1480, 30.357 )
    ( 1482, 29.965 )
    ( 1484, 29.457 )
    ( 1486, 28.884 )
    ( 1488, 28.486 )
    ( 1490, 28.226 )
    ( 1492, 27.648 )
    ( 1494, 27.051 )
    ( 1496, 26.578 )
    ( 1498, 26.167 )
    ( 1500, 25.686 )
    ( 1502, 25.211 )
    ( 1504, 24.759 )
    ( 1506, 24.224 )
    ( 1508, 23.658 )
    ( 1510, 23.056 )
    ( 1512, 23.486 )
    ( 1514, 23.696 )
    ( 1516, 23.776 )
    ( 1518, 23.793 )
    ( 1520, 24.015 )
    ( 1522, 24.104 )
    ( 1524, 24.355 )
    ( 1526, 24.436 )
    ( 1528, 24.562 )
    ( 1530, 24.318 )
    ( 1532, 23.740 )
    ( 1534, 23.424 )
    ( 1536, 22.916 )
    ( 1538, 22.346 )
    ( 1540, 21.844 )
    ( 1542, 21.263 )
    ( 1544, 21.015 )
    ( 1546, 20.427 )
    ( 1548, 19.902 )
    ( 1550, 19.457 )
    ( 1552, 19.111 )
    ( 1554, 18.605 )
    ( 1556, 18.111 )
    ( 1558, 17.729 )
    ( 1560, 17.315 )
    ( 1562, 16.954 )
    ( 1564, 16.556 )
    ( 1566, 16.080 )
    ( 1568, 15.582 )
    ( 1570, 15.010 )
    ( 1572, 14.633 )
    ( 1574, 14.147 )
    ( 1576, 13.931 )
    ( 1578, 13.753 )
    ( 1580, 13.208 )
    ( 1582, 12.753 )
    ( 1584, 12.516 )
    ( 1586, 12.857 )
    ( 1588, 13.073 )
    ( 1590, 13.570 )
    ( 1592, 14.016 )
    ( 1594, 14.457 )
    ( 1596, 14.899 )
    ( 1598, 15.392 )
    ( 1600, 15.790 )
    ( 1602, 16.326 )
    ( 1604, 16.713 )
    ( 1606, 17.135 )
    ( 1608, 17.602 )
    ( 1610, 17.970 )
    ( 1612, 18.336 )
    ( 1614, 18.935 )
    ( 1616, 19.427 )
    ( 1618, 19.874 )
    ( 1620, 20.305 )
    ( 1622, 20.594 )
    ( 1624, 20.707 )
    ( 1626, 20.659 )
    ( 1628, 20.493 )
    ( 1630, 20.419 )
    ( 1632, 20.345 )
    ( 1634, 20.638 )
    ( 1636, 20.532 )
    ( 1638, 20.289 )
    ( 1640, 19.746 )
    ( 1642, 19.165 )
    ( 1644, 18.745 )
    ( 1646, 18.143 )
    ( 1648, 17.550 )
    ( 1650, 17.348 )
    ( 1652, 16.922 )
    ( 1654, 16.811 )
    ( 1656, 16.786 )
    ( 1658, 16.544 )
    ( 1660, 16.173 )
    ( 1662, 15.601 )
    ( 1664, 15.377 )
    ( 1666, 15.425 )
    ( 1668, 15.619 )
    ( 1670, 15.973 )
    ( 1672, 16.361 )
    ( 1674, 16.687 )
    ( 1676, 16.965 )
    ( 1678, 17.147 )
    ( 1680, 17.369 )
    ( 1682, 17.572 )
    ( 1684, 17.881 )
    ( 1686, 17.796 )
    ( 1688, 17.739 )
    ( 1690, 17.524 )
    ( 1692, 17.298 )
    ( 1694, 17.050 )
    ( 1696, 17.430 )
    ( 1698, 17.700 )
    ( 1700, 18.505 )
    ( 1702, 19.268 )
    ( 1704, 19.815 )
    ( 1706, 20.268 )
    ( 1708, 20.652 )
    ( 1710, 20.990 )
    ( 1712, 21.240 )
    ( 1714, 21.516 )
    ( 1716, 21.813 )
    ( 1718, 22.064 )
    ( 1720, 22.251 )
    ( 1722, 22.168 )
    ( 1724, 22.060 )
    ( 1726, 22.603 )
    ( 1728, 23.077 )
    ( 1730, 23.815 )
    ( 1732, 24.302 )
    ( 1734, 24.877 )
    ( 1736, 25.492 )
    ( 1738, 26.086 )
    ( 1740, 26.563 )
    ( 1742, 27.082 )
    ( 1744, 27.458 )
    ( 1746, 27.997 )
    ( 1748, 28.516 )
    ( 1750, 29.027 )
    ( 1752, 29.484 )
    ( 1754, 29.508 )
    ( 1756, 29.489 )
    ( 1758, 29.510 )
    ( 1760, 29.186 )
    ( 1762, 28.734 )
    ( 1764, 28.353 )
    ( 1766, 27.958 )
    ( 1768, 27.424 )
    ( 1770, 27.151 )
    ( 1772, 26.772 )
    ( 1774, 26.202 )
    ( 1776, 25.950 )
    ( 1778, 25.705 )
    ( 1780, 25.138 )
    ( 1782, 25.128 )
    ( 1784, 24.917 )
    ( 1786, 24.321 )
    ( 1788, 23.923 )
    ( 1790, 23.848 )
    ( 1792, 23.458 )
    ( 1794, 23.011 )
    ( 1796, 22.719 )
    ( 1798, 22.476 )
    ( 1800, 21.969 )
    ( 1802, 21.373 )
    ( 1804, 20.771 )
    ( 1806, 21.076 )
    ( 1808, 21.180 )
    ( 1810, 21.224 )
    ( 1812, 21.303 )
    ( 1814, 21.439 )
    ( 1816, 21.648 )
    ( 1818, 21.779 )
    ( 1820, 22.110 )
    ( 1822, 22.339 )
    ( 1824, 22.344 )
    ( 1826, 22.358 )
    ( 1828, 22.377 )
    ( 1830, 22.427 )
    ( 1832, 22.514 )
    ( 1834, 22.534 )
    ( 1836, 22.559 )
    ( 1838, 22.902 )
    ( 1840, 23.354 )
    ( 1842, 23.852 )
    ( 1844, 24.457 )
    ( 1846, 24.947 )
    ( 1848, 25.442 )
    ( 1850, 25.556 )
    ( 1852, 25.594 )
    ( 1854, 25.774 )
    ( 1856, 25.776 )
    ( 1858, 25.834 )
    ( 1860, 26.123 )
    ( 1862, 26.856 )
    ( 1864, 27.600 )
    ( 1866, 28.152 )
    ( 1868, 28.673 )
    ( 1870, 29.291 )
    ( 1872, 29.866 )
    ( 1874, 30.354 )
    ( 1876, 30.925 )
    ( 1878, 31.431 )
    ( 1880, 31.877 )
    ( 1882, 32.493 )
    ( 1884, 33.325 )
    ( 1886, 33.918 )
    ( 1888, 34.560 )
    ( 1890, 34.888 )
    ( 1892, 34.961 )
    ( 1894, 35.420 )
    ( 1896, 35.588 )
    ( 1898, 35.755 )
    ( 1900, 35.984 )
    ( 1902, 36.057 )
    ( 1904, 36.119 )
    ( 1906, 36.400 )
    ( 1908, 37.069 )
    ( 1910, 37.627 )
    ( 1912, 37.958 )
    ( 1914, 37.958 )
    ( 1916, 38.315 )
    ( 1918, 38.480 )
    ( 1920, 38.507 )
    ( 1922, 38.710 )
    ( 1924, 38.783 )
    ( 1926, 38.881 )
    ( 1928, 38.928 )
    ( 1930, 38.971 )
    ( 1932, 39.036 )
    ( 1934, 39.105 )
    ( 1936, 39.105 )
    ( 1938, 39.184 )
    ( 1940, 39.229 )
    ( 1942, 39.229 )
    ( 1944, 39.332 )
    ( 1946, 39.732 )
    ( 1948, 40.043 )
    ( 1950, 40.094 )
    ( 1952, 40.280 )
    ( 1954, 40.642 )
    ( 1956, 40.922 )
    ( 1958, 40.953 )
    ( 1960, 41.016 )
    ( 1962, 41.384 )
    ( 1964, 41.447 )
    ( 1966, 41.655 )
    ( 1968, 41.954 )
    ( 1970, 42.421 )
    ( 1972, 42.883 )
    ( 1974, 43.450 )
    ( 1976, 44.014 )
    ( 1978, 44.560 )
    ( 1980, 45.321 )
    ( 1982, 46.133 )
    ( 1984, 46.690 )
    ( 1986, 47.151 )
    ( 1988, 47.708 )
    ( 1990, 48.152 )
    ( 1992, 48.411 )
    ( 1994, 48.509 )
    ( 1996, 48.509 )
    ( 1998, 48.605 )
    ( 2000, 48.643 )
    ( 2002, 48.643 )
    ( 2004, 48.734 )
    ( 2006, 48.734 )
    ( 2008, 48.840 )
    ( 2010, 48.879 )
    ( 2012, 49.180 )
    ( 2014, 49.545 )
    ( 2016, 50.198 )
    ( 2018, 50.867 )
    ( 2020, 51.311 )
    ( 2022, 51.987 )
    ( 2024, 52.598 )
    ( 2026, 53.117 )
    ( 2028, 53.835 )
    ( 2030, 54.194 )
    ( 2032, 54.197 )
    ( 2034, 54.539 )
    ( 2036, 54.910 )
    ( 2038, 54.911 )
    ( 2040, 54.922 )
    ( 2042, 54.935 )
    ( 2044, 54.988 )
    ( 2046, 55.008 )
    ( 2048, 55.008 )
    ( 2050, 55.056 )
    ( 2052, 55.390 )
    ( 2054, 55.655 )
    ( 2056, 56.470 )
    ( 2058, 56.969 )
    ( 2060, 57.587 )
    ( 2062, 58.033 )
    ( 2064, 58.426 )
    ( 2066, 58.815 )
    ( 2068, 59.192 )
    ( 2070, 59.555 )
    ( 2072, 59.862 )
    ( 2074, 60.058 )
    ( 2076, 60.407 )
    ( 2078, 60.456 )
    ( 2080, 60.486 )
    ( 2082, 60.491 )
    ( 2084, 60.556 )
    ( 2086, 61.310 )
    ( 2088, 62.003 )
    ( 2090, 62.500 )
    ( 2092, 62.994 )
    ( 2094, 63.439 )
    ( 2096, 63.923 )
    ( 2098, 64.543 )
    ( 2100, 65.245 )
    ( 2102, 65.870 )
    ( 2104, 66.341 )
    ( 2106, 67.026 )
    ( 2108, 67.651 )
    ( 2110, 68.105 )
    ( 2112, 68.594 )
    ( 2114, 69.028 )
    ( 2116, 69.181 )
    ( 2118, 69.212 )
    ( 2120, 69.505 )
    ( 2122, 69.534 )
    ( 2124, 69.823 )
    ( 2126, 69.901 )
    ( 2128, 69.929 )
    ( 2130, 69.965 )
    ( 2132, 70.258 )
    ( 2134, 70.258 )
    ( 2136, 70.544 )
    ( 2138, 71.108 )
    ( 2140, 71.739 )
    ( 2142, 72.328 )
    ( 2144, 72.918 )
    ( 2146, 73.500 )
    ( 2148, 73.989 )
    ( 2150, 74.241 )
    ( 2152, 74.430 )
    ( 2154, 74.431 )
    ( 2156, 74.431 )
    ( 2158, 74.439 )
    ( 2160, 74.551 )
    ( 2162, 74.628 )
    ( 2164, 74.661 )
    ( 2166, 74.867 )
    ( 2168, 74.908 )
    ( 2170, 74.885 )
    ( 2172, 74.727 )
    ( 2174, 74.523 )
    ( 2176, 74.283 )
    ( 2178, 74.060 )
    ( 2180, 73.927 )
    ( 2182, 73.690 )
    ( 2184, 73.613 )
    ( 2186, 73.866 )
    ( 2188, 73.804 )
    ( 2190, 73.565 )
    ( 2192, 73.451 )
    ( 2194, 73.213 )
    ( 2196, 72.993 )
    ( 2198, 72.799 )
    ( 2200, 72.576 )
    ( 2202, 72.391 )
    ( 2204, 72.167 )
    ( 2206, 72.052 )
    ( 2208, 71.844 )
    ( 2210, 71.783 )
    ( 2212, 71.466 )
    ( 2214, 71.050 )
    ( 2216, 70.472 )
    ( 2218, 70.462 )
    ( 2220, 69.874 )
    ( 2222, 69.496 )
    ( 2224, 68.895 )
    ( 2226, 68.353 )
    ( 2228, 68.077 )
    ( 2230, 67.505 )
    ( 2232, 67.070 )
    ( 2234, 66.974 )
    ( 2236, 66.372 )
    ( 2238, 65.919 )
    ( 2240, 65.485 )
    ( 2242, 64.933 )
    ( 2244, 64.330 )
    ( 2246, 64.111 )
    ( 2248, 63.667 )
    ( 2250, 63.191 )
    ( 2252, 62.672 )
    ( 2254, 62.078 )
    ( 2256, 61.476 )
    ( 2258, 61.505 )
    ( 2260, 61.111 )
    ( 2262, 60.509 )
    ( 2264, 60.051 )
    ( 2266, 59.699 )
    ( 2268, 59.470 )
    ( 2270, 58.974 )
    ( 2272, 58.660 )
    ( 2274, 58.101 )
    ( 2276, 57.669 )
    ( 2278, 57.242 )
    ( 2280, 56.854 )
    ( 2282, 56.340 )
    ( 2284, 55.900 )
    ( 2286, 55.555 )
    ( 2288, 55.141 )
    ( 2290, 54.694 )
    ( 2292, 54.197 )
    ( 2294, 54.108 )
    ( 2296, 53.826 )
    ( 2298, 53.238 )
    ( 2300, 52.760 )
    ( 2302, 52.229 )
    ( 2304, 51.959 )
    ( 2306, 51.395 )
    ( 2308, 50.811 )
    ( 2310, 50.212 )
    ( 2312, 49.884 )
    ( 2314, 49.487 )
    ( 2316, 48.979 )
    ( 2318, 48.581 )
    ( 2320, 48.086 )
    ( 2322, 47.821 )
    ( 2324, 47.405 )
    ( 2326, 46.834 )
    ( 2328, 46.411 )
    ( 2330, 46.049 )
    ( 2332, 45.680 )
    ( 2334, 45.329 )
    ( 2336, 44.847 )
    ( 2338, 44.545 )
    ( 2340, 44.351 )
    ( 2342, 43.750 )
    ( 2344, 43.256 )
    ( 2346, 42.975 )
    ( 2348, 42.911 )
    ( 2350, 42.839 )
    ( 2352, 42.777 )
    ( 2354, 42.971 )
    ( 2356, 43.301 )
    ( 2358, 43.595 )
    ( 2360, 43.697 )
    ( 2362, 43.913 )
    ( 2364, 44.112 )
    ( 2366, 44.141 )
    ( 2368, 44.314 )
    ( 2370, 44.318 )
    ( 2372, 44.369 )
    ( 2374, 44.062 )
    ( 2376, 43.476 )
    ( 2378, 42.902 )
    ( 2380, 42.312 )
    ( 2382, 41.920 )
    ( 2384, 41.327 )
    ( 2386, 40.892 )
    ( 2388, 40.369 )
    ( 2390, 40.260 )
    ( 2392, 40.042 )
    ( 2394, 39.595 )
    ( 2396, 39.391 )
    ( 2398, 38.830 )
    ( 2400, 38.314 )
    ( 2402, 37.848 )
    ( 2404, 37.561 )
    ( 2406, 37.050 )
    ( 2408, 36.449 )
    ( 2410, 35.847 )
    ( 2412, 35.319 )
    ( 2414, 35.309 )
    ( 2416, 34.931 )
    ( 2418, 34.372 )
    ( 2420, 33.819 )
    ( 2422, 33.221 )
    ( 2424, 32.836 )
    ( 2426, 32.339 )
    ( 2428, 31.961 )
    ( 2430, 31.464 )
    ( 2432, 30.934 )
    ( 2434, 30.488 )
    ( 2436, 30.029 )
    ( 2438, 29.865 )
    ( 2440, 29.828 )
    ( 2442, 30.159 )
    ( 2444, 30.441 )
    ( 2446, 30.779 )
    ( 2448, 30.839 )
    ( 2450, 30.737 )
    ( 2452, 30.693 )
    ( 2454, 30.719 )
    ( 2456, 30.840 )
    ( 2458, 30.868 )
    ( 2460, 30.920 )
    ( 2462, 30.920 )
    ( 2464, 31.014 )
    ( 2466, 31.233 )
    ( 2468, 31.461 )
    ( 2470, 31.720 )
    ( 2472, 32.029 )
    ( 2474, 32.171 )
    ( 2476, 31.922 )
    ( 2478, 32.011 )
    ( 2480, 31.894 )
    ( 2482, 31.916 )
    ( 2484, 31.967 )
    ( 2486, 31.909 )
    ( 2488, 31.662 )
    ( 2490, 31.060 )
    ( 2492, 30.771 )
    ( 2494, 30.189 )
    ( 2496, 29.587 )
    ( 2498, 29.094 )
    ( 2500, 28.906 )
    ( 2502, 28.529 )
    ( 2504, 28.243 )
    ( 2506, 28.194 )
    ( 2508, 27.796 )
    ( 2510, 27.298 )
    ( 2512, 26.805 )
    ( 2514, 26.287 )
    ( 2516, 25.889 )
    ( 2518, 25.809 )
    ( 2520, 25.413 )
    ( 2522, 25.131 )
    ( 2524, 24.902 )
    ( 2526, 24.587 )
    ( 2528, 24.027 )
    ( 2530, 23.570 )
    ( 2532, 23.204 )
    ( 2534, 22.602 )
    ( 2536, 22.042 )
    ( 2538, 21.695 )
    ( 2540, 21.317 )
    ( 2542, 20.757 )
    ( 2544, 20.155 )
    ( 2546, 19.623 )
    ( 2548, 19.031 )
    ( 2550, 18.779 )
    ( 2552, 18.752 )
    ( 2554, 18.628 )
    ( 2556, 18.037 )
    ( 2558, 17.435 )
    ( 2560, 16.961 )
    ( 2562, 16.359 )
    ( 2564, 16.379 )
    ( 2566, 16.218 )
    ( 2568, 16.045 )
    ( 2570, 15.803 )
    ( 2572, 15.673 )
    ( 2574, 15.432 )
    ( 2576, 15.749 )
    ( 2578, 16.264 )
    ( 2580, 16.879 )
    ( 2582, 17.485 )
    ( 2584, 18.278 )
    ( 2586, 18.966 )
    ( 2588, 19.236 )
    ( 2590, 19.238 )
    ( 2592, 19.355 )
    ( 2594, 19.517 )
    ( 2596, 19.725 )
    ( 2598, 20.078 )
    ( 2600, 20.517 )
    ( 2602, 20.672 )
    ( 2604, 20.810 )
    ( 2606, 20.855 )
    ( 2608, 20.990 )
    ( 2610, 21.253 )
    ( 2612, 21.342 )
    ( 2614, 21.387 )
    ( 2616, 21.879 )
    ( 2618, 22.243 )
    ( 2620, 22.689 )
    ( 2622, 22.853 )
    ( 2624, 22.862 )
    ( 2626, 23.180 )
    ( 2628, 23.210 )
    ( 2630, 23.362 )
    ( 2632, 23.958 )
    ( 2634, 24.339 )
    ( 2636, 24.827 )
    ( 2638, 25.094 )
    ( 2640, 25.316 )
    ( 2642, 25.630 )
    ( 2644, 25.989 )
    ( 2646, 26.303 )
    ( 2648, 26.392 )
    ( 2650, 26.465 )
    ( 2652, 26.667 )
    ( 2654, 26.814 )
    ( 2656, 26.944 )
    ( 2658, 27.060 )
    ( 2660, 27.316 )
    ( 2662, 27.575 )
    ( 2664, 28.097 )
    ( 2666, 28.497 )
    ( 2668, 28.676 )
    ( 2670, 28.810 )
    ( 2672, 29.061 )
    ( 2674, 29.208 )
    ( 2676, 29.296 )
    ( 2678, 29.373 )
    ( 2680, 29.509 )
    ( 2682, 29.652 )
    ( 2684, 29.785 )
    ( 2686, 29.924 )
    ( 2688, 30.073 )
    ( 2690, 30.299 )
    ( 2692, 30.725 )
    ( 2694, 30.871 )
    ( 2696, 30.895 )
    ( 2698, 30.982 )
    ( 2700, 30.999 )
    ( 2702, 31.180 )
    ( 2704, 31.541 )
    ( 2706, 31.555 )
    ( 2708, 31.561 )
    ( 2710, 31.562 )
    ( 2712, 31.634 )
    ( 2714, 31.804 )
    ( 2716, 32.009 )
    ( 2718, 32.245 )
    ( 2720, 32.361 )
    ( 2722, 32.510 )
    ( 2724, 32.547 )
    ( 2726, 32.858 )
    ( 2728, 33.246 )
    ( 2730, 33.487 )
    ( 2732, 33.663 )
    ( 2734, 33.906 )
    ( 2736, 33.997 )
    ( 2738, 34.001 )
    ( 2740, 34.028 )
    ( 2742, 34.229 )
    ( 2744, 34.545 )
    ( 2746, 34.545 )
    ( 2748, 34.560 )
    ( 2750, 34.675 )
    ( 2752, 34.764 )
    ( 2754, 34.945 )
    ( 2756, 35.208 )
    ( 2758, 35.311 )
    ( 2760, 35.461 )
    ( 2762, 35.491 )
    ( 2764, 35.677 )
    ( 2766, 35.796 )
    ( 2768, 35.796 )
    ( 2770, 36.142 )
    ( 2772, 36.295 )
    ( 2774, 36.491 )
    ( 2776, 36.747 )
    ( 2778, 36.919 )
    ( 2780, 36.946 )
    ( 2782, 37.109 )
    ( 2784, 37.337 )
    ( 2786, 37.521 )
    ( 2788, 37.722 )
    ( 2790, 38.104 )
    ( 2792, 38.356 )
    ( 2794, 38.466 )
    ( 2796, 38.509 )
    ( 2798, 38.558 )
    ( 2800, 38.594 )
    ( 2802, 38.816 )
    ( 2804, 38.963 )
    ( 2806, 39.039 )
    ( 2808, 39.075 )
    ( 2810, 39.308 )
    ( 2812, 39.596 )
    ( 2814, 39.865 )
    ( 2816, 39.885 )
    ( 2818, 39.934 )
    ( 2820, 40.086 )
    ( 2822, 40.346 )
    ( 2824, 40.504 )
    ( 2826, 40.504 )
    ( 2828, 40.595 )
    ( 2830, 40.618 )
    ( 2832, 40.721 )
    ( 2834, 40.899 )
    ( 2836, 41.215 )
    ( 2838, 41.606 )
    ( 2840, 41.927 )
    ( 2842, 42.133 )
    ( 2844, 42.347 )
    ( 2846, 42.348 )
    ( 2848, 42.384 )
    ( 2850, 42.663 )
    ( 2852, 42.772 )
    ( 2854, 42.775 )
    ( 2856, 42.792 )
    ( 2858, 42.896 )
    ( 2860, 42.967 )
    ( 2862, 43.209 )
    ( 2864, 43.487 )
    ( 2866, 43.705 )
    ( 2868, 43.818 )
    ( 2870, 43.869 )
    ( 2872, 43.973 )
    ( 2874, 44.081 )
    ( 2876, 44.343 )
    ( 2878, 44.377 )
    ( 2880, 44.378 )
    ( 2882, 44.551 )
    ( 2884, 44.685 )
    ( 2886, 44.912 )
    ( 2888, 44.981 )
    ( 2890, 44.990 )
    ( 2892, 45.106 )
    ( 2894, 45.180 )
    ( 2896, 45.191 )
    ( 2898, 45.220 )
    ( 2900, 45.256 )
    ( 2902, 45.341 )
    ( 2904, 45.377 )
    ( 2906, 45.399 )
    ( 2908, 45.443 )
    ( 2910, 45.502 )
    ( 2912, 45.928 )
    ( 2914, 46.110 )
    ( 2916, 46.140 )
    ( 2918, 46.286 )
    ( 2920, 46.358 )
    ( 2922, 46.393 )
    ( 2924, 46.461 )
    ( 2926, 46.664 )
    ( 2928, 46.933 )
    ( 2930, 47.105 )
    ( 2932, 47.287 )
    ( 2934, 47.461 )
    ( 2936, 47.686 )
    ( 2938, 48.009 )
    ( 2940, 48.186 )
    ( 2942, 48.360 )
    ( 2944, 48.560 )
    ( 2946, 48.747 )
    ( 2948, 49.022 )
    ( 2950, 49.184 )
    ( 2952, 49.358 )
    ( 2954, 49.376 )
    ( 2956, 49.392 )
    ( 2958, 49.575 )
    ( 2960, 49.728 )
    ( 2962, 49.731 )
    ( 2964, 49.833 )
    ( 2966, 50.116 )
    ( 2968, 50.398 )
    ( 2970, 50.613 )
    ( 2972, 50.836 )
    ( 2974, 50.844 )
    ( 2976, 50.845 )
    ( 2978, 50.845 )
    ( 2980, 50.848 )
    ( 2982, 50.920 )
    ( 2984, 51.186 )
    ( 2986, 51.197 )
    ( 2988, 51.234 )
    ( 2990, 51.248 )
    ( 2992, 51.362 )
    ( 2994, 51.412 )
    ( 2996, 51.568 )
    ( 2998, 51.667 )
    ( 3000, 51.941 )
    ( 3002, 52.192 )
    ( 3004, 52.389 )
    ( 3006, 52.621 )
    ( 3008, 52.849 )
    ( 3010, 53.153 )
    ( 3012, 53.308 )
    ( 3014, 53.590 )
    ( 3016, 53.851 )
    ( 3018, 53.939 )
    ( 3020, 54.060 )
    ( 3022, 54.060 )
    ( 3024, 54.197 )
    ( 3026, 54.225 )
    ( 3028, 54.291 )
    ( 3030, 54.661 )
    ( 3032, 54.967 )
    ( 3034, 55.261 )
    ( 3036, 55.660 )
    ( 3038, 55.666 )
    ( 3040, 55.681 )
    ( 3042, 55.836 )
    ( 3044, 55.981 )
    ( 3046, 56.213 )
    ( 3048, 56.215 )
    ( 3050, 56.347 )
    ( 3052, 56.469 )
    ( 3054, 56.469 )
    ( 3056, 56.588 )
    ( 3058, 56.588 )
    ( 3060, 56.735 )
    ( 3062, 56.840 )
    ( 3064, 56.979 )
    ( 3066, 57.155 )
    ( 3068, 57.343 )
    ( 3070, 57.441 )
    ( 3072, 57.463 )
    ( 3074, 57.466 )
    ( 3076, 57.660 )
    ( 3078, 57.880 )
    ( 3080, 58.295 )
    ( 3082, 58.762 )
    ( 3084, 59.241 )
    ( 3086, 59.830 )
    ( 3088, 60.057 )
    ( 3090, 60.264 )
    ( 3092, 60.949 )
    ( 3094, 61.542 )
    ( 3096, 62.151 )
    ( 3098, 62.329 )
    ( 3100, 62.393 )
    ( 3102, 62.708 )
    ( 3104, 63.222 )
    ( 3106, 63.807 )
    ( 3108, 64.391 )
    ( 3110, 64.977 )
    ( 3112, 65.697 )
    ( 3114, 66.416 )
    ( 3116, 66.926 )
    ( 3118, 67.458 )
    ( 3120, 67.918 )
    ( 3122, 68.373 )
    ( 3124, 68.892 )
    ( 3126, 69.416 )
    ( 3128, 69.879 )
    ( 3130, 70.345 )
    ( 3132, 70.800 )
    ( 3134, 71.348 )
    ( 3136, 71.923 )
    ( 3138, 72.506 )
    ( 3140, 72.979 )
    ( 3142, 73.444 )
    ( 3144, 73.760 )
    ( 3146, 74.053 )
    ( 3148, 74.157 )
    ( 3150, 74.328 )
    ( 3152, 74.655 )
    ( 3154, 74.947 )
    ( 3156, 74.957 )
    ( 3158, 75.118 )
    ( 3160, 75.470 )
    ( 3162, 75.629 )
    ( 3164, 75.654 )
    ( 3166, 75.654 )
    ( 3168, 75.987 )
    ( 3170, 76.158 )
    ( 3172, 76.158 )
    ( 3174, 76.403 )
    ( 3176, 76.894 )
    ( 3178, 77.424 )
    ( 3180, 78.103 )
    ( 3182, 78.555 )
    ( 3184, 79.060 )
    ( 3186, 79.532 )
    ( 3188, 79.848 )
    ( 3190, 80.078 )
    ( 3192, 80.087 )
    ( 3194, 80.259 )
    ( 3196, 80.406 )
    ( 3198, 80.586 )
    ( 3200, 80.731 )
    ( 3202, 81.519 )
    ( 3204, 82.145 )
    ( 3206, 82.761 )
    ( 3208, 83.358 )
    ( 3210, 84.019 )
    ( 3212, 84.570 )
    ( 3214, 85.295 )
    ( 3216, 85.894 )
    ( 3218, 86.453 )
    ( 3220, 87.012 )
    ( 3222, 87.039 )
    ( 3224, 87.232 )
    ( 3226, 87.247 )
    ( 3228, 87.304 )
    ( 3230, 87.354 )
    ( 3232, 87.341 )
    ( 3234, 87.094 )
    ( 3236, 86.856 )
    ( 3238, 86.690 )
    ( 3240, 86.491 )
    ( 3242, 86.331 )
    ( 3244, 86.113 )
    ( 3246, 86.404 )
    ( 3248, 86.654 )
    ( 3250, 86.711 )
    ( 3252, 86.990 )
    ( 3254, 87.215 )
    ( 3256, 87.163 )
    ( 3258, 87.009 )
    ( 3260, 86.811 )
    ( 3262, 86.695 )
    ( 3264, 86.165 )
    ( 3266, 85.563 )
    ( 3268, 84.962 )
    ( 3270, 84.470 )
    ( 3272, 84.057 )
    ( 3274, 83.468 )
    ( 3276, 82.866 )
    ( 3278, 82.379 )
    ( 3280, 82.025 )
    ( 3282, 81.525 )
    ( 3284, 80.925 )
    ( 3286, 80.339 )
    ( 3288, 79.918 )
    ( 3290, 79.391 )
    ( 3292, 78.927 )
    ( 3294, 78.368 )
    ( 3296, 77.873 )
    ( 3298, 77.312 )
    ( 3300, 76.908 )
    ( 3302, 76.395 )
    ( 3304, 75.837 )
    ( 3306, 75.254 )
    ( 3308, 74.686 )
    ( 3310, 74.164 )
    ( 3312, 73.592 )
    ( 3314, 73.150 )
    ( 3316, 72.549 )
    ( 3318, 72.375 )
    ( 3320, 71.828 )
    ( 3322, 71.918 )
    ( 3324, 71.884 )
    ( 3326, 71.830 )
    ( 3328, 71.463 )
    ( 3330, 71.648 )
    ( 3332, 71.766 )
    ( 3334, 71.897 )
    ( 3336, 71.980 )
    ( 3338, 71.792 )
    ( 3340, 71.637 )
    ( 3342, 71.488 )
    ( 3344, 71.471 )
    ( 3346, 71.305 )
    ( 3348, 71.379 )
    ( 3350, 71.299 )
    ( 3352, 71.268 )
    ( 3354, 71.018 )
    ( 3356, 71.269 )
    ( 3358, 71.531 )
    ( 3360, 71.477 )
    ( 3362, 71.684 )
    ( 3364, 72.131 )
    ( 3366, 72.698 )
    ( 3368, 73.284 )
    ( 3370, 73.809 )
    ( 3372, 74.614 )
    ( 3374, 75.392 )
    ( 3376, 75.957 )
    ( 3378, 76.398 )
    ( 3380, 76.626 )
    ( 3382, 76.693 )
    ( 3384, 76.640 )
    ( 3386, 76.705 )
    ( 3388, 76.686 )
    ( 3390, 76.371 )
    ( 3392, 76.007 )
    ( 3394, 75.471 )
    ( 3396, 75.012 )
    ( 3398, 74.426 )
    ( 3400, 73.840 )
    ( 3402, 73.420 )
    ( 3404, 72.817 )
    ( 3406, 72.376 )
    ( 3408, 71.774 )
    ( 3410, 71.173 )
    ( 3412, 70.571 )
    ( 3414, 69.976 )
    ( 3416, 69.547 )
    ( 3418, 69.022 )
    ( 3420, 69.081 )
    ( 3422, 68.491 )
    ( 3424, 67.890 )
    ( 3426, 67.301 )
    ( 3428, 66.883 )
    ( 3430, 66.315 )
    ( 3432, 66.406 )
    ( 3434, 66.326 )
    ( 3436, 66.124 )
    ( 3438, 65.780 )
    ( 3440, 65.248 )
    ( 3442, 64.710 )
    ( 3444, 64.250 )
    ( 3446, 63.874 )
    ( 3448, 63.481 )
    ( 3450, 63.022 )
    ( 3452, 62.585 )
    ( 3454, 62.160 )
    ( 3456, 61.910 )
    ( 3458, 61.715 )
    ( 3460, 61.501 )
    ( 3462, 61.294 )
    ( 3464, 61.049 )
    ( 3466, 60.802 )
    ( 3468, 60.562 )
    ( 3470, 60.369 )
    ( 3472, 60.286 )
    ( 3474, 60.135 )
    ( 3476, 59.894 )
    ( 3478, 60.343 )
    ( 3480, 60.845 )
    ( 3482, 61.109 )
    ( 3484, 61.499 )
    ( 3486, 62.012 )
    ( 3488, 62.327 )
    ( 3490, 62.697 )
    ( 3492, 63.006 )
    ( 3494, 62.963 )
    ( 3496, 62.877 )
    ( 3498, 62.827 )
    ( 3500, 62.721 )
    ( 3502, 62.604 )
    ( 3504, 62.513 )
    ( 3506, 62.524 )
    ( 3508, 62.417 )
    ( 3510, 62.525 )
    ( 3512, 62.458 )
    ( 3514, 62.494 )
    ( 3516, 62.450 )
    ( 3518, 62.351 )
    ( 3520, 62.259 )
    ( 3522, 62.208 )
    ( 3524, 62.854 )
    ( 3526, 63.438 )
    ( 3528, 63.952 )
    ( 3530, 64.692 )
    ( 3532, 65.095 )
    ( 3534, 65.167 )
    ( 3536, 65.288 )
    ( 3538, 65.179 )
    ( 3540, 64.994 )
    ( 3542, 64.874 )
    ( 3544, 64.460 )
    ( 3546, 63.889 )
    ( 3548, 63.318 )
    ( 3550, 62.740 )
    ( 3552, 62.202 )
    ( 3554, 61.997 )
    ( 3556, 61.784 )
    ( 3558, 61.182 )
    ( 3560, 60.709 )
    ( 3562, 60.238 )
    ( 3564, 59.816 )
    ( 3566, 59.556 )
    ( 3568, 59.519 )
    ( 3570, 59.379 )
    ( 3572, 58.798 )
    ( 3574, 58.417 )
    ( 3576, 58.563 )
    ( 3578, 58.659 )
    ( 3580, 58.804 )
    ( 3582, 58.852 )
    ( 3584, 58.956 )
    ( 3586, 58.961 )
    ( 3588, 58.955 )
    ( 3590, 58.411 )
    ( 3592, 58.252 )
    ( 3594, 58.015 )
    ( 3596, 57.415 )
    ( 3598, 56.944 )
    ( 3600, 56.567 )
    ( 3602, 56.125 )
    ( 3604, 55.539 )
    ( 3606, 54.940 )
    ( 3608, 54.435 )
    ( 3610, 53.866 )
    ( 3612, 53.573 )
    ( 3614, 53.250 )
    ( 3616, 52.761 )
    ( 3618, 52.211 )
    ( 3620, 51.874 )
    ( 3622, 51.905 )
    ( 3624, 51.971 )
    ( 3626, 51.763 )
    ( 3628, 51.515 )
    ( 3630, 51.818 )
    ( 3632, 52.119 )
    ( 3634, 52.362 )
    ( 3636, 52.561 )
    ( 3638, 52.909 )
    ( 3640, 53.154 )
    ( 3642, 53.701 )
    ( 3644, 54.080 )
    ( 3646, 54.332 )
    ( 3648, 54.555 )
    ( 3650, 54.381 )
    ( 3652, 54.142 )
    ( 3654, 54.097 )
    ( 3656, 54.122 )
    ( 3658, 53.977 )
    ( 3660, 54.165 )
    ( 3662, 54.013 )
    ( 3664, 53.705 )
    ( 3666, 53.508 )
    ( 3668, 52.941 )
    ( 3670, 52.463 )
    ( 3672, 51.952 )
    ( 3674, 51.384 )
    ( 3676, 50.858 )
    ( 3678, 50.261 )
    ( 3680, 49.882 )
    ( 3682, 49.327 )
    ( 3684, 49.071 )
    ( 3686, 49.164 )
    ( 3688, 49.003 )
    ( 3690, 48.899 )
    ( 3692, 48.793 )
    ( 3694, 48.418 )
    ( 3696, 47.997 )
    ( 3698, 47.461 )
    ( 3700, 47.233 )
    ( 3702, 46.636 )
    ( 3704, 46.258 )
    ( 3706, 45.862 )
    ( 3708, 45.357 )
    ( 3710, 44.760 )
    ( 3712, 44.169 )
    ( 3714, 43.567 )
    ( 3716, 43.083 )
    ( 3718, 42.653 )
    ( 3720, 42.363 )
    ( 3722, 42.229 )
    ( 3724, 42.101 )
    ( 3726, 41.989 )
    ( 3728, 41.660 )
    ( 3730, 41.185 )
    ( 3732, 40.795 )
    ( 3734, 40.306 )
    ( 3736, 40.304 )
    ( 3738, 39.840 )
    ( 3740, 39.690 )
    ( 3742, 39.262 )
    ( 3744, 38.965 )
    ( 3746, 38.771 )
    ( 3748, 38.590 )
    ( 3750, 38.023 )
    ( 3752, 37.423 )
    ( 3754, 36.826 )
    ( 3756, 36.329 )
    ( 3758, 35.768 )
    ( 3760, 35.245 )
    ( 3762, 34.884 )
    ( 3764, 34.396 )
    ( 3766, 34.038 )
    ( 3768, 33.844 )
    ( 3770, 33.490 )
    ( 3772, 32.958 )
    ( 3774, 32.357 )
    ( 3776, 32.715 )
    ( 3778, 33.001 )
    ( 3780, 32.996 )
    ( 3782, 32.937 )
    ( 3784, 32.924 )
    ( 3786, 32.956 )
    ( 3788, 32.972 )
    ( 3790, 33.174 )
    ( 3792, 33.499 )
    ( 3794, 33.731 )
    ( 3796, 34.026 )
    ( 3798, 34.232 )
    ( 3800, 34.428 )
    ( 3802, 34.797 )
    ( 3804, 35.180 )
    ( 3806, 35.430 )
    ( 3808, 35.752 )
    ( 3810, 36.072 )
    ( 3812, 36.329 )
    ( 3814, 36.213 )
    ( 3816, 36.104 )
    ( 3818, 35.967 )
    ( 3820, 35.945 )
    ( 3822, 35.755 )
    ( 3824, 35.519 )
    ( 3826, 35.336 )
    ( 3828, 35.280 )
    ( 3830, 35.321 )
    ( 3832, 35.377 )
    ( 3834, 35.570 )
    ( 3836, 35.774 )
    ( 3838, 35.789 )
    ( 3840, 35.840 )
    ( 3842, 35.894 )
    ( 3844, 35.986 )
    ( 3846, 36.138 )
    ( 3848, 36.243 )
    ( 3850, 36.373 )
    ( 3852, 36.379 )
    ( 3854, 36.409 )
    ( 3856, 37.110 )
    ( 3858, 37.555 )
    ( 3860, 38.035 )
    ( 3862, 38.536 )
    ( 3864, 39.015 )
    ( 3866, 39.513 )
    ( 3868, 40.475 )
    ( 3870, 41.420 )
    ( 3872, 42.105 )
    ( 3874, 42.691 )
    ( 3876, 43.135 )
    ( 3878, 43.870 )
    ( 3880, 44.501 )
    ( 3882, 45.182 )
    ( 3884, 45.639 )
    ( 3886, 46.083 )
    ( 3888, 46.645 )
    ( 3890, 47.253 )
    ( 3892, 47.875 )
    ( 3894, 48.474 )
    ( 3896, 49.046 )
    ( 3898, 49.694 )
    ( 3900, 50.296 )
    ( 3902, 50.830 )
    ( 3904, 51.371 )
    ( 3906, 51.853 )
    ( 3908, 52.309 )
    ( 3910, 52.758 )
    ( 3912, 53.207 )
    ( 3914, 53.657 )
    ( 3916, 53.928 )
    ( 3918, 54.120 )
    ( 3920, 54.202 )
    ( 3922, 54.348 )
    ( 3924, 54.471 )
    ( 3926, 54.474 )
    ( 3928, 54.504 )
    ( 3930, 54.655 )
    ( 3932, 55.038 )
    ( 3934, 55.187 )
    ( 3936, 55.325 )
    ( 3938, 55.418 )
    ( 3940, 55.602 )
    ( 3942, 56.075 )
    ( 3944, 56.340 )
    ( 3946, 56.654 )
    ( 3948, 56.927 )
    ( 3950, 57.122 )
    ( 3952, 57.438 )
    ( 3954, 57.736 )
    ( 3956, 58.177 )
    ( 3958, 58.233 )
    ( 3960, 58.704 )
    ( 3962, 59.170 )
    ( 3964, 59.641 )
    ( 3966, 60.111 )
    ( 3968, 60.583 )
    ( 3970, 61.123 )
    ( 3972, 61.588 )
    ( 3974, 62.096 )
    ( 3976, 62.574 )
    ( 3978, 63.012 )
    ( 3980, 63.388 )
    ( 3982, 63.748 )
    ( 3984, 64.113 )
    ( 3986, 64.492 )
    ( 3988, 64.844 )
    ( 3990, 65.293 )
    ( 3992, 65.834 )
    ( 3994, 66.243 )
    ( 3996, 66.604 )
    ( 3998, 67.040 )
    ( 4000, 67.467 )
    ( 4002, 67.892 )
    ( 4004, 68.245 )
    ( 4006, 68.651 )
    ( 4008, 69.151 )
    ( 4010, 69.681 )
    ( 4012, 70.101 )
    ( 4014, 70.479 )
    ( 4016, 70.913 )
    ( 4018, 71.354 )
    ( 4020, 72.146 )
    ( 4022, 72.524 )
    ( 4024, 72.544 )
    ( 4026, 72.509 )
    ( 4028, 72.617 )
    ( 4030, 72.636 )
    ( 4032, 72.721 )
    ( 4034, 72.806 )
    ( 4036, 72.801 )
    ( 4038, 72.814 )
    ( 4040, 73.044 )
    ( 4042, 73.041 )
    ( 4044, 72.961 )
    ( 4046, 72.863 )
    ( 4048, 72.799 )
    ( 4050, 72.882 )
    ( 4052, 72.827 )
    ( 4054, 72.562 )
    ( 4056, 71.978 )
    ( 4058, 71.521 )
    ( 4060, 71.118 )
    ( 4062, 70.791 )
    ( 4064, 70.587 )
    ( 4066, 70.880 )
    ( 4068, 71.236 )
    ( 4070, 71.706 )
    ( 4072, 72.099 )
    ( 4074, 72.501 )
    ( 4076, 72.695 )
    ( 4078, 72.890 )
    ( 4080, 73.084 )
    ( 4082, 73.278 )
    ( 4084, 73.512 )
    ( 4086, 73.541 )
    ( 4088, 73.575 )
    ( 4090, 73.579 )
    ( 4092, 73.239 )
    ( 4094, 72.639 )
    ( 4096, 72.040 )
    ( 4098, 71.499 )
    ( 4100, 71.046 )
    ( 4102, 70.617 )
    ( 4104, 70.039 )
    ( 4106, 69.641 )
    ( 4108, 69.093 )
    ( 4110, 68.534 )
    ( 4112, 67.944 )
    ( 4114, 67.360 )
    ( 4116, 66.938 )
    ( 4118, 66.435 )
    ( 4120, 65.991 )
    ( 4122, 65.851 )
    ( 4124, 65.749 )
    ( 4126, 65.193 )
    ( 4128, 64.594 )
    ( 4130, 64.106 )
    ( 4132, 63.938 )
    ( 4134, 63.544 )
    ( 4136, 63.617 )
    ( 4138, 63.411 )
    ( 4140, 63.429 )
    ( 4142, 63.453 )
    ( 4144, 63.453 )
    ( 4146, 63.439 )
    ( 4148, 63.327 )
    ( 4150, 63.378 )
    ( 4152, 63.339 )
    ( 4154, 63.325 )
    ( 4156, 63.213 )
    ( 4158, 63.110 )
    ( 4160, 63.030 )
    ( 4162, 63.230 )
    ( 4164, 62.872 )
    ( 4166, 62.474 )
    ( 4168, 62.177 )
    ( 4170, 61.661 )
    ( 4172, 61.275 )
    ( 4174, 60.689 )
    ( 4176, 60.273 )
    ( 4178, 60.054 )
    ( 4180, 59.865 )
    ( 4182, 59.479 )
    ( 4184, 58.941 )
    ( 4186, 58.748 )
    ( 4188, 58.374 )
    ( 4190, 58.116 )
    ( 4192, 57.549 )
    ( 4194, 56.951 )
    ( 4196, 56.607 )
    ( 4198, 56.119 )
    ( 4200, 55.747 )
    ( 4202, 55.815 )
    ( 4204, 55.541 )
    ( 4206, 55.281 )
    ( 4208, 54.679 )
    ( 4210, 54.503 )
    ( 4212, 54.253 )
    ( 4214, 54.112 )
    ( 4216, 53.862 )
    ( 4218, 53.351 )
    ( 4220, 53.103 )
    ( 4222, 52.860 )
    ( 4224, 53.091 )
    ( 4226, 52.984 )
    ( 4228, 52.448 )
    ( 4230, 51.858 )
    ( 4232, 51.311 )
    ( 4234, 50.746 )
    ( 4236, 50.230 )
    ( 4238, 49.628 )
    ( 4240, 49.805 )
    ( 4242, 49.798 )
    ( 4244, 49.896 )
    ( 4246, 49.910 )
    ( 4248, 49.875 )
    ( 4250, 49.898 )
    ( 4252, 49.782 )
    ( 4254, 49.763 )
    ( 4256, 49.717 )
    ( 4258, 49.689 )
    ( 4260, 49.647 )
    ( 4262, 49.543 )
    ( 4264, 49.472 )
    ( 4266, 49.414 )
    ( 4268, 49.347 )
    ( 4270, 49.250 )
    ( 4272, 49.352 )
    ( 4274, 49.760 )
    ( 4276, 50.219 )
    ( 4278, 50.709 )
    ( 4280, 51.066 )
    ( 4282, 51.532 )
    ( 4284, 52.039 )
    ( 4286, 52.543 )
    ( 4288, 52.952 )
    ( 4290, 53.319 )
    ( 4292, 53.793 )
    ( 4294, 54.146 )
    ( 4296, 54.500 )
    ( 4298, 54.856 )
    ( 4300, 55.210 )
    ( 4302, 55.604 )
    ( 4304, 55.960 )
    ( 4306, 56.374 )
    ( 4308, 56.818 )
    ( 4310, 57.199 )
    ( 4312, 57.564 )
    ( 4314, 57.925 )
    ( 4316, 58.370 )
    ( 4318, 58.931 )
    ( 4320, 59.288 )
    ( 4322, 59.702 )
    ( 4324, 60.115 )
    ( 4326, 60.476 )
    ( 4328, 60.885 )
    ( 4330, 61.296 )
    ( 4332, 61.785 )
    ( 4334, 62.324 )
    ( 4336, 62.812 )
    ( 4338, 63.323 )
    ( 4340, 63.942 )
    ( 4342, 64.684 )
    ( 4344, 65.335 )
    ( 4346, 65.894 )
    ( 4348, 66.419 )
    ( 4350, 66.905 )
    ( 4352, 67.509 )
    ( 4354, 68.334 )
    ( 4356, 69.111 )
    ( 4358, 69.947 )
    ( 4360, 70.688 )
    ( 4362, 71.391 )
    ( 4364, 72.090 )
    ( 4366, 72.831 )
    ( 4368, 73.526 )
    ( 4370, 74.199 )
    ( 4372, 74.864 )
    ( 4374, 75.330 )
    ( 4376, 75.851 )
    ( 4378, 76.037 )
    ( 4380, 76.264 )
    ( 4382, 76.372 )
    ( 4384, 76.438 )
    ( 4386, 76.189 )
    ( 4388, 75.950 )
    ( 4390, 76.037 )
    ( 4392, 75.818 )
    ( 4394, 75.920 )
    ( 4396, 76.311 )
    ( 4398, 76.196 )
    ( 4400, 75.949 )
    ( 4402, 75.785 )
    ( 4404, 75.613 )
    ( 4406, 75.613 )
    ( 4408, 75.626 )
    ( 4410, 75.457 )
    ( 4412, 75.562 )
    ( 4414, 75.316 )
    ( 4416, 75.155 )
    ( 4418, 74.932 )
    ( 4420, 74.682 )
    ( 4422, 75.050 )
    ( 4424, 75.440 )
    ( 4426, 75.940 )
    ( 4428, 76.210 )
    ( 4430, 76.468 )
    ( 4432, 76.917 )
    ( 4434, 77.613 )
    ( 4436, 78.270 )
    ( 4438, 79.015 )
    ( 4440, 79.664 )
    ( 4442, 80.262 )
    ( 4444, 80.775 )
    ( 4446, 81.412 )
    ( 4448, 81.783 )
    ( 4450, 81.843 )
    ( 4452, 81.652 )
    ( 4454, 81.408 )
    ( 4456, 81.358 )
    ( 4458, 81.164 )
    ( 4460, 81.207 )
    ( 4462, 81.003 )
    ( 4464, 80.837 )
    ( 4466, 80.650 )
    ( 4468, 80.567 )
    ( 4470, 80.425 )
    ( 4472, 80.222 )
    ( 4474, 79.995 )
    ( 4476, 79.816 )
    ( 4478, 79.998 )
    ( 4480, 80.097 )
    ( 4482, 80.038 )
    ( 4484, 79.869 )
    ( 4486, 79.750 )
    ( 4488, 79.702 )
    ( 4490, 79.737 )
    ( 4492, 79.769 )
    ( 4494, 79.727 )
    ( 4496, 79.634 )
    ( 4498, 79.620 )
    ( 4500, 79.505 )
    ( 4502, 79.478 )
    ( 4504, 79.640 )
    ( 4506, 79.583 )
    ( 4508, 79.801 )
    ( 4510, 79.958 )
    ( 4512, 79.812 )
    ( 4514, 79.717 )
    ( 4516, 79.562 )
    ( 4518, 79.711 )
    ( 4520, 79.800 )
    ( 4522, 79.552 )
    ( 4524, 79.307 )
    ( 4526, 79.334 )
    ( 4528, 79.290 )
    ( 4530, 79.126 )
    ( 4532, 78.992 )
    ( 4534, 78.744 )
    ( 4536, 78.515 )
    ( 4538, 78.265 )
    ( 4540, 78.088 )
    ( 4542, 77.838 )
    ( 4544, 77.440 )
    ( 4546, 77.100 )
    ( 4548, 76.531 )
    ( 4550, 76.187 )
    ( 4552, 75.842 )
    ( 4554, 75.660 )
    ( 4556, 75.088 )
    ( 4558, 74.504 )
    ( 4560, 74.115 )
    ( 4562, 73.514 )
    ( 4564, 73.013 )
    ( 4566, 72.727 )
    ( 4568, 72.544 )
    ( 4570, 72.104 )
    ( 4572, 71.662 )
    ( 4574, 71.216 )
    ( 4576, 70.620 )
    ( 4578, 70.218 )
    ( 4580, 69.633 )
    ( 4582, 69.301 )
    ( 4584, 68.874 )
    ( 4586, 68.729 )
    ( 4588, 68.534 )
    ( 4590, 68.334 )
    ( 4592, 68.393 )
    ( 4594, 68.803 )
    ( 4596, 69.053 )
    ( 4598, 69.472 )
    ( 4600, 69.785 )
    ( 4602, 69.731 )
    ( 4604, 69.647 )
    ( 4606, 69.555 )
    ( 4608, 69.439 )
    ( 4610, 69.224 )
    ( 4612, 69.014 )
    ( 4614, 68.841 )
    ( 4616, 68.595 )
    ( 4618, 68.418 )
    ( 4620, 68.388 )
    ( 4622, 68.386 )
    ( 4624, 68.355 )
    ( 4626, 68.291 )
    ( 4628, 68.355 )
    ( 4630, 68.309 )
    ( 4632, 68.193 )
    ( 4634, 67.993 )
    ( 4636, 67.777 )
    ( 4638, 67.561 )
    ( 4640, 67.394 )
    ( 4642, 67.230 )
    ( 4644, 67.311 )
    ( 4646, 67.752 )
    ( 4648, 67.612 )
    ( 4650, 67.390 )
    ( 4652, 67.328 )
    ( 4654, 67.102 )
    ( 4656, 67.019 )
    ( 4658, 67.241 )
    ( 4660, 67.560 )
    ( 4662, 67.328 )
    ( 4664, 67.118 )
    ( 4666, 66.953 )
    ( 4668, 66.770 )
    ( 4670, 66.705 )
    ( 4672, 66.683 )
    ( 4674, 66.661 )
    ( 4676, 66.646 )
    ( 4678, 66.594 )
    ( 4680, 66.519 )
    ( 4682, 66.481 )
    ( 4684, 66.385 )
    ( 4686, 66.269 )
    ( 4688, 66.194 )
    ( 4690, 66.092 )
    ( 4692, 66.021 )
    ( 4694, 65.910 )
    ( 4696, 65.794 )
    ( 4698, 65.695 )
    ( 4700, 65.667 )
    ( 4702, 65.620 )
    ( 4704, 65.572 )
    ( 4706, 65.390 )
    ( 4708, 65.525 )
    ( 4710, 65.442 )
    ( 4712, 65.396 )
    ( 4714, 65.202 )
    ( 4716, 64.987 )
    ( 4718, 64.810 )
    ( 4720, 65.318 )
    ( 4722, 65.976 )
    ( 4724, 66.261 )
    ( 4726, 66.720 )
    ( 4728, 67.086 )
    ( 4730, 67.374 )
    ( 4732, 67.630 )
    ( 4734, 68.079 )
    ( 4736, 68.460 )
    ( 4738, 68.771 )
    ( 4740, 68.598 )
    ( 4742, 68.446 )
    ( 4744, 68.196 )
    ( 4746, 67.595 )
    ( 4748, 67.036 )
    ( 4750, 66.461 )
    ( 4752, 65.923 )
    ( 4754, 65.453 )
    ( 4756, 65.181 )
    ( 4758, 64.587 )
    ( 4760, 63.996 )
    ( 4762, 63.423 )
    ( 4764, 62.850 )
    ( 4766, 62.669 )
    ( 4768, 62.098 )
    ( 4770, 61.581 )
    ( 4772, 61.207 )
    ( 4774, 61.023 )
    ( 4776, 60.848 )
    ( 4778, 60.909 )
    ( 4780, 60.780 )
    ( 4782, 60.537 )
    ( 4784, 60.331 )
    ( 4786, 60.056 )
    ( 4788, 59.800 )
    ( 4790, 59.546 )
    ( 4792, 58.995 )
    ( 4794, 58.397 )
    ( 4796, 57.909 )
    ( 4798, 57.307 )
    ( 4800, 56.940 )
    ( 4802, 56.393 )
    ( 4804, 55.928 )
    ( 4806, 55.331 )
    ( 4808, 54.942 )
    ( 4810, 54.416 )
    ( 4812, 53.935 )
    ( 4814, 53.346 )
    ( 4816, 52.925 )
    ( 4818, 52.440 )
    ( 4820, 51.838 )
    ( 4822, 51.271 )
    ( 4824, 51.148 )
    ( 4826, 50.673 )
    ( 4828, 50.075 )
    ( 4830, 49.664 )
    ( 4832, 49.067 )
    ( 4834, 48.519 )
    ( 4836, 48.439 )
    ( 4838, 48.250 )
    ( 4840, 47.916 )
    ( 4842, 47.315 )
    ( 4844, 46.830 )
    ( 4846, 46.242 )
    ( 4848, 45.723 )
    ( 4850, 45.131 )
    ( 4852, 44.993 )
    ( 4854, 44.791 )
    ( 4856, 44.378 )
    ( 4858, 43.847 )
    ( 4860, 43.247 )
    ( 4862, 42.837 )
    ( 4864, 42.235 )
    ( 4866, 42.027 )
    ( 4868, 41.479 )
    ( 4870, 40.942 )
    ( 4872, 40.755 )
    ( 4874, 40.561 )
    ( 4876, 40.163 )
    ( 4878, 39.622 )
    ( 4880, 39.253 )
    ( 4882, 39.061 )
    ( 4884, 39.002 )
    ( 4886, 38.635 )
    ( 4888, 38.321 )
    ( 4890, 37.737 )
    ( 4892, 37.196 )
    ( 4894, 36.647 )
    ( 4896, 36.047 )
    ( 4898, 35.488 )
    ( 4900, 35.507 )
    ( 4902, 35.382 )
    ( 4904, 35.188 )
    ( 4906, 35.207 )
    ( 4908, 35.207 )
    ( 4910, 35.534 )
    ( 4912, 35.936 )
    ( 4914, 35.819 )
    ( 4916, 35.230 )
    ( 4918, 34.870 )
    ( 4920, 34.749 )
    ( 4922, 34.317 )
    ( 4924, 33.882 )
    ( 4926, 33.352 )
    ( 4928, 33.029 )
    ( 4930, 32.463 )
    ( 4932, 31.980 )
    ( 4934, 31.483 )
    ( 4936, 30.904 )
    ( 4938, 30.412 )
    ( 4940, 29.853 )
    ( 4942, 29.618 )
    ( 4944, 29.052 )
    ( 4946, 28.643 )
    ( 4948, 28.357 )
    ( 4950, 28.000 )
    ( 4952, 27.721 )
    ( 4954, 27.120 )
    ( 4956, 26.617 )
    ( 4958, 26.288 )
    ( 4960, 26.341 )
    ( 4962, 26.365 )
    ( 4964, 26.367 )
    ( 4966, 26.374 )
    ( 4968, 26.435 )
    ( 4970, 26.366 )
    ( 4972, 26.425 )
    ( 4974, 26.304 )
    ( 4976, 26.177 )
    ( 4978, 26.038 )
    ( 4980, 26.088 )
    ( 4982, 26.517 )
    ( 4984, 26.854 )
    ( 4986, 26.939 )
    ( 4988, 26.772 )
    ( 4990, 27.159 )
    ( 4992, 27.534 )
    ( 4994, 27.812 )
    ( 4996, 28.317 )
    ( 4998, 28.692 )
    ( 5000, 29.115 )
    ( 5002, 29.372 )
    ( 5004, 29.372 )
    ( 5006, 29.376 )
    ( 5008, 29.820 )
    ( 5010, 30.151 )
    ( 5012, 30.582 )
    ( 5014, 30.731 )
    ( 5016, 30.703 )
    ( 5018, 30.675 )
    ( 5020, 30.642 )
    ( 5022, 30.595 )
    ( 5024, 30.664 )
    ( 5026, 30.833 )
    ( 5028, 31.035 )
    ( 5030, 30.999 )
    ( 5032, 31.136 )
    ( 5034, 31.495 )
    ( 5036, 31.585 )
    ( 5038, 31.614 )
    ( 5040, 31.759 )
    ( 5042, 32.062 )
    ( 5044, 32.423 )
    ( 5046, 32.507 )
    ( 5048, 32.507 )
    ( 5050, 32.951 )
    ( 5052, 33.657 )
    ( 5054, 34.266 )
    ( 5056, 34.997 )
    ( 5058, 35.585 )
    ( 5060, 35.652 )
    ( 5062, 35.731 )
    ( 5064, 36.354 )
    ( 5066, 37.061 )
    ( 5068, 37.533 )
    ( 5070, 38.017 )
    ( 5072, 38.502 )
    ( 5074, 39.068 )
    ( 5076, 39.521 )
    ( 5078, 39.742 )
    ( 5080, 39.747 )
    ( 5082, 39.783 )
    ( 5084, 40.233 )
    ( 5086, 40.728 )
    ( 5088, 41.172 )
    ( 5090, 41.616 )
    ( 5092, 41.822 )
    ( 5094, 41.995 )
    ( 5096, 42.171 )
    ( 5098, 42.245 )
    ( 5100, 42.245 )
    ( 5102, 42.254 )
    ( 5104, 42.651 )
    ( 5106, 42.875 )
    ( 5108, 42.955 )
    ( 5110, 43.049 )
    ( 5112, 43.318 )
    ( 5114, 43.511 )
    ( 5116, 43.541 )
    ( 5118, 43.553 )
    ( 5120, 43.660 )
    ( 5122, 43.687 )
    ( 5124, 43.687 )
    ( 5126, 44.285 )
    ( 5128, 44.679 )
    ( 5130, 44.969 )
    ( 5132, 45.398 )
    ( 5134, 46.030 )
    ( 5136, 46.287 )
    ( 5138, 46.705 )
    ( 5140, 47.337 )
    ( 5142, 48.016 )
    ( 5144, 48.296 )
    ( 5146, 48.618 )
    ( 5148, 49.282 )
    ( 5150, 49.779 )
    ( 5152, 49.881 )
    ( 5154, 49.900 )
    ( 5156, 49.835 )
    ( 5158, 49.719 )
    ( 5160, 49.902 )
    ( 5162, 50.012 )
    ( 5164, 50.111 )
    ( 5166, 50.487 )
    ( 5168, 50.582 )
    ( 5170, 50.696 )
    ( 5172, 50.461 )
    ( 5174, 50.620 )
    ( 5176, 50.758 )
    ( 5178, 50.679 )
    ( 5180, 50.430 )
    ( 5182, 50.358 )
    ( 5184, 50.113 )
    ( 5186, 49.755 )
    ( 5188, 49.606 )
    ( 5190, 49.215 )
    ( 5192, 48.676 )
    ( 5194, 48.235 )
    ( 5196, 47.877 )
    ( 5198, 47.523 )
    ( 5200, 47.208 )
    ( 5202, 47.211 )
    ( 5204, 46.983 )
    ( 5206, 46.486 )
    ( 5208, 46.110 )
    ( 5210, 45.582 )
    ( 5212, 45.054 )
    ( 5214, 44.466 )
    ( 5216, 44.314 )
    ( 5218, 43.955 )
    ( 5220, 43.450 )
    ( 5222, 43.122 )
    ( 5224, 42.783 )
    ( 5226, 42.438 )
    ( 5228, 42.138 )
    ( 5230, 41.954 )
    ( 5232, 41.385 )
    ( 5234, 41.975 )
    ( 5236, 42.391 )
    ( 5238, 42.657 )
    ( 5240, 42.916 )
    ( 5242, 43.150 )
    ( 5244, 43.373 )
    ( 5246, 43.792 )
    ( 5248, 44.018 )
    ( 5250, 44.242 )
    ( 5252, 44.436 )
    ( 5254, 44.655 )
    ( 5256, 44.868 )
    ( 5258, 45.095 )
    ( 5260, 45.417 )
    ( 5262, 45.644 )
    ( 5264, 45.862 )
    ( 5266, 46.067 )
    ( 5268, 46.335 )
    ( 5270, 46.640 )
    ( 5272, 46.586 )
    ( 5274, 46.472 )
    ( 5276, 46.461 )
    ( 5278, 46.370 )
    ( 5280, 46.331 )
    ( 5282, 46.215 )
    ( 5284, 46.218 )
    ( 5286, 46.194 )
    ( 5288, 45.954 )
    ( 5290, 46.544 )
    ( 5292, 46.916 )
    ( 5294, 47.273 )
    ( 5296, 47.533 )
    ( 5298, 47.856 )
    ( 5300, 48.108 )
    ( 5302, 48.400 )
    ( 5304, 48.636 )
    ( 5306, 48.445 )
    ( 5308, 48.352 )
    ( 5310, 48.341 )
    ( 5312, 48.402 )
    ( 5314, 48.572 )
    ( 5316, 48.563 )
    ( 5318, 48.455 )
    ( 5320, 48.243 )
    ( 5322, 47.997 )
    ( 5324, 47.851 )
    ( 5326, 47.707 )
    ( 5328, 47.720 )
    ( 5330, 47.807 )
    ( 5332, 47.723 )
    ( 5334, 47.767 )
    ( 5336, 47.751 )
    ( 5338, 47.750 )
    ( 5340, 47.707 )
    ( 5342, 47.770 )
    ( 5344, 47.891 )
    ( 5346, 47.934 )
    ( 5348, 48.057 )
    ( 5350, 48.086 )
    ( 5352, 48.087 )
    ( 5354, 48.571 )
    ( 5356, 48.651 )
    ( 5358, 48.825 )
    ( 5360, 48.961 )
    ( 5362, 48.970 )
    ( 5364, 48.985 )
    ( 5366, 49.300 )
    ( 5368, 49.458 )
    ( 5370, 49.588 )
    ( 5372, 50.162 )
    ( 5374, 50.292 )
    ( 5376, 50.326 )
    ( 5378, 50.341 )
    ( 5380, 50.379 )
    ( 5382, 50.471 )
    ( 5384, 50.643 )
    ( 5386, 50.986 )
    ( 5388, 51.013 )
    ( 5390, 51.039 )
    ( 5392, 51.187 )
    ( 5394, 51.340 )
    ( 5396, 51.341 )
    ( 5398, 51.395 )
    ( 5400, 51.440 )
    ( 5402, 51.446 )
    ( 5404, 51.476 )
    ( 5406, 51.477 )
    ( 5408, 51.504 )
    ( 5410, 51.549 )
    ( 5412, 51.636 )
    ( 5414, 51.670 )
    ( 5416, 51.727 )
    ( 5418, 52.035 )
    ( 5420, 52.140 )
    ( 5422, 52.012 )
    ( 5424, 52.074 )
    ( 5426, 52.464 )
    ( 5428, 52.721 )
    ( 5430, 53.052 )
    ( 5432, 53.050 )
    ( 5434, 53.447 )
    ( 5436, 53.641 )
    ( 5438, 53.635 )
    ( 5440, 53.748 )
    ( 5442, 53.739 )
    ( 5444, 53.973 )
    ( 5446, 53.964 )
    ( 5448, 53.915 )
    ( 5450, 53.763 )
    ( 5452, 53.536 )
    ( 5454, 53.310 )
    ( 5456, 53.159 )
    ( 5458, 52.995 )
    ( 5460, 52.979 )
    ( 5462, 53.072 )
    ( 5464, 53.364 )
    ( 5466, 53.668 )
    ( 5468, 53.975 )
    ( 5470, 54.279 )
    ( 5472, 54.561 )
    ( 5474, 54.956 )
    ( 5476, 55.324 )
    ( 5478, 55.482 )
    ( 5480, 55.674 )
    ( 5482, 55.815 )
    ( 5484, 55.566 )
    ( 5486, 55.328 )
    ( 5488, 55.478 )
    ( 5490, 55.630 )
    ( 5492, 55.591 )
    ( 5494, 55.687 )
    ( 5496, 56.060 )
    ( 5498, 55.458 )
    ( 5500, 54.855 )
    ( 5502, 54.667 )
    ( 5504, 54.325 )
    ( 5506, 54.083 )
    ( 5508, 53.958 )
    ( 5510, 53.357 )
    ( 5512, 52.756 )
    ( 5514, 52.218 )
    ( 5516, 51.657 )
    ( 5518, 51.166 )
    ( 5520, 50.669 )
    ( 5522, 50.160 )
    ( 5524, 49.812 )
    ( 5526, 49.443 )
    ( 5528, 48.910 )
    ( 5530, 48.532 )
    ( 5532, 48.414 )
    ( 5534, 48.232 )
    ( 5536, 48.049 )
    ( 5538, 47.457 )
    ( 5540, 47.465 )
    ( 5542, 47.341 )
    ( 5544, 47.238 )
    ( 5546, 47.111 )
    ( 5548, 46.975 )
    ( 5550, 46.600 )
    ( 5552, 46.151 )
    ( 5554, 45.549 )
    ( 5556, 44.947 )
    ( 5558, 44.500 )
    ( 5560, 43.902 )
    ( 5562, 43.681 )
    ( 5564, 43.233 )
    ( 5566, 42.635 )
    ( 5568, 42.188 )
    ( 5570, 41.691 )
    ( 5572, 41.688 )
    ( 5574, 41.473 )
    ( 5576, 41.266 )
    ( 5578, 41.291 )
    ( 5580, 41.146 )
    ( 5582, 40.989 )
    ( 5584, 40.396 )
    ( 5586, 39.903 )
    ( 5588, 39.477 )
    ( 5590, 38.917 )
    ( 5592, 38.755 )
    ( 5594, 38.699 )
    ( 5596, 38.462 )
    ( 5598, 38.097 )
    ( 5600, 37.529 )
    ( 5602, 36.976 )
    ( 5604, 36.442 )
    ( 5606, 35.979 )
    ( 5608, 35.452 )
    ( 5610, 35.030 )
    ( 5612, 34.497 )
    ( 5614, 34.359 )
    ( 5616, 34.741 )
    ( 5618, 35.094 )
    ( 5620, 35.486 )
    ( 5622, 35.772 )
    ( 5624, 36.192 )
    ( 5626, 36.156 )
    ( 5628, 36.042 )
    ( 5630, 35.817 )
    ( 5632, 35.735 )
    ( 5634, 35.755 )
    ( 5636, 35.690 )
    ( 5638, 35.595 )
    ( 5640, 35.480 )
    ( 5642, 35.430 )
    ( 5644, 35.314 )
    ( 5646, 35.245 )
    ( 5648, 35.167 )
    ( 5650, 35.352 )
    ( 5652, 35.313 )
    ( 5654, 35.261 )
    ( 5656, 34.902 )
    ( 5658, 34.516 )
    ( 5660, 34.289 )
    ( 5662, 33.812 )
    ( 5664, 33.312 )
    ( 5666, 32.895 )
    ( 5668, 32.298 )
    ( 5670, 32.110 )
    ( 5672, 32.206 )
    ( 5674, 31.921 )
    ( 5676, 31.846 )
    ( 5678, 31.481 )
    ( 5680, 30.932 )
    ( 5682, 30.436 )
    ( 5684, 29.952 )
    ( 5686, 29.406 )
    ( 5688, 29.143 )
    ( 5690, 28.638 )
    ( 5692, 28.036 )
    ( 5694, 27.469 )
    ( 5696, 26.867 )
    ( 5698, 26.802 )
    ( 5700, 26.446 )
    ( 5702, 25.873 )
    ( 5704, 25.741 )
    ( 5706, 25.625 )
    ( 5708, 25.088 )
    ( 5710, 24.520 )
    ( 5712, 24.169 )
    ( 5714, 23.646 )
    ( 5716, 23.469 )
    ( 5718, 23.173 )
    ( 5720, 22.715 )
    ( 5722, 22.643 )
    ( 5724, 22.588 )
    ( 5726, 22.159 )
    ( 5728, 21.595 )
    ( 5730, 21.237 )
    ( 5732, 21.276 )
    ( 5734, 21.185 )
    ( 5736, 21.205 )
    ( 5738, 21.455 )
    ( 5740, 21.814 )
    ( 5742, 22.015 )
    ( 5744, 22.221 )
    ( 5746, 22.202 )
    ( 5748, 22.231 )
    ( 5750, 22.299 )
    ( 5752, 22.738 )
    ( 5754, 23.286 )
    ( 5756, 23.740 )
    ( 5758, 24.172 )
    ( 5760, 24.720 )
    ( 5762, 25.228 )
    ( 5764, 25.710 )
    ( 5766, 26.122 )
    ( 5768, 26.128 )
    ( 5770, 25.692 )
    ( 5772, 25.246 )
    ( 5774, 24.646 )
    ( 5776, 24.044 )
    ( 5778, 23.442 )
    ( 5780, 23.153 )
    ( 5782, 22.575 )
    ( 5784, 22.045 )
    ( 5786, 21.533 )
    ( 5788, 20.931 )
    ( 5790, 20.329 )
    ( 5792, 19.727 )
    ( 5794, 20.006 )
    ( 5796, 20.297 )
    ( 5798, 20.695 )
    ( 5800, 21.178 )
    ( 5802, 21.386 )
    ( 5804, 21.794 )
    ( 5806, 22.383 )
    ( 5808, 22.848 )
    ( 5810, 23.098 )
    ( 5812, 23.346 )
    ( 5814, 23.683 )
    ( 5816, 23.984 )
    ( 5818, 24.395 )
    ( 5820, 24.224 )
    ( 5822, 23.979 )
    ( 5824, 23.823 )
    ( 5826, 23.630 )
    ( 5828, 23.462 )
    ( 5830, 22.866 )
    ( 5832, 22.500 )
    ( 5834, 22.126 )
    ( 5836, 21.644 )
    ( 5838, 21.567 )
    ( 5840, 21.100 )
    ( 5842, 20.622 )
    ( 5844, 20.281 )
    ( 5846, 20.160 )
    ( 5848, 20.515 )
    ( 5850, 20.748 )
    ( 5852, 20.805 )
    ( 5854, 20.274 )
    ( 5856, 19.773 )
    ( 5858, 19.348 )
    ( 5860, 18.823 )
    ( 5862, 18.712 )
    ( 5864, 18.729 )
    ( 5866, 18.699 )
    ( 5868, 19.033 )
    ( 5870, 19.620 )
    ( 5872, 19.827 )
    ( 5874, 19.779 )
    ( 5876, 19.546 )
    ( 5878, 19.301 )
    ( 5880, 19.830 )
    ( 5882, 20.081 )
    ( 5884, 19.936 )
    ( 5886, 19.982 )
    ( 5888, 20.269 )
    ( 5890, 20.266 )
    ( 5892, 20.282 )
    ( 5894, 20.349 )
    ( 5896, 20.331 )
    ( 5898, 20.178 )
    ( 5900, 20.123 )
    ( 5902, 20.276 )
    ( 5904, 20.360 )
    ( 5906, 20.276 )
    ( 5908, 20.283 )
    ( 5910, 20.105 )
    ( 5912, 19.917 )
    ( 5914, 19.757 )
    ( 5916, 19.564 )
    ( 5918, 19.523 )
    ( 5920, 19.330 )
    ( 5922, 18.738 )
    ( 5924, 18.138 )
    ( 5926, 17.837 )
    ( 5928, 17.235 )
    ( 5930, 16.794 )
    ( 5932, 16.380 )
    ( 5934, 16.015 )
    ( 5936, 15.497 )
    ( 5938, 15.056 )
    ( 5940, 14.546 )
    ( 5942, 13.953 )
    ( 5944, 13.432 )
    ( 5946, 12.934 )
    ( 5948, 12.660 )
    ( 5950, 12.058 )
    ( 5952, 12.489 )
    ( 5954, 12.712 )
    ( 5956, 12.946 )
    ( 5958, 13.336 )
    ( 5960, 13.637 )
    ( 5962, 13.733 )
    ( 5964, 13.542 )
    ( 5966, 13.031 )
    ( 5968, 12.893 )
    ( 5970, 12.304 )
    ( 5972, 11.807 )
    ( 5974, 12.022 )
    ( 5976, 12.277 )
    ( 5978, 12.509 )
    ( 5980, 12.881 )
    ( 5982, 13.095 )
    ( 5984, 13.177 )
    ( 5986, 13.310 )
    ( 5988, 13.083 )
    ( 5990, 13.016 )
    ( 5992, 13.004 )
    ( 5994, 12.838 )
    ( 5996, 12.980 )
    ( 5998, 12.737 )
    ( 6000, 12.832 )
    ( 6002, 12.928 )
    ( 6004, 13.010 )
    ( 6006, 12.770 )
    ( 6008, 12.541 )
    ( 6010, 12.304 )
    ( 6012, 12.319 )
    ( 6014, 12.190 )
    ( 6016, 11.945 )
    ( 6018, 11.786 )
    ( 6020, 11.548 )
    ( 6022, 11.117 )
    ( 6024, 10.673 )
    ( 6026, 10.212 )
    ( 6028, 9.8558 )
    ( 6030, 9.5511 )
    ( 6032, 9.2103 )
    ( 6034, 8.8831 )
    ( 6036, 8.3701 )
    ( 6038, 7.7993 )
    ( 6040, 7.5962 )
    ( 6042, 7.7107 )
    ( 6044, 8.0580 )
    ( 6046, 8.3381 )
    ( 6048, 8.5973 )
    ( 6050, 9.3085 )
    ( 6052, 9.8776 )
    ( 6054, 10.387 )
    ( 6056, 10.826 )
    ( 6058, 11.413 )
    ( 6060, 11.110 )
    ( 6062, 10.728 )
    ( 6064, 10.203 )
    ( 6066, 10.172 )
    ( 6068, 9.8589 )
    ( 6070, 9.3862 )
    ( 6072, 8.7899 )
    ( 6074, 8.3496 )
    ( 6076, 8.0648 )
    ( 6078, 8.4243 )
    ( 6080, 8.0653 )
    ( 6082, 7.9344 )
    ( 6084, 8.0198 )
    ( 6086, 8.0817 )
    ( 6088, 7.9263 )
    ( 6090, 7.3264 )
    ( 6092, 7.0701 )
    ( 6094, 6.9371 )
    ( 6096, 7.2974 )
    ( 6098, 7.5568 )
    ( 6100, 7.6486 )
    ( 6102, 7.6871 )
    ( 6104, 7.2625 )
    ( 6106, 7.1248 )
    ( 6108, 6.9235 )
    ( 6110, 6.8995 )
    ( 6112, 6.3899 )
    ( 6114, 6.0781 )
    ( 6116, 6.0287 )
    ( 6118, 5.9563 )
    ( 6120, 6.2273 )
    ( 6122, 6.3422 )
    ( 6124, 6.2960 )
    ( 6126, 6.2495 )
    ( 6128, 5.8905 )
    ( 6130, 5.8906 )
    ( 6132, 6.1143 )
    ( 6134, 6.1480 )
    ( 6136, 6.8611 )
    ( 6138, 7.3970 )
    ( 6140, 7.4408 )
    ( 6142, 7.6352 )
    ( 6144, 7.7745 )
    ( 6146, 8.1107 )
    ( 6148, 8.6516 )
    ( 6150, 9.2103 )
    ( 6152, 9.5964 )
    ( 6154, 10.043 )
    ( 6156, 10.864 )
    ( 6158, 11.360 )
    ( 6160, 11.514 )
    ( 6162, 11.640 )
    ( 6164, 11.719 )
    ( 6166, 11.619 )
    ( 6168, 11.081 )
    ( 6170, 10.733 )
    ( 6172, 10.379 )
    ( 6174, 10.430 )
    ( 6176, 10.687 )
    ( 6178, 10.712 )
    ( 6180, 11.102 )
    ( 6182, 11.376 )
    ( 6184, 11.633 )
    ( 6186, 11.620 )
    ( 6188, 11.639 )
    ( 6190, 11.746 )
    ( 6192, 11.548 )
    ( 6194, 11.499 )
    ( 6196, 11.559 )
    ( 6198, 11.578 )
    ( 6200, 11.818 )
    ( 6202, 12.235 )
    ( 6204, 11.994 )
    ( 6206, 12.053 )
    ( 6208, 12.514 )
    ( 6210, 12.947 )
    ( 6212, 13.508 )
    ( 6214, 14.040 )
    ( 6216, 14.060 )
    ( 6218, 13.947 )
    ( 6220, 13.522 )
    ( 6222, 13.010 )
    ( 6224, 12.479 )
    ( 6226, 12.523 )
    ( 6228, 12.301 )
    ( 6230, 11.756 )
    ( 6232, 11.364 )
    ( 6234, 10.959 )
    ( 6236, 10.371 )
    ( 6238, 9.9014 )
    ( 6240, 9.5145 )
    ( 6242, 9.4274 )
    ( 6244, 9.1783 )
    ( 6246, 8.8551 )
    ( 6248, 8.7948 )
    ( 6250, 8.8229 )
    ( 6252, 9.3342 )
    ( 6254, 9.8978 )
    ( 6256, 10.061 )
    ( 6258, 9.5428 )
    ( 6260, 8.9906 )
    ( 6262, 8.4601 )
    ( 6264, 8.5380 )
    ( 6266, 8.5623 )
    ( 6268, 8.2114 )
    ( 6270, 7.7884 )
    ( 6272, 7.4523 )
    ( 6274, 7.2737 )
    ( 6276, 7.6353 )
    ( 6278, 8.0870 )
    ( 6280, 8.5276 )
    ( 6282, 8.7909 )
    ( 6284, 9.1062 )
    ( 6286, 9.1720 )
    ( 6288, 9.3677 )
    ( 6290, 9.6428 )
    ( 6292, 10.184 )
    ( 6294, 10.628 )
    ( 6296, 10.865 )
    ( 6298, 11.104 )
    ( 6300, 11.472 )
    ( 6302, 11.893 )
    ( 6304, 12.158 )
    ( 6306, 12.387 )
    ( 6308, 12.589 )
    ( 6310, 12.783 )
    ( 6312, 13.050 )
    ( 6314, 13.373 )
    ( 6316, 13.405 )
    ( 6318, 13.047 )
    ( 6320, 12.735 )
    ( 6322, 12.314 )
    ( 6324, 11.813 )
    ( 6326, 11.786 )
    ( 6328, 11.383 )
    ( 6330, 11.221 )
    ( 6332, 10.971 )
    ( 6334, 10.925 )
    ( 6336, 10.861 )
    ( 6338, 10.628 )
    ( 6340, 10.407 )
    ( 6342, 10.418 )
    ( 6344, 10.325 )
    ( 6346, 10.294 )
    ( 6348, 10.054 )
    ( 6350, 9.9757 )
    ( 6352, 10.249 )
    ( 6354, 10.229 )
    ( 6356, 9.9932 )
    ( 6358, 9.7440 )
    ( 6360, 9.5160 )
    ( 6362, 9.0239 )
    ( 6364, 8.5062 )
    ( 6366, 7.9166 )
    ( 6368, 7.3810 )
    ( 6370, 6.7797 )
    ( 6372, 7.0769 )
    ( 6374, 6.7144 )
    ( 6376, 6.3398 )
    ( 6378, 5.7429 )
    ( 6380, 6.3267 )
    ( 6382, 6.6068 )
    ( 6384, 6.5487 )
    ( 6386, 6.2972 )
    ( 6388, 6.0657 )
    ( 6390, 6.2728 )
    ( 6392, 6.2350 )
    ( 6394, 6.4668 )
    ( 6396, 7.2733 )
    ( 6398, 7.9906 )
    ( 6400, 8.4520 )
    ( 6402, 8.9796 )
    ( 6404, 9.2737 )
    ( 6406, 9.4413 )
    ( 6408, 9.7710 )
    ( 6410, 10.169 )
    ( 6412, 10.585 )
    ( 6414, 10.771 )
    ( 6416, 10.380 )
    ( 6418, 9.9192 )
    ( 6420, 9.5754 )
    ( 6422, 8.9790 )
    ( 6424, 8.7108 )
    ( 6426, 8.1128 )
    ( 6428, 7.6932 )
    ( 6430, 7.0938 )
    ( 6432, 7.1752 )
    ( 6434, 6.8478 )
    ( 6436, 6.3644 )
    ( 6438, 6.2599 )
    ( 6440, 6.4678 )
    ( 6442, 6.1821 )
    ( 6444, 5.5895 )
    ( 6446, 5.2527 )
    ( 6448, 5.0278 )
    ( 6450, 5.3070 )
    ( 6452, 5.4583 )
    ( 6454, 5.2702 )
    ( 6456, 4.9422 )
    ( 6458, 4.7036 )
    ( 6460, 4.2068 )
    ( 6462, 4.4897 )
    ( 6464, 4.7302 )
    ( 6466, 4.7822 )
};

\legend{144984, 4788, 314718}
\endaxis
\endtikzpicture
\end{center}



==> (inline-2) <==

The total length of the 461214 sequence (which merges with 4788) is the largest
for any open sequence (8599); ignoring similar mergers with 4788,
next in length is the 7127 step long sequences
for 389508 and 641956, merging with 34908 (like a few others that are
slightly shorter), and then mergers 910420 and 638352 with
556276 of length 6715 and 6713. Several mergers with 144984 and 1920 extend
also beyond a length of 6500. 

The sequences for 144984 (length 6527) and 556276 (of length 6510)
are record-length non-merging open sequences, followed by 842592
of length 6455, which has no mergers at all.

The 638352 and 910420 mergers are the most voluminous ones (with a volume
of just over 365000).

The fastest growing open sequence is 993834, reaching 100 digits after only 245 steps; it has no mergers.
The sequence starting with 267240 takes 248 steps to reach 100 digits, but
two of its mergers (588120 and 693960) take one step fewer. With the 235320
sequence (after 249 steps) and its merger 503400 (248 steps) these are the
only examples hitting the 100 digit ceiling in fewer than 250 steps.

\begin{center}
\tikzpicture
\axis [width=11cm, ybar, bar width=1pt]
\addplot coordinates {
( 25 , 0 )
( 50 , 0 )
( 75 , 0 )
( 100 , 0 )
( 125 , 0 )
( 150 , 0 )
( 175 , 0 )
( 200 , 0 )
( 225 , 0 )
( 250 , 3 )
( 275 , 39 )
( 300 , 103 )
( 325 , 91 )
( 350 , 82 )
( 375 , 76 )
( 400 , 68 )
( 425 , 78 )
( 450 , 86 )
( 475 , 107 )
( 500 , 133 )
( 525 , 162 )
( 550 , 178 )
( 575 , 174 )
( 600 , 181 )
( 625 , 202 )
( 650 , 228 )
( 675 , 227 )
( 700 , 218 )
( 725 , 224 )
( 750 , 226 )
( 775 , 217 )
( 800 , 212 )
( 825 , 227 )
( 850 , 259 )
( 875 , 215 )
( 900 , 212 )
( 925 , 213 )
( 950 , 214 )
( 975 , 184 )
( 1000 , 184 )
( 1025 , 169 )
( 1050 , 182 )
( 1075 , 127 )
( 1100 , 134 )
( 1125 , 142 )
( 1150 , 122 )
( 1175 , 129 )
( 1200 , 116 )
( 1225 , 122 )
( 1250 , 122 )
( 1275 , 110 )
( 1300 , 105 )
( 1325 , 94 )
( 1350 , 106 )
( 1375 , 86 )
( 1400 , 77 )
( 1425 , 83 )
( 1450 , 99 )
( 1475 , 74 )
( 1500 , 82 )
( 1525 , 57 )
( 1550 , 60 )
( 1575 , 64 )
( 1600 , 64 )
( 1625 , 58 )
( 1650 , 66 )
( 1675 , 48 )
( 1700 , 69 )
( 1725 , 43 )
( 1750 , 56 )
( 1775 , 56 )
( 1800 , 48 )
( 1825 , 53 )
( 1850 , 48 )
( 1875 , 55 )
( 1900 , 32 )
( 1925 , 47 )
( 1950 , 39 )
( 1975 , 48 )
( 2000 , 40 )
( 2025 , 40 )
( 2050 , 28 )
( 2075 , 30 )
( 2100 , 28 )
( 2125 , 31 )
( 2150 , 30 )
( 2175 , 27 )
( 2200 , 26 )
( 2225 , 28 )
( 2250 , 20 )
( 2275 , 25 )
( 2300 , 22 )
( 2325 , 24 )
( 2350 , 13 )
( 2375 , 26 )
( 2400 , 19 )
( 2425 , 21 )
( 2450 , 25 )
( 2475 , 15 )
( 2500 , 18 )
( 2525 , 17 )
( 2550 , 19 )
( 2575 , 18 )
( 2600 , 6 )
( 2625 , 12 )
( 2650 , 14 )
( 2675 , 19 )
( 2700 , 17 )
( 2725 , 9 )
( 2750 , 11 )
( 2775 , 14 )
( 2800 , 8 )
( 2825 , 5 )
( 2850 , 14 )
( 2875 , 17 )
( 2900 , 12 )
( 2925 , 9 )
( 2950 , 9 )
( 2975 , 9 )
( 3000 , 13 )
( 3025 , 11 )
( 3050 , 6 )
( 3075 , 5 )
( 3100 , 5 )
( 3125 , 11 )
( 3150 , 2 )
( 3175 , 1 )
( 3200 , 5 )
( 3225 , 7 )
( 3250 , 5 )
( 3275 , 7 )
( 3300 , 4 )
( 3325 , 7 )
( 3350 , 6 )
( 3375 , 6 )
( 3400 , 4 )
( 3425 , 2 )
( 3450 , 7 )
( 3475 , 4 )
( 3500 , 6 )
( 3525 , 3 )
( 3550 , 1 )
( 3575 , 6 )
( 3600 , 3 )
( 3625 , 8 )
( 3650 , 4 )
( 3675 , 4 )
( 3700 , 4 )
( 3725 , 2 )
( 3750 , 0 )
( 3775 , 4 )
( 3800 , 3 )
( 3825 , 0 )
( 3850 , 4 )
( 3875 , 2 )
( 3900 , 1 )
( 3925 , 2 )
( 3950 , 3 )
( 3975 , 5 )
( 4000 , 1 )
( 4025 , 3 )
( 4050 , 1 )
( 4075 , 1 )
( 4100 , 2 )
( 4125 , 3 )
( 4150 , 1 )
( 4175 , 1 )
( 4200 , 1 )
( 4225 , 3 )
( 4250 , 2 )
( 4275 , 2 )
};
\endaxis
\endtikzpicture

\centerline{\sl Distribution of lengths of main open sequences}
\end{center}

\section{Cycles}\label{sec:cycles}
\subsection{Odd cyclers}
Of the 208 all-odd cyclers, only 2 have length 8 (and none are longer):
\begin{eqnarray*}
& &854217, 701883, 547365, 533211, 279333, 134535, 80745, 67095, 71145, 67095, \ldots\\
& &894735, 687105, 503955, 392205, 292659, 97557, 36843, 12285, 14595, 12285, \ldots
\end{eqnarray*}
Here are all lengths and their frequencies:

\begin{tabular}[ht]{lllllllll}
\text{\rm length} &1 & 2 & 3 & 4 & 5 & 6 & 7 & 8\cr
\text{\rm number} &15 & 24 & 55 & 50 & 40 & 18 & 4 & 2\cr
\end{tabular}

\noindent
They all end in one of the eight odd amicable pairs listed in the table below.

Of the odd starting values, 5026 lead immediately to an aliquot cycle, and
93 do so after merging with a smaller sequence. The table shows which cycles
are hit, and how often by both main and merging sequences.

$$\vbox{\halign{$\hfil#$\hfil : &\qquad \hfil$#$\hfil & \qquad\hfil#\cr
    [\ 6\ ] & 4774 & 42\cr
    [\ 496\ ] & 1 & 0\cr
    [\ 220, 284\ ] & 8 & 0\cr
    [\ 1184, 1210\ ] & 2 & 1\cr
    [\ 2620, 2924\ ] & 1 & 0\cr
    [\ 5020, 5564\ ] & 26 & 0\cr
    [\ 6232, 6368\ ] & 17 & 0\cr
    [\ 12285, 14595\ ] & 104 & 2\cr
    [\ 67095, 71145\ ]& 45 & 2\cr
    [\ 69615, 87633\ ] & 36 & 3\cr
    [\ 79750, 88730\ ] & 0 & 39\cr
    [\ 100485, 124155\ ] & 3 & 1\cr
    [\ 122265, 139815\ ] & 2 & 1\cr
    [\ 522405, 525915\ ] & 5 & 1\cr
    [\ 802725, 863835\ ] & 1 & 1\cr
    [\ 947835, 1125765\ ] & 1 & 0\cr
    &   &  \cr
    16\text{\rm\ \ cycles}&5026&93 \cr
}}$$
Only one of the main sequences leading to a cycle has length larger than 10:
$$ 783225, 643798, \ldots, %325610, 260506, 130256, 158416, 148546, 89072, 93208, 85352, 
14206, 7106, 5854, 2930, 2362, 1184, 1210 ,$$ 
of length 48; but note that $783225=885^2$ and from there on the sequence is even; the first entry is the maximum.

Of the 93 merging cyclers, on the other hand, 40 have length greater than 11;
but 39 of these have the same 14 digit
maximum 56365247896588, ending in [\ 79750, 88730\ ],
as mergers of the main sequence of length 95 starting at 50106.
The other one (the sequence starting with $949^2$) has length 575 and
hits maximum 
$$129948923412692571824805719693528658164860246112  \text{\rm \ \ ($48$ digits)},$$
almost halfway, having merged with the open sequence 15316
after six steps, ending in $[1210, 1184]$.

Of the 59761 odd starting values hitting a square, 4911 end
in a cycle (of which 4812 are going through $25\rightarrow 6$).
Interestingly, the 3 sequences hitting $573^2=328329$, like
681831, 328329, 148420, 172628, 133132, 103244, 81220, 96188, 74332, 55756, 44036, 
34504, 33896, 33304, 32216, 28204, 25724, 20476, 15364, 12860, 14188, 10648, 
11312, 13984, 16256, 16384, 16383, 6145, 1235, 445, 95, 25, 6
hit $16384=2^{14}$, and then six odd numbers again, finishing with $5^2$ and
then the perfect number 6.
The 39 odd starters hitting $285^2$ merge with the 50106 sequence
obtaining a 14-digit maximum before ending after around 100 steps
in the $[\ 79750, 88730\ ]$ amicable pair.

\subsection{All cyclers}
In all, 18103 starting values lead to a cycle. Among these are
5119 odd starting values, 93 mergers.  Of the 12984 even
ones, 6954 are mergers.

56 different cycles occur; four of these are the perfect numbers
6, 28, 496, 8128. Two are cycles of length four:
$$[\ 1264460, 1547860, 1727636, 1305184\ ],\text{\rm and}
[\ 2115324, 3317740, 3649556, 2797612\ ],$$
one is a cycle of length five:
$[\ 12496, 14288, 15472, 14536, 14264\ ],$
and one of length 28:
\begin{gather*}
C_{28}= [\ 14316, 19116, 31704, 47616, 83328, 177792, 295488, 629072, 589786, 294896,\\
358336, 418904, 366556, 274924, 275444, 243760, 376736, 381028, 285778,\\ 152990, 122410, 97946, 48976, 45946, 22976, 22744, 19916, 17716\ ].
\end{gather*}
The remaining 48 are amicable pairs.

Below the distribution of the lengths of all of these
is depicted (cut off at length 200). Not shown is
the long tail, with 123 sequences even having length exceeding 1000,
of which 9 are main sequences.

\begin{center}
\tikzpicture
\axis[width=7cm,xlabel=Length,ylabel=Number]
\addplot[color=green] coordinates {
(0, 4) (1, 19) (2, 45) (3, 70) (4, 68) (5, 98) (6, 109) (7, 129) (8, 
134) (9, 155) (10, 180) (11, 218) (12, 246) (13, 265) (14, 313) (15, 
310) (16, 363) (17, 383) (18, 350) (19, 289) (20, 274) (21, 228) (22, 
202) (23, 168) (24, 153) (25, 109) (26, 94) (27, 87) (28, 61) (29, 66) 
(30, 59) (31, 54) (32, 44) (33, 51) (34, 46) (35, 34) (36, 39) (37, 48) 
(38, 35) (39, 15) (40, 10) (41, 14) (42, 10) (43, 13) (44, 9) (45, 17) 
(46, 11) (47, 24) (48, 16) (49, 9) (50, 11) (51, 10) (52, 12) (53, 9) 
(54, 3) (55, 3) (56, 7) (57, 7) (58, 3) (59, 10) (60, 6) (61, 4) (62, 
2) (63, 0) (64, 1) (65, 1) (66, 4) (67, 1) (68, 4) (69, 1) (70, 3) (71,
1) (72, 0) (73, 4) (74, 3) (75, 3) 
};

\addplot[color=blue] coordinates {
(0, 0) (1, 51) (2, 33) (3, 32) (4, 48) (5, 35) (6, 49) (7, 57) (8, 
60) (9, 68) (10, 78) (11, 107) (12, 114) (13, 121) (14, 130) (15, 151) 
(16, 153) (17, 161) (18, 165) (19, 160) (20, 159) (21, 164) (22, 144) 
(23, 133) (24, 124) (25, 114) (26, 106) (27, 122) (28, 123) (29, 119) 
(30, 98) (31, 114) (32, 105) (33, 99) (34, 97) (35, 106) (36, 104) (37, 
88) (38, 57) (39, 55) (40, 58) (41, 62) (42, 55) (43, 51) (44, 64) (45, 
62) (46, 67) (47, 63) (48, 75) (49, 67) (50, 68) (51, 57) (52, 56) (53, 
43) (54, 39) (55, 45) (56, 29) (57, 23) (58, 25) (59, 23) (60, 11) (61, 
13) (62, 12) (63, 13) (64, 11) (65, 16) (66, 25) (67, 24) (68, 22) (69, 
23) (70, 27) (71, 20) (72, 26) (73, 16) (74, 19) (75, 10) (76, 10) (77, 
12) (78, 6) (79, 9) (80, 8) (81, 12) (82, 11) (83, 8) (84, 7) (85, 7) 
(86, 4) (87, 4) (88, 6) (89, 6) (90, 5) (91, 7) (92, 16) (93, 22) (94, 
26) (95, 17) (96, 15) (97, 8) (98, 6) (99, 10) (100, 11) (101, 9) (102, 
7) (103, 5) (104, 4) (105, 4) (106, 5) (107, 6) (108, 2) (109, 7) (110, 
3) (111, 8) (112, 7) (113, 7) (114, 6) (115, 8) (116, 10) (117, 16) 
(118, 23) (119, 21) (120, 17) (121, 8) (122, 10) (123, 13) (124, 10) 
(125, 12) (126, 7) (127, 5) (128, 6) (129, 3) (130, 5) (131, 6) (132, 5)
(133, 3) (134, 1) (135, 1) (136, 2) (137, 1) (138, 4) (139, 5) (140, 3) 
(141, 0) (142, 0) (143, 0) (144, 2) (145, 0) (146, 1) (147, 0) (148, 3) 
(149, 2) (150, 5) (151, 4) (152, 2) (153, 2) (154, 3) (155, 2) (156, 8) 
(157, 8) (158, 12) (159, 8) (160, 10) (161, 5) (162, 4) (163, 1) (164, 
2) (165, 1) (166, 2) (167, 3) (168, 5) (169, 4) (170, 2) (171, 3) (172, 
3) (173, 4) (174, 5) (175, 1) (176, 2) (177, 2) (178, 3) (179, 4) (180, 
5) (181, 4) (182, 0) (183, 1) (184, 0) (185, 0) (186, 1) (187, 3) (188, 
3) (189, 5) (190, 4) (191, 1) (192, 2) (193, 2) (194, 3) (195, 2) (196, 
1) (197, 1) (198, 1) (199, 0) 
};

\addplot[color=orange] coordinates {
(0, 0) (1, 9) (2, 24) (3, 78) (4, 620) (5, 1091) (6, 1295) (7, 814) 
(8, 560) (9, 282) (10, 129) (11, 58) (12, 41) (13, 18) (14, 3) (15, 0) 
(16, 0) (17, 0) (18, 0) (19, 0) (20, 0) (21, 0) (22, 0) (23, 0) (24, 0)
(25, 0) (26, 0) (27, 0) (28, 0) (29, 0) (30, 0) (31, 1) (32, 2) (33, 0)
(34, 0) (35, 0) (36, 0) (37, 0) (38, 0) (39, 0) (40, 0) (41, 0) (42, 0)
(43, 0) (44, 0) (45, 0) (46, 0) (47, 0) (48, 1) (49, 0) 
};
\addplot[color=brown] coordinates {
(0, 0) (1, 7) (2, 4) (3, 0) (4, 3) (5, 7) (6, 5) (7, 12) (8, 7) (9, 
3) (10, 4) (11, 1) (12, 0) (13, 0) (14, 0) (15, 0) (16, 0) (17, 0) (18,
0) (19, 0) (20, 0) (21, 0) (22, 0) (23, 0) (24, 0) (25, 0) (26, 0) (27,
0) (28, 0) (29, 0) (30, 0) (31, 0) (32, 0) (33, 0) (34, 0) (35, 0) (36,
0) (37, 0) (38, 0) (39, 0) (40, 0) (41, 0) (42, 0) (43, 0) (44, 0) (45,
0) (46, 0) (47, 0) (48, 0) (49, 0) (50, 0) (51, 0) (52, 0) (53, 0) (54,
0) (55, 0) (56, 0) (57, 0) (58, 0) (59, 0) (60, 0) (61, 0) (62, 0) (63,
0) (64, 0) (65, 0) (66, 0) (67, 0) (68, 0) (69, 0) (70, 0) (71, 0) (72,
0) (73, 0) (74, 0) (75, 0) (76, 0) (77, 0) (78, 0) (79, 0) (80, 0) (81,
0) (82, 0) (83, 0) (84, 0) (85, 0) (86, 0) (87, 0) (88, 0) (89, 0) (90,
0) (91, 0) (92, 0) (93, 0) (94, 0) (95, 0) (96, 0) (97, 1) (98, 5) (99,
8) (100, 10) (101, 11) (102, 4) (103, 0) (104, 0) (105, 0) (106, 0) 
(107, 0) (108, 0) (109, 0) (110, 0) (111, 0) (112, 0) (113, 0) (114, 0) 
(115, 0) (116, 0) (117, 0) (118, 0) (119, 0) (120, 0) (121, 0) (122, 0) 
(123, 0) (124, 0) (125, 0) (126, 0) (127, 0) (128, 0) (129, 0) (130, 0) 
(131, 0) (132, 0) (133, 0) (134, 0) (135, 0) (136, 0) (137, 0) (138, 0) 
(139, 0) (140, 0) (141, 0) (142, 0) (143, 0) (144, 0) (145, 0) (146, 0) 
(147, 0) (148, 0) (149, 0) 
};
\addplot[color=yellow] coordinates {
(0, 4) (1, 86) (2, 106) (3, 180) (4, 739) (5, 1231) (6, 1458) (7, 
1012) (8, 761) (9, 508) (10, 391) (11, 384) (12, 401) (13, 404) (14, 
446) (15, 461) (16, 516) (17, 544) (18, 515) (19, 449) (20, 433) (21, 
392) (22, 346) (23, 301) (24, 277) (25, 223) (26, 200) (27, 209) (28, 
184) (29, 185) (30, 157) (31, 169) (32, 151) (33, 150) (34, 143) (35, 
140) (36, 143) (37, 136) (38, 92) (39, 70) (40, 68) (41, 76) (42, 65) 
(43, 64) (44, 73) (45, 79) (46, 78) (47, 87) (48, 92) (49, 76) (50, 79) 
(51, 67) (52, 68) (53, 52) (54, 42) (55, 48) (56, 36) (57, 30) (58, 28) 
(59, 33) (60, 17) (61, 17) (62, 14) (63, 13) (64, 12) (65, 17) (66, 29) 
(67, 25) (68, 26) (69, 24) (70, 30) (71, 21) (72, 26) (73, 20) (74, 22) 
(75, 13) (76, 10) (77, 13) (78, 7) (79, 10) (80, 10) (81, 16) (82, 14) 
(83, 9) (84, 7) (85, 7) (86, 5) (87, 5) (88, 8) (89, 8) (90, 6) (91, 7)
(92, 18) (93, 24) (94, 27) (95, 18) (96, 15) (97, 10) (98, 12) (99, 19) 
(100, 23) (101, 23) (102, 11) (103, 5) (104, 4) (105, 4) (106, 6) (107, 
10) (108, 3) (109, 8) (110, 5) (111, 9) (112, 8) (113, 7) (114, 6) (115,
9) (116, 11) (117, 17) (118, 24) (119, 21) (120, 18) (121, 10) (122, 10)
(123, 15) (124, 10) (125, 14) (126, 8) (127, 6) (128, 6) (129, 5) (130, 
6) (131, 6) (132, 7) (133, 3) (134, 1) (135, 1) (136, 3) (137, 1) (138, 
5) (139, 6) (140, 3) (141, 1) (142, 0) (143, 1) (144, 2) (145, 0) (146, 
1) (147, 0) (148, 3) (149, 3) (150, 5) (151, 6) (152, 3) (153, 2) (154, 
4) (155, 3) (156, 8) (157, 8) (158, 12) (159, 10) (160, 10) (161, 6) 
(162, 5) (163, 1) (164, 2) (165, 1) (166, 2) (167, 3) (168, 5) (169, 4) 
(170, 4) (171, 3) (172, 3) (173, 4) (174, 5) (175, 1) (176, 2) (177, 3) 
(178, 3) (179, 5) (180, 5) (181, 4) (182, 2) (183, 1) (184, 0) (185, 0) 
(186, 1) (187, 3) (188, 3) (189, 5) (190, 5) (191, 2) (192, 3) (193, 3) 
(194, 4) (195, 2) (196, 2) (197, 1) (198, 1) (199, 0) (200, 0) 
};

\legend{even $+$, even $-$, odd $+$, odd $-$, all}
\endaxis
\endtikzpicture
\end{center}

\noindent
The longest main sequences ending in
a cycle are 133596 and 105384,
\begin{itemize}
\item{} 133596 of length 3961, height 98.614 and volume 217737.45,
\item{} 105384 of length 2847, height 95.155 and volume 121142.480.
\end{itemize}
They are profiled below; both end in amicable pair $[\ 1184, 1210\ ]$.

\begin{center}
\tikzpicture
\axis[width=7cm,ylabel=digits]
\addplot[color=blue] coordinates {
(0, 5.12)
(1, 5.33)
(2, 5.33)
(3, 5.21)
(4, 5.62)
(5, 5.85)
(6, 6.07)
(7, 6.30)
(8, 6.64)
(9, 6.91)
(10, 7.12)
(11, 7.34)
(12, 7.55)
(13, 7.68)
(14, 7.91)
(15, 8.00)
(16, 8.11)
(17, 8.27)
(18, 8.33)
(19, 8.34)
(20, 8.34)
(21, 8.39)
(22, 8.41)
(23, 8.42)
(24, 8.28)
(25, 8.03)
(26, 7.80)
(27, 7.55)
(28, 7.25)
(29, 6.95)
(30, 6.86)
(31, 6.91)
(32, 6.80)
(33, 6.68)
(34, 6.55)
(35, 6.77)
(36, 6.74)
(37, 6.72)
(38, 6.55)
(39, 6.35)
(40, 6.37)
(41, 6.46)
(42, 6.35)
(43, 6.59)
(44, 6.72)
(45, 7.08)
(46, 7.48)
(47, 7.81)
(48, 8.19)
(49, 8.55)
(50, 8.95)
(51, 9.33)
(52, 9.72)
(53, 10.1)
(54, 10.5)
(55, 11.0)
(56, 11.3)
(57, 11.7)
(58, 12.0)
(59, 12.2)
(60, 12.4)
(61, 12.8)
(62, 13.0)
(63, 13.2)
(64, 13.5)
(65, 13.6)
(66, 13.8)
(67, 13.9)
(68, 14.1)
(69, 13.9)
(70, 14.1)
(71, 14.1)
(72, 14.2)
(73, 14.3)
(74, 14.5)
(75, 14.7)
(76, 15.0)
(77, 15.3)
(78, 15.6)
(79, 15.8)
(80, 16.1)
(81, 16.4)
(82, 16.7)
(83, 16.9)
(84, 17.2)
(85, 17.4)
(86, 17.7)
(87, 17.9)
(88, 18.2)
(89, 18.2)
(90, 18.2)
(91, 18.1)
(92, 17.9)
(93, 18.1)
(94, 18.2)
(95, 18.4)
(96, 18.4)
(97, 18.3)
(98, 18.3)
(99, 18.3)
(100, 18.3)
(101, 18.2)
(102, 18.2)
(103, 18.4)
(104, 18.5)
(105, 18.7)
(106, 18.8)
(107, 18.9)
(108, 19.0)
(109, 19.0)
(110, 18.8)
(111, 18.8)
(112, 18.9)
(113, 19.0)
(114, 19.0)
(115, 19.2)
(116, 19.5)
(117, 19.7)
(118, 19.9)
(119, 20.0)
(120, 20.2)
(121, 20.4)
(122, 20.6)
(123, 20.8)
(124, 21.1)
(125, 21.4)
(126, 21.7)
(127, 21.9)
(128, 22.1)
(129, 22.3)
(130, 22.5)
(131, 22.7)
(132, 23.0)
(133, 23.2)
(134, 23.3)
(135, 23.3)
(136, 23.3)
(137, 23.4)
(138, 23.4)
(139, 23.5)
(140, 23.7)
(141, 23.8)
(142, 24.0)
(143, 24.1)
(144, 24.2)
(145, 24.4)
(146, 24.4)
(147, 24.5)
(148, 24.5)
(149, 24.6)
(150, 24.6)
(151, 24.7)
(152, 24.9)
(153, 24.9)
(154, 24.9)
(155, 24.9)
(156, 25.1)
(157, 25.2)
(158, 25.3)
(159, 25.3)
(160, 25.4)
(161, 25.4)
(162, 25.7)
(163, 25.9)
(164, 26.1)
(165, 26.4)
(166, 26.7)
(167, 27.0)
(168, 27.2)
(169, 27.5)
(170, 27.9)
(171, 28.2)
(172, 28.5)
(173, 28.7)
(174, 28.9)
(175, 29.1)
(176, 29.3)
(177, 29.4)
(178, 29.5)
(179, 29.5)
(180, 29.7)
(181, 29.7)
(182, 29.8)
(183, 30.0)
(184, 30.0)
(185, 30.0)
(186, 30.0)
(187, 30.0)
(188, 30.1)
(189, 30.1)
(190, 30.1)
(191, 30.2)
(192, 30.3)
(193, 30.3)
(194, 30.4)
(195, 30.6)
(196, 30.6)
(197, 30.6)
(198, 30.7)
(199, 30.8)
(200, 30.8)
(201, 30.8)
(202, 30.9)
(203, 30.9)
(204, 30.9)
(205, 30.9)
(206, 31.0)
(207, 31.0)
(208, 31.0)
(209, 31.2)
(210, 31.2)
(211, 31.2)
(212, 31.2)
(213, 31.3)
(214, 31.4)
(215, 31.4)
(216, 31.5)
(217, 31.5)
(218, 31.5)
(219, 31.5)
(220, 31.5)
(221, 31.6)
(222, 31.6)
(223, 31.6)
(224, 31.6)
(225, 31.6)
(226, 31.6)
(227, 31.6)
(228, 31.6)
(229, 31.6)
(230, 31.8)
(231, 31.9)
(232, 32.1)
(233, 32.1)
(234, 32.1)
(235, 32.2)
(236, 32.4)
(237, 32.7)
(238, 32.9)
(239, 33.1)
(240, 33.2)
(241, 33.2)
(242, 33.2)
(243, 33.4)
(244, 33.5)
(245, 33.6)
(246, 33.8)
(247, 33.9)
(248, 34.0)
(249, 34.1)
(250, 34.2)
(251, 34.4)
(252, 34.5)
(253, 34.8)
(254, 35.1)
(255, 35.2)
(256, 35.2)
(257, 35.4)
(258, 35.4)
(259, 35.6)
(260, 35.8)
(261, 35.9)
(262, 36.2)
(263, 36.5)
(264, 36.7)
(265, 36.8)
(266, 36.9)
(267, 36.9)
(268, 37.1)
(269, 37.3)
(270, 37.3)
(271, 37.3)
(272, 37.6)
(273, 37.8)
(274, 37.8)
(275, 37.9)
(276, 38.1)
(277, 38.2)
(278, 38.4)
(279, 38.5)
(280, 38.6)
(281, 38.6)
(282, 38.9)
(283, 39.2)
(284, 39.4)
(285, 39.7)
(286, 40.1)
(287, 40.3)
(288, 40.5)
(289, 40.7)
(290, 40.8)
(291, 41.0)
(292, 41.1)
(293, 41.2)
(294, 41.3)
(295, 41.5)
(296, 41.6)
(297, 41.8)
(298, 41.9)
(299, 42.1)
(300, 42.1)
(301, 42.2)
(302, 42.3)
(303, 42.4)
(304, 42.5)
(305, 42.6)
(306, 42.6)
(307, 42.6)
(308, 42.6)
(309, 42.6)
(310, 42.7)
(311, 42.7)
(312, 42.7)
(313, 42.7)
(314, 42.8)
(315, 42.9)
(316, 42.9)
(317, 42.9)
(318, 42.9)
(319, 42.9)
(320, 42.9)
(321, 43.0)
(322, 43.0)
(323, 43.0)
(324, 43.1)
(325, 43.2)
(326, 43.5)
(327, 43.7)
(328, 43.7)
(329, 43.7)
(330, 43.8)
(331, 44.1)
(332, 44.2)
(333, 44.4)
(334, 44.4)
(335, 44.6)
(336, 44.8)
(337, 44.8)
(338, 45.1)
(339, 45.4)
(340, 45.6)
(341, 45.7)
(342, 45.8)
(343, 46.0)
(344, 46.3)
(345, 46.6)
(346, 46.9)
(347, 47.2)
(348, 47.6)
(349, 47.9)
(350, 48.2)
(351, 48.5)
(352, 48.8)
(353, 48.8)
(354, 48.9)
(355, 49.0)
(356, 49.1)
(357, 49.2)
(358, 49.4)
(359, 49.6)
(360, 49.8)
(361, 50.1)
(362, 50.1)
(363, 50.1)
(364, 50.1)
(365, 50.1)
(366, 50.2)
(367, 50.2)
(368, 50.2)
(369, 50.2)
(370, 50.3)
(371, 50.3)
(372, 50.3)
(373, 50.3)
(374, 50.3)
(375, 50.4)
(376, 50.4)
(377, 50.6)
(378, 50.6)
(379, 50.8)
(380, 51.0)
(381, 51.3)
(382, 51.5)
(383, 51.8)
(384, 52.0)
(385, 52.2)
(386, 52.5)
(387, 52.6)
(388, 52.7)
(389, 52.8)
(390, 52.9)
(391, 53.1)
(392, 53.1)
(393, 53.0)
(394, 52.7)
(395, 52.7)
(396, 52.6)
(397, 52.6)
(398, 52.5)
(399, 52.4)
(400, 52.4)
(401, 52.3)
(402, 52.1)
(403, 51.8)
(404, 51.7)
(405, 51.4)
(406, 51.1)
(407, 51.2)
(408, 51.2)
(409, 51.3)
(410, 51.4)
(411, 51.4)
(412, 51.5)
(413, 51.6)
(414, 51.6)
(415, 51.8)
(416, 51.8)
(417, 51.9)
(418, 52.1)
(419, 52.2)
(420, 52.3)
(421, 52.4)
(422, 52.5)
(423, 52.6)
(424, 52.8)
(425, 52.8)
(426, 53.0)
(427, 53.1)
(428, 53.2)
(429, 53.4)
(430, 53.5)
(431, 53.7)
(432, 53.8)
(433, 53.9)
(434, 54.0)
(435, 54.1)
(436, 54.2)
(437, 54.3)
(438, 54.6)
(439, 54.9)
(440, 55.1)
(441, 55.4)
(442, 55.6)
(443, 55.9)
(444, 56.2)
(445, 56.4)
(446, 56.7)
(447, 56.9)
(448, 57.1)
(449, 57.2)
(450, 57.4)
(451, 57.6)
(452, 57.8)
(453, 57.9)
(454, 58.1)
(455, 58.2)
(456, 58.3)
(457, 58.4)
(458, 58.5)
(459, 58.6)
(460, 58.7)
(461, 58.8)
(462, 58.8)
(463, 58.8)
(464, 58.8)
(465, 58.9)
(466, 59.0)
(467, 59.2)
(468, 59.4)
(469, 59.6)
(470, 59.7)
(471, 59.8)
(472, 60.0)
(473, 60.3)
(474, 60.6)
(475, 60.9)
(476, 61.1)
(477, 61.2)
(478, 61.1)
(479, 61.0)
(480, 61.0)
(481, 60.9)
(482, 60.8)
(483, 60.7)
(484, 60.6)
(485, 60.7)
(486, 60.7)
(487, 60.6)
(488, 60.4)
(489, 60.3)
(490, 60.3)
(491, 60.2)
(492, 60.2)
(493, 60.1)
(494, 60.0)
(495, 59.9)
(496, 59.8)
(497, 59.6)
(498, 59.5)
(499, 59.4)
(500, 59.3)
(501, 59.2)
(502, 59.1)
(503, 59.0)
(504, 58.9)
(505, 58.8)
(506, 59.1)
(507, 59.4)
(508, 59.6)
(509, 59.9)
(510, 60.3)
(511, 60.7)
(512, 61.0)
(513, 61.4)
(514, 61.7)
(515, 62.0)
(516, 62.2)
(517, 62.4)
(518, 62.6)
(519, 62.4)
(520, 62.3)
(521, 62.2)
(522, 62.2)
(523, 62.1)
(524, 62.1)
(525, 62.1)
(526, 62.0)
(527, 61.9)
(528, 61.8)
(529, 61.8)
(530, 61.7)
(531, 61.6)
(532, 61.7)
(533, 61.8)
(534, 61.9)
(535, 62.0)
(536, 61.9)
(537, 61.8)
(538, 61.7)
(539, 61.6)
(540, 61.7)
(541, 61.8)
(542, 61.9)
(543, 61.9)
(544, 61.9)
(545, 61.9)
(546, 61.8)
(547, 61.7)
(548, 61.6)
(549, 61.5)
(550, 61.6)
(551, 61.5)
(552, 61.4)
(553, 61.4)
(554, 61.3)
(555, 61.2)
(556, 61.2)
(557, 61.2)
(558, 61.2)
(559, 61.2)
(560, 61.2)
(561, 61.4)
(562, 61.4)
(563, 61.5)
(564, 61.6)
(565, 61.6)
(566, 61.6)
(567, 61.8)
(568, 61.9)
(569, 62.1)
(570, 62.1)
(571, 62.1)
(572, 62.2)
(573, 62.5)
(574, 62.7)
(575, 62.9)
(576, 63.0)
(577, 63.1)
(578, 63.3)
(579, 63.3)
(580, 63.3)
(581, 63.2)
(582, 63.3)
(583, 63.3)
(584, 63.4)
(585, 63.6)
(586, 63.7)
(587, 63.6)
(588, 63.5)
(589, 63.4)
(590, 63.5)
(591, 63.4)
(592, 63.3)
(593, 63.2)
(594, 63.1)
(595, 63.0)
(596, 62.9)
(597, 62.9)
(598, 62.8)
(599, 62.7)
(600, 62.9)
(601, 63.1)
(602, 63.4)
(603, 63.6)
(604, 63.8)
(605, 64.1)
(606, 64.5)
(607, 64.6)
(608, 64.9)
(609, 65.1)
(610, 65.4)
(611, 65.6)
(612, 65.9)
(613, 66.1)
(614, 66.5)
(615, 66.8)
(616, 67.0)
(617, 67.2)
(618, 67.5)
(619, 67.8)
(620, 68.0)
(621, 68.2)
(622, 68.4)
(623, 68.6)
(624, 69.0)
(625, 69.2)
(626, 69.6)
(627, 70.0)
(628, 70.4)
(629, 70.9)
(630, 71.2)
(631, 71.5)
(632, 71.6)
(633, 71.9)
(634, 72.1)
(635, 72.4)
(636, 72.8)
(637, 72.9)
(638, 73.1)
(639, 73.5)
(640, 73.8)
(641, 74.0)
(642, 74.1)
(643, 74.4)
(644, 74.5)
(645, 74.8)
(646, 74.9)
(647, 75.0)
(648, 75.2)
(649, 75.4)
(650, 75.8)
(651, 76.0)
(652, 76.2)
(653, 76.4)
(654, 76.5)
(655, 76.8)
(656, 77.0)
(657, 77.2)
(658, 77.5)
(659, 77.6)
(660, 78.0)
(661, 78.4)
(662, 78.6)
(663, 78.9)
(664, 79.1)
(665, 79.4)
(666, 79.6)
(667, 79.9)
(668, 80.2)
(669, 80.5)
(670, 80.9)
(671, 81.1)
(672, 81.5)
(673, 81.8)
(674, 82.0)
(675, 82.4)
(676, 82.6)
(677, 82.9)
(678, 83.0)
(679, 83.0)
(680, 83.0)
(681, 83.0)
(682, 83.0)
(683, 83.1)
(684, 83.1)
(685, 83.2)
(686, 83.4)
(687, 83.4)
(688, 83.5)
(689, 83.6)
(690, 83.9)
(691, 84.1)
(692, 84.2)
(693, 84.4)
(694, 84.4)
(695, 84.5)
(696, 84.6)
(697, 84.9)
(698, 85.2)
(699, 85.6)
(700, 85.8)
(701, 86.0)
(702, 86.1)
(703, 86.4)
(704, 86.6)
(705, 86.8)
(706, 87.1)
(707, 87.2)
(708, 87.5)
(709, 87.6)
(710, 87.9)
(711, 88.1)
(712, 88.2)
(713, 88.5)
(714, 88.5)
(715, 88.4)
(716, 88.4)
(717, 88.2)
(718, 88.1)
(719, 88.0)
(720, 87.9)
(721, 87.9)
(722, 87.8)
(723, 87.6)
(724, 87.5)
(725, 87.4)
(726, 87.2)
(727, 87.4)
(728, 87.4)
(729, 87.5)
(730, 87.4)
(731, 87.2)
(732, 87.1)
(733, 87.0)
(734, 87.1)
(735, 87.1)
(736, 87.2)
(737, 87.4)
(738, 87.5)
(739, 87.6)
(740, 87.5)
(741, 87.4)
(742, 87.2)
(743, 87.1)
(744, 87.1)
(745, 87.0)
(746, 86.9)
(747, 86.9)
(748, 86.8)
(749, 86.6)
(750, 86.5)
(751, 86.2)
(752, 86.0)
(753, 85.6)
(754, 85.5)
(755, 85.2)
(756, 85.1)
(757, 84.9)
(758, 84.8)
(759, 84.5)
(760, 84.1)
(761, 83.9)
(762, 83.8)
(763, 83.6)
(764, 83.5)
(765, 83.2)
(766, 83.0)
(767, 82.6)
(768, 82.5)
(769, 82.1)
(770, 81.9)
(771, 81.8)
(772, 81.6)
(773, 81.2)
(774, 81.0)
(775, 80.8)
(776, 80.4)
(777, 80.1)
(778, 79.9)
(779, 79.6)
(780, 79.5)
(781, 79.2)
(782, 78.9)
(783, 78.6)
(784, 78.4)
(785, 78.0)
(786, 77.8)
(787, 77.6)
(788, 77.2)
(789, 77.4)
(790, 77.0)
(791, 76.8)
(792, 76.4)
(793, 76.5)
(794, 76.5)
(795, 76.4)
(796, 76.1)
(797, 75.8)
(798, 75.5)
(799, 75.1)
(800, 75.1)
(801, 74.9)
(802, 74.6)
(803, 74.2)
(804, 74.0)
(805, 73.8)
(806, 73.4)
(807, 73.2)
(808, 73.0)
(809, 72.9)
(810, 72.6)
(811, 72.5)
(812, 72.2)
(813, 72.1)
(814, 71.8)
(815, 71.5)
(816, 71.1)
(817, 71.0)
(818, 70.6)
(819, 70.5)
(820, 70.2)
(821, 70.0)
(822, 69.8)
(823, 69.5)
(824, 69.1)
(825, 69.1)
(826, 69.0)
(827, 69.0)
(828, 68.9)
(829, 68.6)
(830, 68.4)
(831, 68.1)
(832, 68.0)
(833, 67.8)
(834, 67.5)
(835, 67.4)
(836, 67.1)
(837, 67.0)
(838, 66.8)
(839, 66.4)
(840, 66.1)
(841, 65.9)
(842, 65.5)
(843, 65.2)
(844, 64.9)
(845, 64.6)
(846, 64.4)
(847, 64.0)
(848, 64.0)
(849, 64.1)
(850, 64.1)
(851, 63.8)
(852, 63.6)
(853, 63.3)
(854, 63.0)
(855, 62.7)
(856, 62.8)
(857, 62.6)
(858, 62.2)
(859, 62.2)
(860, 62.1)
(861, 61.9)
(862, 61.8)
(863, 61.5)
(864, 61.4)
(865, 61.1)
(866, 60.9)
(867, 60.6)
(868, 60.4)
(869, 60.1)
(870, 59.9)
(871, 59.6)
(872, 59.7)
(873, 59.7)
(874, 59.6)
(875, 59.5)
(876, 59.4)
(877, 59.1)
(878, 58.8)
(879, 58.6)
(880, 58.2)
(881, 58.0)
(882, 57.9)
(883, 57.9)
(884, 57.9)
(885, 57.6)
(886, 57.8)
(887, 57.9)
(888, 58.1)
(889, 58.4)
(890, 58.5)
(891, 58.5)
(892, 58.4)
(893, 58.3)
(894, 58.2)
(895, 58.1)
(896, 57.9)
(897, 57.9)
(898, 57.8)
(899, 57.6)
(900, 57.5)
(901, 57.8)
(902, 58.0)
(903, 58.2)
(904, 58.6)
(905, 58.7)
(906, 58.8)
(907, 58.9)
(908, 59.1)
(909, 59.2)
(910, 59.4)
(911, 59.5)
(912, 59.6)
(913, 59.8)
(914, 59.9)
(915, 60.0)
(916, 60.2)
(917, 60.5)
(918, 60.8)
(919, 61.2)
(920, 61.5)
(921, 61.9)
(922, 62.0)
(923, 62.2)
(924, 62.4)
(925, 62.6)
(926, 62.8)
(927, 62.9)
(928, 63.1)
(929, 63.2)
(930, 63.4)
(931, 63.5)
(932, 63.8)
(933, 63.9)
(934, 64.1)
(935, 64.2)
(936, 64.4)
(937, 64.5)
(938, 64.6)
(939, 64.8)
(940, 65.0)
(941, 65.1)
(942, 65.2)
(943, 65.4)
(944, 65.5)
(945, 65.6)
(946, 66.0)
(947, 66.2)
(948, 66.6)
(949, 66.9)
(950, 67.0)
(951, 67.1)
(952, 67.2)
(953, 67.4)
(954, 67.8)
(955, 68.0)
(956, 68.4)
(957, 68.8)
(958, 69.1)
(959, 69.5)
(960, 69.9)
(961, 70.2)
(962, 70.5)
(963, 70.8)
(964, 70.9)
(965, 71.1)
(966, 71.2)
(967, 71.4)
(968, 71.4)
(969, 71.4)
(970, 71.5)
(971, 71.5)
(972, 71.6)
(973, 71.6)
(974, 71.5)
(975, 71.5)
(976, 71.4)
(977, 71.2)
(978, 71.1)
(979, 71.0)
(980, 70.9)
(981, 70.9)
(982, 70.8)
(983, 70.8)
(984, 70.6)
(985, 70.6)
(986, 70.5)
(987, 70.4)
(988, 70.5)
(989, 70.4)
(990, 70.2)
(991, 70.1)
(992, 70.2)
(993, 70.2)
(994, 70.2)
(995, 70.1)
(996, 70.0)
(997, 69.9)
(998, 69.8)
(999, 69.6)
(1000, 69.9)
(1001, 70.1)
(1002, 70.4)
(1003, 70.6)
(1004, 70.8)
(1005, 70.9)
(1006, 71.0)
(1007, 71.1)
(1008, 71.5)
(1009, 71.8)
(1010, 72.0)
(1011, 72.4)
(1012, 72.6)
(1013, 72.9)
(1014, 73.0)
(1015, 73.1)
(1016, 73.0)
(1017, 72.9)
(1018, 72.8)
(1019, 72.6)
(1020, 72.5)
(1021, 72.4)
(1022, 72.4)
(1023, 72.5)
(1024, 72.6)
(1025, 73.0)
(1026, 73.2)
(1027, 73.5)
(1028, 73.9)
(1029, 74.1)
(1030, 74.4)
(1031, 74.6)
(1032, 74.9)
(1033, 75.0)
(1034, 75.2)
(1035, 75.4)
(1036, 75.5)
(1037, 75.6)
(1038, 75.9)
(1039, 76.0)
(1040, 76.1)
(1041, 76.2)
(1042, 76.4)
(1043, 76.5)
(1044, 76.4)
(1045, 76.2)
(1046, 76.1)
(1047, 76.0)
(1048, 75.9)
(1049, 75.8)
(1050, 75.9)
(1051, 75.9)
(1052, 75.9)
(1053, 76.0)
(1054, 76.0)
(1055, 75.9)
(1056, 75.9)
(1057, 75.8)
(1058, 75.6)
(1059, 75.6)
(1060, 75.5)
(1061, 75.5)
(1062, 75.4)
(1063, 75.2)
(1064, 75.2)
(1065, 75.1)
(1066, 75.0)
(1067, 75.0)
(1068, 74.9)
(1069, 74.8)
(1070, 74.6)
(1071, 74.5)
(1072, 74.4)
(1073, 74.4)
(1074, 74.2)
(1075, 74.2)
(1076, 74.2)
(1077, 74.1)
(1078, 74.0)
(1079, 73.9)
(1080, 73.9)
(1081, 73.9)
(1082, 73.8)
(1083, 73.9)
(1084, 74.0)
(1085, 74.1)
(1086, 74.0)
(1087, 73.9)
(1088, 73.9)
(1089, 73.8)
(1090, 73.8)
(1091, 73.9)
(1092, 73.9)
(1093, 73.9)
(1094, 73.8)
(1095, 73.8)
(1096, 73.8)
(1097, 73.8)
(1098, 73.8)
(1099, 73.6)
(1100, 73.9)
(1101, 74.0)
(1102, 74.0)
(1103, 74.0)
(1104, 73.9)
(1105, 73.9)
(1106, 73.9)
(1107, 73.5)
(1108, 73.2)
(1109, 73.0)
(1110, 72.8)
(1111, 72.5)
(1112, 72.4)
(1113, 72.0)
(1114, 71.8)
(1115, 71.8)
(1116, 71.8)
(1117, 71.9)
(1118, 71.8)
(1119, 71.4)
(1120, 71.1)
(1121, 70.9)
(1122, 70.6)
(1123, 70.4)
(1124, 70.1)
(1125, 69.9)
(1126, 69.5)
(1127, 69.2)
(1128, 69.0)
(1129, 68.6)
(1130, 68.6)
(1131, 68.8)
(1132, 68.9)
(1133, 68.6)
(1134, 68.5)
(1135, 68.1)
(1136, 67.9)
(1137, 67.6)
(1138, 67.4)
(1139, 67.0)
(1140, 66.8)
(1141, 66.5)
(1142, 66.1)
(1143, 66.0)
(1144, 65.8)
(1145, 65.4)
(1146, 65.1)
(1147, 64.9)
(1148, 64.5)
(1149, 64.2)
(1150, 64.0)
(1151, 63.9)
(1152, 63.6)
(1153, 63.8)
(1154, 63.9)
(1155, 64.0)
(1156, 64.1)
(1157, 64.2)
(1158, 64.4)
(1159, 64.5)
(1160, 64.6)
(1161, 64.8)
(1162, 64.9)
(1163, 65.1)
(1164, 65.2)
(1165, 65.5)
(1166, 65.5)
(1167, 65.6)
(1168, 65.8)
(1169, 65.9)
(1170, 66.1)
(1171, 66.2)
(1172, 66.4)
(1173, 66.5)
(1174, 66.6)
(1175, 66.9)
(1176, 67.0)
(1177, 67.1)
(1178, 67.2)
(1179, 67.4)
(1180, 67.5)
(1181, 67.6)
(1182, 67.9)
(1183, 68.0)
(1184, 68.0)
(1185, 68.2)
(1186, 68.4)
(1187, 68.6)
(1188, 69.0)
(1189, 69.2)
(1190, 69.6)
(1191, 69.8)
(1192, 69.8)
(1193, 69.8)
(1194, 69.8)
(1195, 69.8)
(1196, 69.8)
(1197, 69.8)
(1198, 69.8)
(1199, 69.8)
(1200, 69.8)
(1201, 69.8)
(1202, 69.8)
(1203, 69.8)
(1204, 69.8)
(1205, 69.9)
(1206, 69.9)
(1207, 70.0)
(1208, 70.0)
(1209, 70.0)
(1210, 70.1)
(1211, 70.2)
(1212, 70.2)
(1213, 70.2)
(1214, 70.2)
(1215, 70.2)
(1216, 70.1)
(1217, 70.1)
(1218, 70.1)
(1219, 70.0)
(1220, 70.1)
(1221, 70.4)
(1222, 70.4)
(1223, 70.5)
(1224, 70.6)
(1225, 70.6)
(1226, 70.8)
(1227, 70.8)
(1228, 70.9)
(1229, 71.0)
(1230, 70.9)
(1231, 70.9)
(1232, 70.9)
(1233, 70.9)
(1234, 71.0)
(1235, 71.1)
(1236, 71.4)
(1237, 71.5)
(1238, 71.6)
(1239, 71.8)
(1240, 71.8)
(1241, 71.8)
(1242, 71.8)
(1243, 71.9)
(1244, 72.2)
(1245, 72.4)
(1246, 72.6)
(1247, 72.6)
(1248, 72.6)
(1249, 72.8)
(1250, 72.9)
(1251, 72.9)
(1252, 73.0)
(1253, 73.0)
(1254, 73.0)
(1255, 73.0)
(1256, 72.8)
(1257, 72.5)
(1258, 72.6)
(1259, 72.6)
(1260, 72.2)
(1261, 72.1)
(1262, 71.9)
(1263, 71.5)
(1264, 71.2)
(1265, 71.0)
(1266, 70.6)
(1267, 70.4)
(1268, 70.1)
(1269, 70.0)
(1270, 69.8)
(1271, 69.5)
(1272, 69.2)
(1273, 68.9)
(1274, 68.9)
(1275, 68.8)
(1276, 68.6)
(1277, 68.4)
(1278, 68.1)
(1279, 67.8)
(1280, 67.5)
(1281, 67.5)
(1282, 67.4)
(1283, 67.2)
(1284, 67.2)
(1285, 67.2)
(1286, 67.1)
(1287, 66.9)
(1288, 66.6)
(1289, 66.4)
(1290, 66.0)
(1291, 65.8)
(1292, 65.5)
(1293, 65.1)
(1294, 64.9)
(1295, 64.8)
(1296, 64.5)
(1297, 64.2)
(1298, 64.0)
(1299, 63.7)
(1300, 63.6)
(1301, 63.3)
(1302, 63.2)
(1303, 62.9)
(1304, 62.8)
(1305, 62.4)
(1306, 62.1)
(1307, 62.1)
(1308, 62.1)
(1309, 62.1)
(1310, 62.1)
(1311, 62.1)
(1312, 62.1)
(1313, 62.2)
(1314, 62.2)
(1315, 61.9)
(1316, 61.6)
(1317, 61.3)
(1318, 61.1)
(1319, 60.8)
(1320, 60.4)
(1321, 60.5)
(1322, 60.6)
(1323, 60.7)
(1324, 60.7)
(1325, 60.8)
(1326, 60.8)
(1327, 60.6)
(1328, 60.4)
(1329, 60.3)
(1330, 60.2)
(1331, 59.9)
(1332, 59.6)
(1333, 59.4)
(1334, 59.2)
(1335, 58.9)
(1336, 58.6)
(1337, 58.3)
(1338, 58.1)
(1339, 57.8)
(1340, 57.6)
(1341, 57.6)
(1342, 57.4)
(1343, 57.4)
(1344, 57.3)
(1345, 57.2)
(1346, 57.1)
(1347, 57.0)
(1348, 56.9)
(1349, 56.8)
(1350, 56.6)
(1351, 56.7)
(1352, 56.6)
(1353, 56.4)
(1354, 56.3)
(1355, 56.2)
(1356, 55.9)
(1357, 55.6)
(1358, 55.6)
(1359, 55.3)
(1360, 55.0)
(1361, 54.8)
(1362, 54.4)
(1363, 54.2)
(1364, 53.9)
(1365, 53.8)
(1366, 53.4)
(1367, 53.2)
(1368, 52.9)
(1369, 52.6)
(1370, 52.3)
(1371, 52.1)
(1372, 51.8)
(1373, 51.5)
(1374, 51.2)
(1375, 50.9)
(1376, 50.6)
(1377, 50.2)
(1378, 50.0)
(1379, 49.7)
(1380, 49.4)
(1381, 49.1)
(1382, 48.8)
(1383, 48.6)
(1384, 48.2)
(1385, 48.2)
(1386, 47.9)
(1387, 47.8)
(1388, 47.6)
(1389, 47.3)
(1390, 47.1)
(1391, 46.8)
(1392, 46.4)
(1393, 46.1)
(1394, 45.9)
(1395, 45.6)
(1396, 45.2)
(1397, 45.0)
(1398, 44.7)
(1399, 44.4)
(1400, 44.2)
(1401, 44.0)
(1402, 43.7)
(1403, 43.4)
(1404, 43.1)
(1405, 42.8)
(1406, 42.6)
(1407, 42.3)
(1408, 42.1)
(1409, 41.9)
(1410, 41.7)
(1411, 41.4)
(1412, 41.1)
(1413, 40.8)
(1414, 40.6)
(1415, 40.3)
(1416, 40.0)
(1417, 39.8)
(1418, 39.4)
(1419, 39.1)
(1420, 38.9)
(1421, 38.6)
(1422, 38.3)
(1423, 38.1)
(1424, 38.0)
(1425, 37.8)
(1426, 37.6)
(1427, 37.2)
(1428, 37.1)
(1429, 37.1)
(1430, 37.0)
(1431, 36.9)
(1432, 36.8)
(1433, 36.6)
(1434, 36.5)
(1435, 36.4)
(1436, 36.3)
(1437, 36.2)
(1438, 36.1)
(1439, 35.9)
(1440, 36.0)
(1441, 35.9)
(1442, 35.8)
(1443, 35.8)
(1444, 35.8)
(1445, 35.7)
(1446, 35.4)
(1447, 35.1)
(1448, 34.8)
(1449, 34.6)
(1450, 34.5)
(1451, 34.2)
(1452, 34.2)
(1453, 34.1)
(1454, 34.0)
(1455, 33.8)
(1456, 33.6)
(1457, 33.2)
(1458, 32.9)
(1459, 32.9)
(1460, 32.9)
(1461, 32.9)
(1462, 32.9)
(1463, 32.9)
(1464, 32.9)
(1465, 32.6)
(1466, 32.3)
(1467, 32.2)
(1468, 31.8)
(1469, 31.6)
(1470, 31.3)
(1471, 31.0)
(1472, 30.8)
(1473, 30.6)
(1474, 30.4)
(1475, 30.1)
(1476, 30.2)
(1477, 30.2)
(1478, 30.2)
(1479, 30.1)
(1480, 30.0)
(1481, 30.0)
(1482, 29.9)
(1483, 29.8)
(1484, 29.7)
(1485, 29.5)
(1486, 29.3)
(1487, 29.0)
(1488, 28.8)
(1489, 28.5)
(1490, 28.2)
(1491, 28.1)
(1492, 27.8)
(1493, 27.5)
(1494, 27.2)
(1495, 26.9)
(1496, 26.7)
(1497, 26.5)
(1498, 26.3)
(1499, 26.1)
(1500, 25.8)
(1501, 25.5)
(1502, 25.2)
(1503, 24.9)
(1504, 24.7)
(1505, 24.4)
(1506, 24.2)
(1507, 24.0)
(1508, 23.7)
(1509, 23.6)
(1510, 23.3)
(1511, 23.2)
(1512, 23.1)
(1513, 23.0)
(1514, 22.8)
(1515, 22.7)
(1516, 22.4)
(1517, 22.1)
(1518, 21.8)
(1519, 21.5)
(1520, 21.6)
(1521, 21.5)
(1522, 21.5)
(1523, 21.4)
(1524, 21.5)
(1525, 21.5)
(1526, 21.6)
(1527, 21.6)
(1528, 21.6)
(1529, 21.6)
(1530, 21.9)
(1531, 22.0)
(1532, 22.1)
(1533, 22.2)
(1534, 22.2)
(1535, 22.4)
(1536, 22.5)
(1537, 22.5)
(1538, 22.8)
(1539, 22.8)
(1540, 22.9)
(1541, 22.9)
(1542, 22.9)
(1543, 23.1)
(1544, 23.2)
(1545, 23.2)
(1546, 23.3)
(1547, 23.3)
(1548, 23.3)
(1549, 23.3)
(1550, 23.3)
(1551, 23.5)
(1552, 23.7)
(1553, 23.9)
(1554, 24.0)
(1555, 24.0)
(1556, 24.0)
(1557, 24.1)
(1558, 24.1)
(1559, 24.1)
(1560, 24.2)
(1561, 24.3)
(1562, 24.3)
(1563, 24.5)
(1564, 24.7)
(1565, 24.8)
(1566, 24.8)
(1567, 24.8)
(1568, 24.9)
(1569, 25.1)
(1570, 25.1)
(1571, 25.2)
(1572, 25.3)
(1573, 25.4)
(1574, 25.4)
(1575, 25.6)
(1576, 25.7)
(1577, 25.8)
(1578, 25.9)
(1579, 26.0)
(1580, 26.0)
(1581, 26.0)
(1582, 26.1)
(1583, 26.1)
(1584, 26.1)
(1585, 26.2)
(1586, 26.2)
(1587, 26.2)
(1588, 26.2)
(1589, 26.2)
(1590, 26.2)
(1591, 26.2)
(1592, 26.3)
(1593, 26.5)
(1594, 26.6)
(1595, 26.7)
(1596, 26.9)
(1597, 27.0)
(1598, 27.0)
(1599, 27.1)
(1600, 27.2)
(1601, 27.2)
(1602, 27.2)
(1603, 27.2)
(1604, 27.4)
(1605, 27.5)
(1606, 27.6)
(1607, 27.7)
(1608, 27.8)
(1609, 27.8)
(1610, 28.1)
(1611, 28.3)
(1612, 28.5)
(1613, 28.9)
(1614, 29.1)
(1615, 29.2)
(1616, 29.5)
(1617, 29.5)
(1618, 29.6)
(1619, 29.7)
(1620, 29.8)
(1621, 29.9)
(1622, 30.0)
(1623, 30.1)
(1624, 30.2)
(1625, 30.2)
(1626, 30.2)
(1627, 30.2)
(1628, 30.2)
(1629, 30.2)
(1630, 30.2)
(1631, 30.4)
(1632, 30.5)
(1633, 30.7)
(1634, 30.8)
(1635, 31.0)
(1636, 31.3)
(1637, 31.4)
(1638, 31.5)
(1639, 31.6)
(1640, 31.7)
(1641, 31.9)
(1642, 32.1)
(1643, 32.1)
(1644, 32.1)
(1645, 32.1)
(1646, 32.3)
(1647, 32.4)
(1648, 32.4)
(1649, 32.4)
(1650, 32.5)
(1651, 32.5)
(1652, 32.5)
(1653, 32.6)
(1654, 32.6)
(1655, 32.6)
(1656, 32.6)
(1657, 32.6)
(1658, 32.7)
(1659, 32.8)
(1660, 32.8)
(1661, 32.8)
(1662, 32.8)
(1663, 32.8)
(1664, 32.8)
(1665, 33.1)
(1666, 33.4)
(1667, 33.6)
(1668, 33.8)
(1669, 33.8)
(1670, 33.8)
(1671, 33.8)
(1672, 33.9)
(1673, 34.1)
(1674, 34.1)
(1675, 34.1)
(1676, 34.1)
(1677, 34.2)
(1678, 34.3)
(1679, 34.4)
(1680, 34.5)
(1681, 34.6)
(1682, 34.6)
(1683, 34.7)
(1684, 34.7)
(1685, 34.7)
(1686, 34.9)
(1687, 35.1)
(1688, 35.2)
(1689, 35.3)
(1690, 35.5)
(1691, 35.6)
(1692, 35.7)
(1693, 35.8)
(1694, 35.9)
(1695, 35.9)
(1696, 36.1)
(1697, 36.1)
(1698, 36.2)
(1699, 36.3)
(1700, 36.5)
(1701, 36.6)
(1702, 36.6)
(1703, 36.6)
(1704, 36.7)
(1705, 36.7)
(1706, 36.7)
(1707, 36.7)
(1708, 36.7)
(1709, 36.7)
(1710, 36.8)
(1711, 36.9)
(1712, 37.0)
(1713, 37.1)
(1714, 37.2)
(1715, 37.2)
(1716, 37.2)
(1717, 37.5)
(1718, 37.8)
(1719, 38.1)
(1720, 38.4)
(1721, 38.6)
(1722, 38.8)
(1723, 39.1)
(1724, 39.2)
(1725, 39.5)
(1726, 39.8)
(1727, 40.0)
(1728, 40.2)
(1729, 40.5)
(1730, 40.8)
(1731, 40.9)
(1732, 41.2)
(1733, 41.4)
(1734, 41.8)
(1735, 42.0)
(1736, 42.2)
(1737, 42.4)
(1738, 42.8)
(1739, 43.1)
(1740, 43.3)
(1741, 43.6)
(1742, 43.6)
(1743, 43.5)
(1744, 43.7)
(1745, 43.7)
(1746, 43.8)
(1747, 43.8)
(1748, 43.9)
(1749, 44.0)
(1750, 44.1)
(1751, 44.1)
(1752, 44.0)
(1753, 44.1)
(1754, 44.1)
(1755, 44.2)
(1756, 44.4)
(1757, 44.4)
(1758, 44.6)
(1759, 44.6)
(1760, 44.7)
(1761, 44.8)
(1762, 44.6)
(1763, 44.5)
(1764, 44.5)
(1765, 44.5)
(1766, 44.4)
(1767, 44.3)
(1768, 44.2)
(1769, 44.2)
(1770, 44.3)
(1771, 44.4)
(1772, 44.4)
(1773, 44.3)
(1774, 44.2)
(1775, 44.2)
(1776, 44.1)
(1777, 43.9)
(1778, 43.9)
(1779, 43.8)
(1780, 43.7)
(1781, 43.6)
(1782, 43.4)
(1783, 43.5)
(1784, 43.6)
(1785, 43.4)
(1786, 43.4)
(1787, 43.2)
(1788, 43.1)
(1789, 43.1)
(1790, 43.1)
(1791, 42.8)
(1792, 42.6)
(1793, 42.2)
(1794, 42.0)
(1795, 41.8)
(1796, 41.4)
(1797, 41.3)
(1798, 41.0)
(1799, 40.7)
(1800, 40.7)
(1801, 40.6)
(1802, 40.6)
(1803, 40.3)
(1804, 40.1)
(1805, 40.1)
(1806, 39.8)
(1807, 39.5)
(1808, 39.4)
(1809, 39.5)
(1810, 39.5)
(1811, 39.4)
(1812, 39.1)
(1813, 38.9)
(1814, 38.9)
(1815, 38.6)
(1816, 38.5)
(1817, 38.2)
(1818, 37.9)
(1819, 37.7)
(1820, 37.7)
(1821, 37.7)
(1822, 37.6)
(1823, 37.7)
(1824, 37.6)
(1825, 37.5)
(1826, 37.2)
(1827, 37.1)
(1828, 37.0)
(1829, 36.9)
(1830, 36.9)
(1831, 36.8)
(1832, 36.8)
(1833, 36.6)
(1834, 36.6)
(1835, 36.5)
(1836, 36.4)
(1837, 36.2)
(1838, 36.1)
(1839, 36.0)
(1840, 36.1)
(1841, 36.1)
(1842, 36.1)
(1843, 36.2)
(1844, 36.2)
(1845, 36.3)
(1846, 36.2)
(1847, 36.1)
(1848, 35.9)
(1849, 35.8)
(1850, 35.7)
(1851, 35.7)
(1852, 35.6)
(1853, 35.4)
(1854, 35.3)
(1855, 35.4)
(1856, 35.1)
(1857, 34.9)
(1858, 34.6)
(1859, 34.4)
(1860, 34.1)
(1861, 33.8)
(1862, 33.7)
(1863, 33.6)
(1864, 33.2)
(1865, 32.9)
(1866, 32.8)
(1867, 32.6)
(1868, 32.4)
(1869, 32.1)
(1870, 31.8)
(1871, 31.6)
(1872, 31.3)
(1873, 31.0)
(1874, 31.0)
(1875, 31.0)
(1876, 30.9)
(1877, 30.6)
(1878, 30.3)
(1879, 30.1)
(1880, 29.8)
(1881, 29.5)
(1882, 29.3)
(1883, 29.0)
(1884, 28.8)
(1885, 28.5)
(1886, 28.2)
(1887, 28.1)
(1888, 28.1)
(1889, 28.1)
(1890, 27.9)
(1891, 27.9)
(1892, 27.6)
(1893, 27.5)
(1894, 27.3)
(1895, 27.2)
(1896, 27.0)
(1897, 26.7)
(1898, 26.7)
(1899, 26.7)
(1900, 27.0)
(1901, 27.2)
(1902, 27.4)
(1903, 27.7)
(1904, 28.0)
(1905, 28.2)
(1906, 28.5)
(1907, 28.6)
(1908, 28.6)
(1909, 28.6)
(1910, 28.8)
(1911, 28.8)
(1912, 28.8)
(1913, 28.8)
(1914, 28.8)
(1915, 28.8)
(1916, 28.9)
(1917, 28.9)
(1918, 29.0)
(1919, 29.1)
(1920, 29.2)
(1921, 29.4)
(1922, 29.5)
(1923, 29.5)
(1924, 29.5)
(1925, 29.7)
(1926, 30.0)
(1927, 30.2)
(1928, 30.6)
(1929, 31.0)
(1930, 31.3)
(1931, 31.6)
(1932, 31.8)
(1933, 32.1)
(1934, 32.4)
(1935, 32.6)
(1936, 32.9)
(1937, 33.1)
(1938, 33.6)
(1939, 33.9)
(1940, 34.3)
(1941, 34.6)
(1942, 35.0)
(1943, 35.3)
(1944, 35.6)
(1945, 35.9)
(1946, 36.1)
(1947, 36.4)
(1948, 36.6)
(1949, 36.9)
(1950, 37.2)
(1951, 37.4)
(1952, 37.8)
(1953, 38.1)
(1954, 38.4)
(1955, 38.4)
(1956, 38.4)
(1957, 38.4)
(1958, 38.4)
(1959, 38.5)
(1960, 38.5)
(1961, 38.5)
(1962, 38.5)
(1963, 38.6)
(1964, 38.6)
(1965, 38.8)
(1966, 38.8)
(1967, 38.8)
(1968, 38.9)
(1969, 39.1)
(1970, 39.1)
(1971, 39.2)
(1972, 39.4)
(1973, 39.6)
(1974, 39.6)
(1975, 39.6)
(1976, 39.6)
(1977, 39.9)
(1978, 40.1)
(1979, 40.4)
(1980, 40.6)
(1981, 40.9)
(1982, 41.1)
(1983, 41.3)
(1984, 41.6)
(1985, 41.8)
(1986, 42.0)
(1987, 42.3)
(1988, 42.6)
(1989, 42.9)
(1990, 43.3)
(1991, 43.6)
(1992, 43.9)
(1993, 43.9)
(1994, 44.0)
(1995, 44.1)
(1996, 44.1)
(1997, 44.2)
(1998, 44.2)
(1999, 44.2)
(2000, 44.3)
(2001, 44.4)
(2002, 44.7)
(2003, 45.0)
(2004, 45.2)
(2005, 45.7)
(2006, 46.1)
(2007, 46.3)
(2008, 46.6)
(2009, 46.9)
(2010, 47.4)
(2011, 47.9)
(2012, 48.2)
(2013, 48.6)
(2014, 48.9)
(2015, 49.3)
(2016, 49.7)
(2017, 50.1)
(2018, 50.5)
(2019, 51.0)
(2020, 51.6)
(2021, 52.0)
(2022, 52.3)
(2023, 52.6)
(2024, 52.9)
(2025, 53.1)
(2026, 53.2)
(2027, 53.6)
(2028, 53.8)
(2029, 54.1)
(2030, 54.4)
(2031, 54.6)
(2032, 54.9)
(2033, 55.0)
(2034, 55.2)
(2035, 55.5)
(2036, 55.7)
(2037, 55.9)
(2038, 56.0)
(2039, 56.1)
(2040, 56.2)
(2041, 56.4)
(2042, 56.6)
(2043, 56.9)
(2044, 57.3)
(2045, 57.7)
(2046, 57.9)
(2047, 58.2)
(2048, 58.5)
(2049, 58.8)
(2050, 59.0)
(2051, 59.2)
(2052, 59.5)
(2053, 59.7)
(2054, 59.8)
(2055, 60.1)
(2056, 60.2)
(2057, 60.5)
(2058, 60.8)
(2059, 60.9)
(2060, 60.9)
(2061, 61.1)
(2062, 61.2)
(2063, 61.4)
(2064, 61.5)
(2065, 61.4)
(2066, 61.3)
(2067, 61.2)
(2068, 61.1)
(2069, 61.2)
(2070, 61.2)
(2071, 61.1)
(2072, 61.1)
(2073, 61.2)
(2074, 61.4)
(2075, 61.4)
(2076, 61.4)
(2077, 61.4)
(2078, 61.4)
(2079, 61.4)
(2080, 61.4)
(2081, 61.4)
(2082, 61.7)
(2083, 61.8)
(2084, 62.1)
(2085, 62.4)
(2086, 62.7)
(2087, 63.0)
(2088, 63.0)
(2089, 63.1)
(2090, 63.1)
(2091, 63.1)
(2092, 63.2)
(2093, 63.4)
(2094, 63.4)
(2095, 63.3)
(2096, 63.3)
(2097, 63.2)
(2098, 63.2)
(2099, 63.2)
(2100, 63.2)
(2101, 63.1)
(2102, 63.1)
(2103, 63.1)
(2104, 63.0)
(2105, 62.9)
(2106, 62.9)
(2107, 62.8)
(2108, 62.8)
(2109, 62.8)
(2110, 62.8)
(2111, 62.8)
(2112, 62.7)
(2113, 62.6)
(2114, 62.6)
(2115, 62.5)
(2116, 62.4)
(2117, 62.5)
(2118, 62.6)
(2119, 62.8)
(2120, 62.8)
(2121, 62.8)
(2122, 62.8)
(2123, 62.8)
(2124, 62.9)
(2125, 62.9)
(2126, 62.9)
(2127, 62.8)
(2128, 62.8)
(2129, 62.8)
(2130, 62.8)
(2131, 62.9)
(2132, 62.9)
(2133, 63.1)
(2134, 63.2)
(2135, 63.2)
(2136, 63.2)
(2137, 63.2)
(2138, 63.2)
(2139, 63.2)
(2140, 63.2)
(2141, 63.2)
(2142, 63.2)
(2143, 63.4)
(2144, 63.6)
(2145, 63.6)
(2146, 63.6)
(2147, 63.6)
(2148, 63.6)
(2149, 63.6)
(2150, 63.6)
(2151, 63.7)
(2152, 63.8)
(2153, 63.8)
(2154, 63.8)
(2155, 63.9)
(2156, 63.9)
(2157, 63.9)
(2158, 63.9)
(2159, 64.1)
(2160, 64.2)
(2161, 64.4)
(2162, 64.4)
(2163, 64.4)
(2164, 64.4)
(2165, 64.4)
(2166, 64.4)
(2167, 64.5)
(2168, 64.5)
(2169, 64.5)
(2170, 64.8)
(2171, 64.8)
(2172, 64.9)
(2173, 65.0)
(2174, 65.0)
(2175, 65.0)
(2176, 65.0)
(2177, 65.0)
(2178, 65.0)
(2179, 65.2)
(2180, 65.4)
(2181, 65.5)
(2182, 65.5)
(2183, 65.6)
(2184, 65.8)
(2185, 65.8)
(2186, 65.9)
(2187, 66.0)
(2188, 66.0)
(2189, 66.1)
(2190, 66.1)
(2191, 66.1)
(2192, 66.1)
(2193, 66.1)
(2194, 66.1)
(2195, 66.2)
(2196, 66.2)
(2197, 66.2)
(2198, 66.2)
(2199, 66.2)
(2200, 66.4)
(2201, 66.4)
(2202, 66.4)
(2203, 66.5)
(2204, 66.6)
(2205, 66.8)
(2206, 66.9)
(2207, 67.0)
(2208, 67.2)
(2209, 67.4)
(2210, 67.5)
(2211, 67.5)
(2212, 67.6)
(2213, 67.6)
(2214, 67.6)
(2215, 67.8)
(2216, 67.8)
(2217, 67.9)
(2218, 67.9)
(2219, 67.9)
(2220, 67.9)
(2221, 68.0)
(2222, 68.0)
(2223, 68.0)
(2224, 68.1)
(2225, 68.1)
(2226, 68.1)
(2227, 68.1)
(2228, 68.1)
(2229, 68.1)
(2230, 68.1)
(2231, 68.2)
(2232, 68.2)
(2233, 68.2)
(2234, 68.2)
(2235, 68.4)
(2236, 68.4)
(2237, 68.4)
(2238, 68.5)
(2239, 68.6)
(2240, 68.6)
(2241, 68.8)
(2242, 68.8)
(2243, 68.9)
(2244, 68.9)
(2245, 68.9)
(2246, 68.9)
(2247, 68.9)
(2248, 69.1)
(2249, 69.1)
(2250, 69.1)
(2251, 69.4)
(2252, 69.6)
(2253, 69.6)
(2254, 69.6)
(2255, 69.8)
(2256, 69.8)
(2257, 69.8)
(2258, 69.8)
(2259, 69.8)
(2260, 69.8)
(2261, 69.8)
(2262, 69.8)
(2263, 69.9)
(2264, 69.9)
(2265, 69.9)
(2266, 69.9)
(2267, 69.9)
(2268, 69.9)
(2269, 69.9)
(2270, 69.9)
(2271, 69.9)
(2272, 69.9)
(2273, 69.9)
(2274, 69.9)
(2275, 70.0)
(2276, 70.1)
(2277, 70.1)
(2278, 70.1)
(2279, 70.1)
(2280, 70.2)
(2281, 70.2)
(2282, 70.4)
(2283, 70.4)
(2284, 70.5)
(2285, 70.8)
(2286, 71.1)
(2287, 71.4)
(2288, 71.8)
(2289, 71.8)
(2290, 71.8)
(2291, 71.9)
(2292, 72.1)
(2293, 72.2)
(2294, 72.2)
(2295, 72.4)
(2296, 72.4)
(2297, 72.4)
(2298, 72.4)
(2299, 72.4)
(2300, 72.4)
(2301, 72.4)
(2302, 72.4)
(2303, 72.5)
(2304, 72.5)
(2305, 72.6)
(2306, 72.6)
(2307, 72.6)
(2308, 72.6)
(2309, 72.6)
(2310, 72.8)
(2311, 73.0)
(2312, 73.0)
(2313, 73.4)
(2314, 73.8)
(2315, 74.1)
(2316, 74.5)
(2317, 74.9)
(2318, 75.2)
(2319, 75.5)
(2320, 75.8)
(2321, 76.0)
(2322, 76.2)
(2323, 76.5)
(2324, 76.8)
(2325, 77.0)
(2326, 77.2)
(2327, 77.2)
(2328, 77.2)
(2329, 77.2)
(2330, 77.2)
(2331, 77.4)
(2332, 77.4)
(2333, 77.4)
(2334, 77.5)
(2335, 77.5)
(2336, 77.5)
(2337, 77.5)
(2338, 77.5)
(2339, 77.6)
(2340, 77.6)
(2341, 77.6)
(2342, 77.6)
(2343, 77.6)
(2344, 77.8)
(2345, 77.9)
(2346, 78.0)
(2347, 78.2)
(2348, 78.4)
(2349, 78.6)
(2350, 78.8)
(2351, 78.9)
(2352, 79.1)
(2353, 79.4)
(2354, 79.6)
(2355, 79.8)
(2356, 80.0)
(2357, 80.1)
(2358, 80.2)
(2359, 80.4)
(2360, 80.4)
(2361, 80.4)
(2362, 80.4)
(2363, 80.6)
(2364, 81.0)
(2365, 81.2)
(2366, 81.2)
(2367, 81.4)
(2368, 81.4)
(2369, 81.4)
(2370, 81.4)
(2371, 81.5)
(2372, 81.5)
(2373, 81.5)
(2374, 81.5)
(2375, 81.8)
(2376, 82.1)
(2377, 82.4)
(2378, 82.6)
(2379, 82.9)
(2380, 82.9)
(2381, 82.9)
(2382, 82.9)
(2383, 82.9)
(2384, 82.9)
(2385, 83.1)
(2386, 83.2)
(2387, 83.5)
(2388, 83.8)
(2389, 84.0)
(2390, 84.2)
(2391, 84.4)
(2392, 84.8)
(2393, 85.0)
(2394, 85.2)
(2395, 85.5)
(2396, 85.8)
(2397, 86.0)
(2398, 86.2)
(2399, 86.5)
(2400, 86.9)
(2401, 87.1)
(2402, 87.2)
(2403, 87.5)
(2404, 87.5)
(2405, 87.9)
(2406, 88.0)
(2407, 88.2)
(2408, 88.5)
(2409, 88.9)
(2410, 89.1)
(2411, 89.5)
(2412, 89.9)
(2413, 90.1)
(2414, 90.4)
(2415, 90.8)
(2416, 91.0)
(2417, 91.4)
(2418, 91.6)
(2419, 92.0)
(2420, 92.2)
(2421, 92.5)
(2422, 92.9)
(2423, 93.1)
(2424, 93.1)
(2425, 93.1)
(2426, 93.1)
(2427, 93.1)
(2428, 93.1)
(2429, 93.1)
(2430, 93.4)
(2431, 93.5)
(2432, 93.6)
(2433, 93.6)
(2434, 93.8)
(2435, 93.8)
(2436, 93.8)
(2437, 93.8)
(2438, 93.8)
(2439, 93.8)
(2440, 94.1)
(2441, 94.4)
(2442, 94.8)
(2443, 95.1)
(2444, 95.4)
(2445, 95.8)
(2446, 95.8)
(2447, 95.9)
(2448, 95.9)
(2449, 96.0)
(2450, 95.9)
(2451, 95.9)
(2452, 95.9)
(2453, 96.0)
(2454, 95.9)
(2455, 95.9)
(2456, 95.9)
(2457, 95.9)
(2458, 95.9)
(2459, 95.9)
(2460, 96.0)
(2461, 95.9)
(2462, 95.9)
(2463, 95.9)
(2464, 95.8)
(2465, 95.8)
(2466, 95.6)
(2467, 95.6)
(2468, 95.5)
(2469, 95.5)
(2470, 95.5)
(2471, 95.5)
(2472, 95.5)
(2473, 95.5)
(2474, 95.5)
(2475, 95.5)
(2476, 95.4)
(2477, 95.4)
(2478, 95.4)
(2479, 95.2)
(2480, 95.2)
(2481, 95.1)
(2482, 95.0)
(2483, 94.9)
(2484, 94.8)
(2485, 94.6)
(2486, 94.5)
(2487, 94.4)
(2488, 94.4)
(2489, 94.2)
(2490, 94.1)
(2491, 94.0)
(2492, 93.9)
(2493, 93.8)
(2494, 93.6)
(2495, 93.5)
(2496, 93.4)
(2497, 93.2)
(2498, 93.4)
(2499, 93.4)
(2500, 93.5)
(2501, 93.4)
(2502, 93.4)
(2503, 93.2)
(2504, 93.1)
(2505, 93.0)
(2506, 92.9)
(2507, 92.8)
(2508, 92.6)
(2509, 92.4)
(2510, 92.0)
(2511, 91.8)
(2512, 91.5)
(2513, 91.2)
(2514, 91.2)
(2515, 91.1)
(2516, 91.0)
(2517, 91.1)
(2518, 91.1)
(2519, 91.1)
(2520, 90.9)
(2521, 90.8)
(2522, 90.4)
(2523, 90.2)
(2524, 90.0)
(2525, 89.9)
(2526, 89.8)
(2527, 89.4)
(2528, 89.1)
(2529, 88.9)
(2530, 88.8)
(2531, 88.5)
(2532, 88.2)
(2533, 87.9)
(2534, 87.9)
(2535, 87.8)
(2536, 87.6)
(2537, 87.6)
(2538, 87.5)
(2539, 87.2)
(2540, 87.0)
(2541, 86.8)
(2542, 86.5)
(2543, 86.1)
(2544, 86.0)
(2545, 85.6)
(2546, 85.5)
(2547, 85.5)
(2548, 85.2)
(2549, 85.1)
(2550, 84.9)
(2551, 84.5)
(2552, 84.5)
(2553, 84.4)
(2554, 84.4)
(2555, 84.2)
(2556, 84.1)
(2557, 83.8)
(2558, 83.5)
(2559, 83.2)
(2560, 83.1)
(2561, 83.0)
(2562, 82.8)
(2563, 82.5)
(2564, 82.4)
(2565, 82.1)
(2566, 82.0)
(2567, 81.8)
(2568, 81.5)
(2569, 81.2)
(2570, 80.9)
(2571, 80.6)
(2572, 80.4)
(2573, 80.0)
(2574, 80.0)
(2575, 79.9)
(2576, 79.8)
(2577, 79.6)
(2578, 79.5)
(2579, 79.5)
(2580, 79.4)
(2581, 79.2)
(2582, 79.2)
(2583, 79.2)
(2584, 79.2)
(2585, 79.4)
(2586, 79.2)
(2587, 79.1)
(2588, 79.0)
(2589, 79.0)
(2590, 78.9)
(2591, 79.0)
(2592, 78.9)
(2593, 78.5)
(2594, 78.2)
(2595, 77.9)
(2596, 77.6)
(2597, 77.5)
(2598, 77.2)
(2599, 76.9)
(2600, 76.8)
(2601, 76.4)
(2602, 76.1)
(2603, 76.0)
(2604, 75.6)
(2605, 75.6)
(2606, 75.5)
(2607, 75.2)
(2608, 75.2)
(2609, 75.1)
(2610, 75.1)
(2611, 75.0)
(2612, 74.9)
(2613, 74.8)
(2614, 74.8)
(2615, 74.5)
(2616, 74.2)
(2617, 74.1)
(2618, 74.0)
(2619, 73.8)
(2620, 73.6)
(2621, 73.5)
(2622, 73.2)
(2623, 72.9)
(2624, 72.6)
(2625, 72.4)
(2626, 72.0)
(2627, 72.0)
(2628, 71.8)
(2629, 71.5)
(2630, 71.1)
(2631, 71.1)
(2632, 70.9)
(2633, 70.6)
(2634, 70.4)
(2635, 70.0)
(2636, 69.8)
(2637, 69.8)
(2638, 69.8)
(2639, 69.9)
(2640, 70.0)
(2641, 70.1)
(2642, 70.0)
(2643, 70.0)
(2644, 70.0)
(2645, 70.1)
(2646, 70.1)
(2647, 70.2)
(2648, 70.4)
(2649, 70.5)
(2650, 70.5)
(2651, 70.5)
(2652, 70.5)
(2653, 70.5)
(2654, 70.5)
(2655, 70.4)
(2656, 70.4)
(2657, 70.2)
(2658, 70.2)
(2659, 70.1)
(2660, 70.1)
(2661, 70.1)
(2662, 70.0)
(2663, 70.0)
(2664, 70.0)
(2665, 70.0)
(2666, 70.0)
(2667, 69.8)
(2668, 69.6)
(2669, 69.8)
(2670, 69.8)
(2671, 69.9)
(2672, 69.8)
(2673, 69.8)
(2674, 69.8)
(2675, 69.6)
(2676, 69.8)
(2677, 69.8)
(2678, 69.6)
(2679, 69.6)
(2680, 69.5)
(2681, 69.5)
(2682, 69.4)
(2683, 69.2)
(2684, 69.2)
(2685, 69.1)
(2686, 69.0)
(2687, 69.0)
(2688, 68.9)
(2689, 68.8)
(2690, 68.8)
(2691, 68.6)
(2692, 68.5)
(2693, 68.5)
(2694, 68.4)
(2695, 68.2)
(2696, 68.1)
(2697, 68.0)
(2698, 68.0)
(2699, 67.9)
(2700, 67.8)
(2701, 67.8)
(2702, 67.6)
(2703, 67.5)
(2704, 67.5)
(2705, 67.4)
(2706, 67.5)
(2707, 67.6)
(2708, 67.6)
(2709, 67.6)
(2710, 67.6)
(2711, 67.5)
(2712, 67.4)
(2713, 67.4)
(2714, 67.2)
(2715, 67.2)
(2716, 67.1)
(2717, 67.0)
(2718, 67.0)
(2719, 67.0)
(2720, 67.0)
(2721, 66.8)
(2722, 66.5)
(2723, 66.1)
(2724, 65.9)
(2725, 65.6)
(2726, 65.2)
(2727, 65.0)
(2728, 64.8)
(2729, 64.5)
(2730, 64.2)
(2731, 64.0)
(2732, 63.7)
(2733, 63.8)
(2734, 64.0)
(2735, 64.1)
(2736, 64.1)
(2737, 64.1)
(2738, 64.1)
(2739, 64.1)
(2740, 64.2)
(2741, 64.2)
(2742, 64.2)
(2743, 64.1)
(2744, 64.1)
(2745, 64.0)
(2746, 64.0)
(2747, 64.0)
(2748, 64.0)
(2749, 63.9)
(2750, 63.8)
(2751, 63.7)
(2752, 63.7)
(2753, 63.7)
(2754, 63.4)
(2755, 63.1)
(2756, 62.8)
(2757, 62.5)
(2758, 62.2)
(2759, 61.9)
(2760, 61.7)
(2761, 61.4)
(2762, 61.2)
(2763, 60.9)
(2764, 60.9)
(2765, 60.8)
(2766, 60.7)
(2767, 60.8)
(2768, 60.9)
(2769, 60.9)
(2770, 61.0)
(2771, 60.9)
(2772, 60.9)
(2773, 60.9)
(2774, 60.8)
(2775, 61.0)
(2776, 60.9)
(2777, 60.9)
(2778, 60.8)
(2779, 60.8)
(2780, 60.9)
(2781, 61.0)
(2782, 61.1)
(2783, 60.9)
(2784, 60.9)
(2785, 60.8)
(2786, 60.8)
(2787, 60.8)
(2788, 60.7)
(2789, 60.7)
(2790, 60.8)
(2791, 60.6)
(2792, 60.5)
(2793, 60.4)
(2794, 60.4)
(2795, 60.5)
(2796, 60.4)
(2797, 60.4)
(2798, 60.4)
(2799, 60.5)
(2800, 60.6)
(2801, 60.7)
(2802, 60.6)
(2803, 60.6)
(2804, 60.5)
(2805, 60.5)
(2806, 60.5)
(2807, 60.4)
(2808, 60.5)
(2809, 60.4)
(2810, 60.4)
(2811, 60.3)
(2812, 60.3)
(2813, 60.3)
(2814, 60.2)
(2815, 60.2)
(2816, 60.1)
(2817, 60.1)
(2818, 59.8)
(2819, 59.5)
(2820, 59.3)
(2821, 59.1)
(2822, 59.0)
(2823, 58.7)
(2824, 58.4)
(2825, 58.4)
(2826, 58.2)
(2827, 58.0)
(2828, 57.9)
(2829, 57.8)
(2830, 57.8)
(2831, 57.4)
(2832, 57.1)
(2833, 57.0)
(2834, 56.7)
(2835, 56.4)
(2836, 56.2)
(2837, 55.9)
(2838, 55.6)
(2839, 55.4)
(2840, 55.1)
(2841, 54.8)
(2842, 54.5)
(2843, 54.2)
(2844, 53.9)
(2845, 53.8)
(2846, 53.6)
(2847, 53.4)
(2848, 53.1)
(2849, 52.8)
(2850, 52.5)
(2851, 52.2)
(2852, 51.9)
(2853, 51.6)
(2854, 51.3)
(2855, 51.1)
(2856, 51.1)
(2857, 51.0)
(2858, 50.9)
(2859, 50.9)
(2860, 50.8)
(2861, 50.8)
(2862, 50.9)
(2863, 50.9)
(2864, 50.9)
(2865, 50.9)
(2866, 50.9)
(2867, 50.9)
(2868, 51.2)
(2869, 51.6)
(2870, 52.0)
(2871, 52.4)
(2872, 52.9)
(2873, 53.3)
(2874, 53.8)
(2875, 54.1)
(2876, 54.6)
(2877, 55.0)
(2878, 55.4)
(2879, 55.7)
(2880, 55.9)
(2881, 56.2)
(2882, 56.5)
(2883, 56.8)
(2884, 57.0)
(2885, 57.2)
(2886, 57.6)
(2887, 58.0)
(2888, 58.4)
(2889, 58.7)
(2890, 58.9)
(2891, 59.1)
(2892, 59.3)
(2893, 59.8)
(2894, 60.1)
(2895, 60.4)
(2896, 60.8)
(2897, 61.0)
(2898, 61.3)
(2899, 61.6)
(2900, 61.8)
(2901, 62.0)
(2902, 62.2)
(2903, 62.4)
(2904, 62.7)
(2905, 63.1)
(2906, 63.4)
(2907, 63.9)
(2908, 64.1)
(2909, 64.4)
(2910, 64.8)
(2911, 64.9)
(2912, 65.1)
(2913, 65.5)
(2914, 65.8)
(2915, 66.0)
(2916, 66.4)
(2917, 66.6)
(2918, 67.0)
(2919, 67.2)
(2920, 67.4)
(2921, 67.6)
(2922, 67.9)
(2923, 68.2)
(2924, 68.5)
(2925, 68.8)
(2926, 69.1)
(2927, 69.5)
(2928, 69.9)
(2929, 70.2)
(2930, 70.6)
(2931, 71.0)
(2932, 71.4)
(2933, 71.6)
(2934, 71.9)
(2935, 72.0)
(2936, 72.2)
(2937, 72.5)
(2938, 72.8)
(2939, 73.0)
(2940, 73.1)
(2941, 73.5)
(2942, 73.8)
(2943, 74.0)
(2944, 74.1)
(2945, 74.4)
(2946, 74.6)
(2947, 74.9)
(2948, 74.9)
(2949, 74.9)
(2950, 74.9)
(2951, 75.0)
(2952, 75.0)
(2953, 75.0)
(2954, 75.0)
(2955, 75.1)
(2956, 75.1)
(2957, 75.1)
(2958, 75.1)
(2959, 75.1)
(2960, 75.1)
(2961, 75.2)
(2962, 75.4)
(2963, 75.6)
(2964, 75.6)
(2965, 75.8)
(2966, 75.9)
(2967, 76.1)
(2968, 76.2)
(2969, 76.5)
(2970, 76.6)
(2971, 76.8)
(2972, 76.8)
(2973, 77.0)
(2974, 77.1)
(2975, 77.2)
(2976, 77.2)
(2977, 77.5)
(2978, 77.6)
(2979, 77.6)
(2980, 77.6)
(2981, 77.6)
(2982, 77.8)
(2983, 77.8)
(2984, 77.8)
(2985, 77.8)
(2986, 77.9)
(2987, 77.9)
(2988, 77.9)
(2989, 77.9)
(2990, 77.9)
(2991, 77.9)
(2992, 77.9)
(2993, 78.0)
(2994, 78.0)
(2995, 78.0)
(2996, 78.0)
(2997, 78.0)
(2998, 78.0)
(2999, 78.1)
(3000, 78.1)
(3001, 78.1)
(3002, 78.1)
(3003, 78.1)
(3004, 78.4)
(3005, 78.4)
(3006, 78.4)
(3007, 78.4)
(3008, 78.4)
(3009, 78.4)
(3010, 78.6)
(3011, 78.6)
(3012, 78.8)
(3013, 78.8)
(3014, 78.8)
(3015, 78.8)
(3016, 78.9)
(3017, 78.9)
(3018, 78.9)
(3019, 78.9)
(3020, 78.9)
(3021, 78.9)
(3022, 79.1)
(3023, 79.4)
(3024, 79.6)
(3025, 80.0)
(3026, 80.1)
(3027, 80.4)
(3028, 80.6)
(3029, 80.9)
(3030, 81.0)
(3031, 81.4)
(3032, 81.5)
(3033, 81.8)
(3034, 82.0)
(3035, 82.2)
(3036, 82.5)
(3037, 82.8)
(3038, 83.1)
(3039, 83.5)
(3040, 83.9)
(3041, 84.2)
(3042, 84.5)
(3043, 84.8)
(3044, 85.1)
(3045, 85.6)
(3046, 86.0)
(3047, 86.5)
(3048, 86.6)
(3049, 86.9)
(3050, 87.1)
(3051, 87.4)
(3052, 87.8)
(3053, 88.0)
(3054, 88.2)
(3055, 88.6)
(3056, 88.9)
(3057, 89.0)
(3058, 89.1)
(3059, 89.1)
(3060, 89.2)
(3061, 89.2)
(3062, 89.2)
(3063, 89.2)
(3064, 89.2)
(3065, 89.2)
(3066, 89.2)
(3067, 89.2)
(3068, 89.2)
(3069, 89.8)
(3070, 90.0)
(3071, 90.4)
(3072, 90.5)
(3073, 90.8)
(3074, 91.1)
(3075, 91.2)
(3076, 91.6)
(3077, 91.8)
(3078, 92.1)
(3079, 92.5)
(3080, 92.8)
(3081, 93.1)
(3082, 93.2)
(3083, 93.5)
(3084, 93.8)
(3085, 94.0)
(3086, 94.2)
(3087, 94.5)
(3088, 94.8)
(3089, 94.9)
(3090, 95.2)
(3091, 95.5)
(3092, 95.9)
(3093, 96.1)
(3094, 96.4)
(3095, 96.5)
(3096, 96.6)
(3097, 96.9)
(3098, 96.9)
(3099, 96.9)
(3100, 97.0)
(3101, 97.0)
(3102, 97.0)
(3103, 97.0)
(3104, 97.1)
(3105, 97.2)
(3106, 97.5)
(3107, 97.6)
(3108, 97.8)
(3109, 97.8)
(3110, 97.8)
(3111, 97.9)
(3112, 97.9)
(3113, 97.9)
(3114, 97.9)
(3115, 97.9)
(3116, 97.9)
(3117, 97.9)
(3118, 97.9)
(3119, 98.0)
(3120, 98.0)
(3121, 98.0)
(3122, 98.1)
(3123, 98.1)
(3124, 98.2)
(3125, 98.2)
(3126, 98.2)
(3127, 98.2)
(3128, 98.2)
(3129, 98.2)
(3130, 98.2)
(3131, 98.2)
(3132, 98.4)
(3133, 98.4)
(3134, 98.5)
(3135, 98.5)
(3136, 98.5)
(3137, 98.6)
(3138, 98.5)
(3139, 98.4)
(3140, 98.4)
(3141, 98.2)
(3142, 98.1)
(3143, 98.1)
(3144, 98.0)
(3145, 98.0)
(3146, 98.0)
(3147, 97.9)
(3148, 98.0)
(3149, 98.1)
(3150, 98.1)
(3151, 98.0)
(3152, 97.9)
(3153, 97.9)
(3154, 97.8)
(3155, 97.8)
(3156, 97.8)
(3157, 97.8)
(3158, 97.8)
(3159, 97.8)
(3160, 97.6)
(3161, 97.6)
(3162, 97.6)
(3163, 97.6)
(3164, 97.8)
(3165, 97.6)
(3166, 97.5)
(3167, 97.4)
(3168, 97.2)
(3169, 97.1)
(3170, 97.0)
(3171, 96.9)
(3172, 96.6)
(3173, 96.5)
(3174, 96.5)
(3175, 96.4)
(3176, 96.1)
(3177, 95.9)
(3178, 95.6)
(3179, 95.2)
(3180, 95.0)
(3181, 94.9)
(3182, 94.5)
(3183, 94.2)
(3184, 93.9)
(3185, 93.6)
(3186, 93.4)
(3187, 93.1)
(3188, 92.9)
(3189, 92.5)
(3190, 92.2)
(3191, 92.0)
(3192, 91.9)
(3193, 91.8)
(3194, 91.6)
(3195, 91.2)
(3196, 91.1)
(3197, 90.8)
(3198, 90.5)
(3199, 90.4)
(3200, 90.1)
(3201, 89.8)
(3202, 89.6)
(3203, 89.4)
(3204, 89.1)
(3205, 89.0)
(3206, 88.9)
(3207, 88.6)
(3208, 88.4)
(3209, 88.0)
(3210, 88.0)
(3211, 87.9)
(3212, 87.8)
(3213, 87.8)
(3214, 87.8)
(3215, 87.6)
(3216, 87.4)
(3217, 87.1)
(3218, 86.9)
(3219, 86.8)
(3220, 86.6)
(3221, 86.5)
(3222, 86.5)
(3223, 86.4)
(3224, 86.5)
(3225, 86.5)
(3226, 86.6)
(3227, 86.6)
(3228, 86.2)
(3229, 86.0)
(3230, 85.8)
(3231, 85.5)
(3232, 85.2)
(3233, 85.0)
(3234, 84.8)
(3235, 84.5)
(3236, 84.1)
(3237, 83.9)
(3238, 83.6)
(3239, 83.5)
(3240, 83.4)
(3241, 83.1)
(3242, 82.9)
(3243, 82.6)
(3244, 82.4)
(3245, 82.2)
(3246, 82.1)
(3247, 82.0)
(3248, 81.9)
(3249, 81.8)
(3250, 81.6)
(3251, 81.5)
(3252, 81.6)
(3253, 81.4)
(3254, 81.1)
(3255, 80.9)
(3256, 80.5)
(3257, 80.5)
(3258, 80.6)
(3259, 80.6)
(3260, 80.8)
(3261, 80.5)
(3262, 80.2)
(3263, 80.1)
(3264, 79.9)
(3265, 79.6)
(3266, 79.2)
(3267, 79.0)
(3268, 78.8)
(3269, 78.4)
(3270, 78.1)
(3271, 78.0)
(3272, 77.8)
(3273, 77.5)
(3274, 77.2)
(3275, 77.0)
(3276, 76.8)
(3277, 76.6)
(3278, 76.2)
(3279, 76.0)
(3280, 75.8)
(3281, 75.4)
(3282, 75.1)
(3283, 74.9)
(3284, 74.5)
(3285, 74.2)
(3286, 74.1)
(3287, 74.1)
(3288, 74.2)
(3289, 74.2)
(3290, 73.9)
(3291, 73.8)
(3292, 73.5)
(3293, 73.4)
(3294, 73.0)
(3295, 72.8)
(3296, 72.5)
(3297, 72.2)
(3298, 72.2)
(3299, 72.1)
(3300, 71.9)
(3301, 71.6)
(3302, 71.4)
(3303, 71.2)
(3304, 70.9)
(3305, 70.8)
(3306, 70.5)
(3307, 70.2)
(3308, 70.0)
(3309, 69.9)
(3310, 69.9)
(3311, 69.9)
(3312, 69.9)
(3313, 69.9)
(3314, 69.5)
(3315, 69.2)
(3316, 69.0)
(3317, 68.8)
(3318, 68.6)
(3319, 68.2)
(3320, 68.0)
(3321, 67.8)
(3322, 67.5)
(3323, 67.2)
(3324, 67.0)
(3325, 66.9)
(3326, 66.9)
(3327, 66.8)
(3328, 66.5)
(3329, 66.2)
(3330, 66.0)
(3331, 65.8)
(3332, 65.6)
(3333, 65.4)
(3334, 65.4)
(3335, 65.0)
(3336, 65.0)
(3337, 64.6)
(3338, 64.4)
(3339, 64.1)
(3340, 63.8)
(3341, 63.5)
(3342, 63.2)
(3343, 62.9)
(3344, 62.6)
(3345, 62.3)
(3346, 62.4)
(3347, 62.6)
(3348, 62.6)
(3349, 62.5)
(3350, 62.7)
(3351, 62.7)
(3352, 62.7)
(3353, 62.6)
(3354, 62.6)
(3355, 62.6)
(3356, 62.6)
(3357, 62.6)
(3358, 62.5)
(3359, 62.4)
(3360, 62.4)
(3361, 62.3)
(3362, 62.4)
(3363, 62.5)
(3364, 62.6)
(3365, 62.5)
(3366, 62.5)
(3367, 62.4)
(3368, 62.4)
(3369, 62.5)
(3370, 62.6)
(3371, 62.6)
(3372, 62.6)
(3373, 62.6)
(3374, 62.6)
(3375, 62.7)
(3376, 62.7)
(3377, 62.7)
(3378, 62.8)
(3379, 62.9)
(3380, 63.1)
(3381, 63.1)
(3382, 63.1)
(3383, 63.3)
(3384, 63.3)
(3385, 63.2)
(3386, 62.9)
(3387, 62.7)
(3388, 62.4)
(3389, 62.1)
(3390, 61.9)
(3391, 61.8)
(3392, 61.5)
(3393, 61.2)
(3394, 61.0)
(3395, 60.7)
(3396, 60.4)
(3397, 60.2)
(3398, 60.2)
(3399, 60.1)
(3400, 59.8)
(3401, 59.5)
(3402, 59.2)
(3403, 58.9)
(3404, 58.7)
(3405, 58.4)
(3406, 58.1)
(3407, 57.8)
(3408, 57.6)
(3409, 57.2)
(3410, 57.1)
(3411, 57.0)
(3412, 56.7)
(3413, 56.4)
(3414, 56.3)
(3415, 56.1)
(3416, 56.1)
(3417, 55.9)
(3418, 55.9)
(3419, 55.9)
(3420, 55.8)
(3421, 55.5)
(3422, 55.2)
(3423, 54.9)
(3424, 54.6)
(3425, 54.4)
(3426, 54.3)
(3427, 54.1)
(3428, 54.0)
(3429, 53.7)
(3430, 53.4)
(3431, 53.1)
(3432, 52.9)
(3433, 52.9)
(3434, 52.8)
(3435, 52.6)
(3436, 52.6)
(3437, 52.2)
(3438, 51.9)
(3439, 51.6)
(3440, 51.4)
(3441, 51.1)
(3442, 50.8)
(3443, 50.5)
(3444, 50.2)
(3445, 49.9)
(3446, 49.7)
(3447, 49.5)
(3448, 49.2)
(3449, 48.9)
(3450, 48.9)
(3451, 48.7)
(3452, 48.4)
(3453, 48.4)
(3454, 48.2)
(3455, 48.3)
(3456, 48.2)
(3457, 48.2)
(3458, 48.2)
(3459, 48.1)
(3460, 48.0)
(3461, 47.9)
(3462, 47.8)
(3463, 47.8)
(3464, 47.6)
(3465, 47.3)
(3466, 47.1)
(3467, 46.8)
(3468, 46.5)
(3469, 46.2)
(3470, 45.9)
(3471, 45.6)
(3472, 45.4)
(3473, 45.3)
(3474, 45.2)
(3475, 44.9)
(3476, 44.9)
(3477, 44.9)
(3478, 44.9)
(3479, 44.8)
(3480, 44.4)
(3481, 44.2)
(3482, 43.9)
(3483, 43.7)
(3484, 43.8)
(3485, 43.7)
(3486, 43.6)
(3487, 43.2)
(3488, 43.2)
(3489, 43.1)
(3490, 42.9)
(3491, 42.7)
(3492, 42.4)
(3493, 42.2)
(3494, 42.0)
(3495, 41.8)
(3496, 41.5)
(3497, 41.4)
(3498, 41.1)
(3499, 40.9)
(3500, 40.8)
(3501, 40.5)
(3502, 40.4)
(3503, 40.1)
(3504, 39.8)
(3505, 39.5)
(3506, 39.2)
(3507, 38.9)
(3508, 38.6)
(3509, 38.3)
(3510, 38.2)
(3511, 38.0)
(3512, 37.8)
(3513, 37.8)
(3514, 37.8)
(3515, 37.5)
(3516, 37.2)
(3517, 37.1)
(3518, 36.9)
(3519, 36.8)
(3520, 36.6)
(3521, 36.3)
(3522, 36.2)
(3523, 36.2)
(3524, 36.1)
(3525, 36.1)
(3526, 35.8)
(3527, 35.5)
(3528, 35.2)
(3529, 34.9)
(3530, 34.8)
(3531, 34.6)
(3532, 34.2)
(3533, 34.0)
(3534, 33.7)
(3535, 33.4)
(3536, 33.1)
(3537, 32.8)
(3538, 32.5)
(3539, 32.3)
(3540, 32.0)
(3541, 31.8)
(3542, 31.5)
(3543, 31.3)
(3544, 31.0)
(3545, 30.8)
(3546, 30.6)
(3547, 30.5)
(3548, 30.2)
(3549, 30.2)
(3550, 30.2)
(3551, 30.2)
(3552, 30.2)
(3553, 30.0)
(3554, 29.8)
(3555, 29.5)
(3556, 29.2)
(3557, 28.9)
(3558, 28.8)
(3559, 28.8)
(3560, 28.7)
(3561, 28.3)
(3562, 28.1)
(3563, 27.8)
(3564, 27.6)
(3565, 27.3)
(3566, 27.1)
(3567, 27.1)
(3568, 26.8)
(3569, 26.6)
(3570, 26.3)
(3571, 26.0)
(3572, 25.7)
(3573, 25.4)
(3574, 25.3)
(3575, 25.2)
(3576, 24.9)
(3577, 24.9)
(3578, 24.9)
(3579, 24.8)
(3580, 24.8)
(3581, 24.8)
(3582, 24.8)
(3583, 24.8)
(3584, 24.9)
(3585, 24.8)
(3586, 24.9)
(3587, 24.9)
(3588, 25.0)
(3589, 25.0)
(3590, 25.2)
(3591, 25.2)
(3592, 25.2)
(3593, 25.3)
(3594, 25.3)
(3595, 25.3)
(3596, 25.3)
(3597, 25.3)
(3598, 25.3)
(3599, 25.3)
(3600, 25.4)
(3601, 25.5)
(3602, 25.6)
(3603, 25.7)
(3604, 25.9)
(3605, 26.1)
(3606, 26.2)
(3607, 26.4)
(3608, 26.5)
(3609, 26.6)
(3610, 26.7)
(3611, 26.6)
(3612, 26.5)
(3613, 26.5)
(3614, 26.6)
(3615, 26.7)
(3616, 26.7)
(3617, 26.8)
(3618, 26.8)
(3619, 26.6)
(3620, 26.7)
(3621, 26.8)
(3622, 26.7)
(3623, 26.8)
(3624, 26.8)
(3625, 26.9)
(3626, 26.9)
(3627, 26.9)
(3628, 26.9)
(3629, 27.2)
(3630, 27.5)
(3631, 27.8)
(3632, 28.2)
(3633, 28.4)
(3634, 28.6)
(3635, 28.9)
(3636, 29.2)
(3637, 29.5)
(3638, 29.8)
(3639, 30.1)
(3640, 30.4)
(3641, 30.7)
(3642, 31.0)
(3643, 31.3)
(3644, 31.6)
(3645, 32.0)
(3646, 32.3)
(3647, 32.4)
(3648, 32.4)
(3649, 32.6)
(3650, 32.7)
(3651, 32.8)
(3652, 33.1)
(3653, 33.1)
(3654, 33.0)
(3655, 32.9)
(3656, 32.6)
(3657, 32.3)
(3658, 32.3)
(3659, 32.2)
(3660, 31.9)
(3661, 31.6)
(3662, 31.3)
(3663, 31.3)
(3664, 31.2)
(3665, 31.2)
(3666, 31.2)
(3667, 31.1)
(3668, 30.8)
(3669, 30.6)
(3670, 30.2)
(3671, 29.9)
(3672, 29.7)
(3673, 29.6)
(3674, 29.5)
(3675, 29.2)
(3676, 28.9)
(3677, 28.7)
(3678, 28.6)
(3679, 28.5)
(3680, 28.4)
(3681, 28.3)
(3682, 28.3)
(3683, 28.2)
(3684, 27.9)
(3685, 27.6)
(3686, 27.5)
(3687, 27.2)
(3688, 27.0)
(3689, 26.8)
(3690, 26.6)
(3691, 26.2)
(3692, 26.1)
(3693, 25.9)
(3694, 25.7)
(3695, 25.5)
(3696, 25.2)
(3697, 25.2)
(3698, 25.0)
(3699, 24.7)
(3700, 24.4)
(3701, 24.2)
(3702, 23.9)
(3703, 23.8)
(3704, 23.5)
(3705, 23.2)
(3706, 22.9)
(3707, 22.7)
(3708, 22.4)
(3709, 22.4)
(3710, 22.1)
(3711, 21.9)
(3712, 21.6)
(3713, 21.3)
(3714, 21.1)
(3715, 20.8)
(3716, 20.5)
(3717, 20.3)
(3718, 20.1)
(3719, 19.8)
(3720, 19.4)
(3721, 19.5)
(3722, 19.3)
(3723, 19.0)
(3724, 18.8)
(3725, 18.6)
(3726, 18.3)
(3727, 18.0)
(3728, 17.8)
(3729, 17.7)
(3730, 17.3)
(3731, 17.1)
(3732, 17.0)
(3733, 16.9)
(3734, 16.8)
(3735, 16.8)
(3736, 16.6)
(3737, 16.3)
(3738, 16.1)
(3739, 15.8)
(3740, 15.8)
(3741, 15.8)
(3742, 15.7)
(3743, 15.5)
(3744, 15.5)
(3745, 15.2)
(3746, 14.9)
(3747, 14.6)
(3748, 14.5)
(3749, 14.4)
(3750, 14.4)
(3751, 14.3)
(3752, 14.0)
(3753, 13.7)
(3754, 13.9)
(3755, 14.0)
(3756, 14.3)
(3757, 14.5)
(3758, 14.6)
(3759, 14.8)
(3760, 15.0)
(3761, 15.2)
(3762, 15.4)
(3763, 15.7)
(3764, 15.9)
(3765, 16.0)
(3766, 16.1)
(3767, 16.2)
(3768, 16.3)
(3769, 16.2)
(3770, 16.3)
(3771, 16.3)
(3772, 16.3)
(3773, 16.3)
(3774, 16.3)
(3775, 16.4)
(3776, 16.4)
(3777, 16.4)
(3778, 16.4)
(3779, 16.4)
(3780, 16.4)
(3781, 16.4)
(3782, 16.5)
(3783, 16.5)
(3784, 16.6)
(3785, 16.6)
(3786, 16.2)
(3787, 16.0)
(3788, 15.7)
(3789, 15.4)
(3790, 15.4)
(3791, 15.3)
(3792, 15.0)
(3793, 14.7)
(3794, 14.7)
(3795, 14.4)
(3796, 14.2)
(3797, 13.9)
(3798, 13.7)
(3799, 13.4)
(3800, 13.1)
(3801, 12.8)
(3802, 12.5)
(3803, 12.2)
(3804, 12.0)
(3805, 11.8)
(3806, 11.6)
(3807, 11.5)
(3808, 11.2)
(3809, 11.1)
(3810, 11.1)
(3811, 10.8)
(3812, 10.7)
(3813, 10.8)
(3814, 10.7)
(3815, 10.8)
(3816, 10.8)
(3817, 10.9)
(3818, 10.9)
(3819, 10.8)
(3820, 10.8)
(3821, 11.0)
(3822, 11.1)
(3823, 11.1)
(3824, 11.1)
(3825, 11.1)
(3826, 11.1)
(3827, 11.1)
(3828, 11.0)
(3829, 11.1)
(3830, 11.1)
(3831, 10.9)
(3832, 10.7)
(3833, 10.4)
(3834, 10.4)
(3835, 10.2)
(3836, 9.89)
(3837, 9.95)
(3838, 9.66)
(3839, 9.62)
(3840, 9.55)
(3841, 9.58)
(3842, 9.55)
(3843, 9.53)
(3844, 9.50)
(3845, 9.50)
(3846, 9.44)
(3847, 9.19)
(3848, 8.98)
(3849, 8.67)
(3850, 8.66)
(3851, 8.66)
(3852, 8.66)
(3853, 8.66)
(3854, 8.67)
(3855, 8.58)
(3856, 8.48)
(3857, 8.23)
(3858, 7.94)
(3859, 7.84)
(3860, 7.64)
(3861, 7.34)
(3862, 7.28)
(3863, 7.20)
(3864, 7.30)
(3865, 7.18)
(3866, 7.23)
(3867, 7.27)
(3868, 7.38)
(3869, 7.52)
(3870, 7.77)
(3871, 7.96)
(3872, 8.06)
(3873, 8.25)
(3874, 8.25)
(3875, 8.23)
(3876, 8.05)
(3877, 7.93)
(3878, 7.83)
(3879, 7.70)
(3880, 7.44)
(3881, 7.20)
(3882, 6.92)
(3883, 6.96)
(3884, 6.94)
(3885, 6.91)
(3886, 6.86)
(3887, 6.80)
(3888, 6.80)
(3889, 6.84)
(3890, 6.84)
(3891, 6.72)
(3892, 6.71)
(3893, 6.62)
(3894, 6.74)
(3895, 6.68)
(3896, 6.62)
(3897, 6.68)
(3898, 6.70)
(3899, 6.64)
(3900, 6.80)
(3901, 6.73)
(3902, 6.71)
(3903, 6.66)
(3904, 6.72)
(3905, 6.66)
(3906, 6.70)
(3907, 6.82)
(3908, 6.70)
(3909, 6.58)
(3910, 6.89)
(3911, 7.15)
(3912, 7.42)
(3913, 7.69)
(3914, 7.90)
(3915, 8.02)
(3916, 7.95)
(3917, 8.09)
(3918, 7.98)
(3919, 7.86)
(3920, 7.73)
(3921, 7.67)
(3922, 7.66)
(3923, 7.59)
(3924, 7.42)
(3925, 7.23)
(3926, 7.16)
(3927, 6.85)
(3928, 6.85)
(3929, 6.79)
(3930, 6.59)
(3931, 6.28)
(3932, 6.00)
(3933, 5.80)
(3934, 5.50)
(3935, 5.62)
(3936, 5.52)
(3937, 5.23)
(3938, 5.18)
(3939, 5.05)
(3940, 5.10)
(3941, 5.04)
(3942, 4.83)
(3943, 4.53)
(3944, 4.66)
(3945, 4.76)
(3946, 4.84)
(3947, 4.81)
(3948, 4.75)
(3949, 4.50)
(3950, 4.22)
(3951, 3.92)
(3952, 4.12)
(3953, 4.20)
(3954, 4.18)
(3955, 4.15)
(3956, 3.96)
(3957, 3.66)
(3958, 3.61)
(3959, 3.38)
(3960, 3.07)
(3961, 3.08)
};

\addplot[color=red] coordinates{
(0, 5.02)
(1, 5.20)
(2, 5.44)
(3, 5.62)
(4, 5.88)
(5, 6.05)
(6, 6.27)
(7, 6.52)
(8, 6.83)
(9, 7.13)
(10, 7.10)
(11, 7.07)
(12, 7.03)
(13, 7.00)
(14, 6.95)
(15, 6.88)
(16, 7.03)
(17, 7.29)
(18, 7.21)
(19, 7.46)
(20, 7.64)
(21, 7.79)
(22, 7.91)
(23, 8.30)
(24, 8.48)
(25, 8.64)
(26, 8.53)
(27, 8.41)
(28, 8.55)
(29, 8.67)
(30, 9.06)
(31, 9.39)
(32, 9.58)
(33, 9.75)
(34, 9.92)
(35, 10.1)
(36, 10.3)
(37, 10.6)
(38, 10.8)
(39, 11.0)
(40, 11.3)
(41, 11.6)
(42, 11.9)
(43, 12.1)
(44, 12.4)
(45, 12.6)
(46, 12.8)
(47, 13.0)
(48, 13.2)
(49, 13.5)
(50, 13.7)
(51, 13.9)
(52, 14.1)
(53, 14.3)
(54, 14.5)
(55, 14.7)
(56, 15.0)
(57, 15.2)
(58, 15.5)
(59, 15.6)
(60, 15.9)
(61, 16.1)
(62, 16.3)
(63, 16.5)
(64, 16.7)
(65, 16.9)
(66, 17.2)
(67, 17.4)
(68, 17.6)
(69, 17.8)
(70, 18.1)
(71, 18.4)
(72, 18.7)
(73, 18.8)
(74, 19.0)
(75, 19.2)
(76, 19.4)
(77, 19.6)
(78, 19.8)
(79, 20.1)
(80, 20.3)
(81, 20.5)
(82, 20.9)
(83, 21.2)
(84, 21.5)
(85, 21.8)
(86, 21.8)
(87, 21.9)
(88, 22.0)
(89, 22.1)
(90, 22.1)
(91, 22.2)
(92, 22.2)
(93, 22.3)
(94, 22.3)
(95, 22.3)
(96, 22.1)
(97, 21.9)
(98, 21.8)
(99, 21.8)
(100, 21.9)
(101, 21.9)
(102, 21.6)
(103, 21.5)
(104, 21.2)
(105, 20.9)
(106, 20.7)
(107, 20.5)
(108, 20.3)
(109, 20.2)
(110, 20.2)
(111, 19.9)
(112, 19.7)
(113, 19.4)
(114, 19.1)
(115, 18.9)
(116, 18.6)
(117, 18.5)
(118, 18.4)
(119, 18.4)
(120, 18.3)
(121, 18.0)
(122, 17.7)
(123, 17.5)
(124, 17.2)
(125, 17.0)
(126, 17.0)
(127, 16.7)
(128, 16.5)
(129, 16.3)
(130, 16.0)
(131, 15.8)
(132, 15.5)
(133, 15.2)
(134, 14.9)
(135, 14.6)
(136, 14.4)
(137, 14.2)
(138, 13.9)
(139, 13.8)
(140, 13.5)
(141, 13.5)
(142, 13.6)
(143, 13.6)
(144, 13.6)
(145, 13.6)
(146, 13.9)
(147, 14.0)
(148, 14.1)
(149, 14.2)
(150, 14.4)
(151, 14.6)
(152, 14.8)
(153, 14.9)
(154, 14.9)
(155, 15.1)
(156, 15.2)
(157, 15.5)
(158, 15.6)
(159, 15.7)
(160, 16.0)
(161, 16.3)
(162, 16.6)
(163, 16.9)
(164, 16.9)
(165, 17.1)
(166, 17.1)
(167, 17.3)
(168, 17.4)
(169, 17.4)
(170, 17.4)
(171, 17.5)
(172, 17.5)
(173, 17.7)
(174, 17.9)
(175, 18.2)
(176, 18.4)
(177, 18.4)
(178, 18.4)
(179, 18.6)
(180, 18.7)
(181, 18.8)
(182, 19.0)
(183, 19.2)
(184, 19.2)
(185, 19.2)
(186, 19.2)
(187, 19.5)
(188, 19.8)
(189, 20.1)
(190, 20.3)
(191, 20.5)
(192, 20.8)
(193, 20.8)
(194, 20.8)
(195, 20.8)
(196, 20.9)
(197, 20.9)
(198, 20.9)
(199, 20.9)
(200, 20.9)
(201, 21.1)
(202, 21.2)
(203, 21.3)
(204, 21.5)
(205, 21.7)
(206, 21.9)
(207, 22.1)
(208, 22.2)
(209, 22.3)
(210, 22.5)
(211, 22.6)
(212, 22.7)
(213, 22.7)
(214, 22.9)
(215, 23.1)
(216, 23.2)
(217, 23.2)
(218, 23.3)
(219, 23.2)
(220, 23.3)
(221, 23.2)
(222, 23.2)
(223, 23.2)
(224, 23.2)
(225, 23.3)
(226, 23.1)
(227, 23.0)
(228, 22.7)
(229, 22.7)
(230, 22.4)
(231, 22.1)
(232, 21.8)
(233, 21.5)
(234, 21.2)
(235, 21.1)
(236, 20.8)
(237, 20.5)
(238, 20.4)
(239, 20.1)
(240, 19.9)
(241, 19.6)
(242, 19.3)
(243, 19.0)
(244, 18.8)
(245, 18.6)
(246, 18.3)
(247, 18.2)
(248, 17.8)
(249, 17.6)
(250, 17.4)
(251, 17.1)
(252, 16.8)
(253, 16.5)
(254, 16.2)
(255, 16.3)
(256, 16.2)
(257, 16.2)
(258, 16.3)
(259, 16.2)
(260, 16.0)
(261, 15.9)
(262, 15.8)
(263, 15.7)
(264, 15.5)
(265, 15.6)
(266, 15.5)
(267, 15.5)
(268, 15.8)
(269, 16.0)
(270, 16.3)
(271, 16.6)
(272, 16.9)
(273, 17.2)
(274, 17.5)
(275, 17.9)
(276, 18.3)
(277, 18.7)
(278, 19.0)
(279, 19.0)
(280, 19.0)
(281, 19.0)
(282, 19.0)
(283, 19.1)
(284, 19.2)
(285, 19.3)
(286, 19.3)
(287, 19.3)
(288, 19.3)
(289, 19.4)
(290, 19.5)
(291, 19.5)
(292, 19.5)
(293, 19.4)
(294, 19.6)
(295, 19.4)
(296, 19.3)
(297, 19.2)
(298, 19.1)
(299, 19.0)
(300, 18.9)
(301, 19.0)
(302, 18.9)
(303, 18.8)
(304, 18.7)
(305, 18.6)
(306, 18.5)
(307, 18.4)
(308, 18.3)
(309, 18.2)
(310, 18.2)
(311, 18.2)
(312, 18.3)
(313, 18.3)
(314, 18.3)
(315, 18.2)
(316, 18.2)
(317, 18.3)
(318, 18.4)
(319, 18.3)
(320, 18.3)
(321, 18.2)
(322, 18.3)
(323, 18.4)
(324, 18.5)
(325, 18.5)
(326, 18.5)
(327, 18.4)
(328, 18.5)
(329, 18.6)
(330, 18.6)
(331, 18.6)
(332, 18.6)
(333, 18.6)
(334, 18.5)
(335, 18.4)
(336, 18.3)
(337, 18.2)
(338, 18.2)
(339, 18.1)
(340, 18.3)
(341, 18.4)
(342, 18.3)
(343, 18.2)
(344, 18.1)
(345, 18.0)
(346, 18.1)
(347, 17.8)
(348, 17.4)
(349, 17.2)
(350, 17.0)
(351, 16.7)
(352, 16.4)
(353, 16.4)
(354, 16.4)
(355, 16.3)
(356, 16.2)
(357, 16.1)
(358, 16.0)
(359, 15.8)
(360, 15.6)
(361, 15.4)
(362, 15.1)
(363, 14.8)
(364, 14.6)
(365, 14.6)
(366, 14.3)
(367, 14.3)
(368, 14.3)
(369, 14.3)
(370, 14.3)
(371, 14.3)
(372, 14.4)
(373, 14.4)
(374, 14.6)
(375, 14.7)
(376, 14.7)
(377, 15.1)
(378, 15.5)
(379, 15.8)
(380, 16.0)
(381, 16.2)
(382, 16.5)
(383, 16.9)
(384, 17.3)
(385, 17.6)
(386, 17.9)
(387, 18.2)
(388, 18.4)
(389, 18.8)
(390, 18.8)
(391, 18.9)
(392, 19.0)
(393, 19.0)
(394, 19.0)
(395, 19.0)
(396, 19.0)
(397, 19.0)
(398, 19.1)
(399, 19.1)
(400, 19.1)
(401, 19.1)
(402, 19.2)
(403, 19.2)
(404, 19.2)
(405, 19.2)
(406, 19.4)
(407, 19.5)
(408, 19.6)
(409, 19.7)
(410, 19.8)
(411, 20.1)
(412, 20.2)
(413, 20.2)
(414, 20.2)
(415, 20.2)
(416, 20.2)
(417, 20.5)
(418, 20.8)
(419, 21.0)
(420, 21.1)
(421, 21.2)
(422, 21.2)
(423, 20.9)
(424, 20.7)
(425, 20.4)
(426, 20.3)
(427, 20.0)
(428, 19.7)
(429, 19.4)
(430, 19.1)
(431, 19.3)
(432, 19.5)
(433, 19.5)
(434, 19.6)
(435, 19.8)
(436, 19.8)
(437, 19.9)
(438, 20.1)
(439, 20.2)
(440, 20.3)
(441, 20.4)
(442, 20.5)
(443, 20.6)
(444, 20.7)
(445, 20.6)
(446, 20.6)
(447, 20.5)
(448, 20.4)
(449, 20.5)
(450, 20.5)
(451, 20.6)
(452, 20.7)
(453, 20.8)
(454, 20.9)
(455, 20.9)
(456, 20.8)
(457, 20.8)
(458, 20.6)
(459, 20.5)
(460, 20.4)
(461, 20.3)
(462, 20.2)
(463, 20.1)
(464, 20.2)
(465, 20.4)
(466, 20.7)
(467, 20.9)
(468, 21.0)
(469, 21.1)
(470, 21.2)
(471, 21.2)
(472, 21.1)
(473, 20.9)
(474, 20.8)
(475, 20.5)
(476, 20.4)
(477, 20.6)
(478, 20.5)
(479, 20.6)
(480, 20.8)
(481, 21.0)
(482, 21.1)
(483, 21.2)
(484, 21.3)
(485, 21.3)
(486, 21.2)
(487, 21.3)
(488, 21.3)
(489, 21.3)
(490, 21.2)
(491, 21.3)
(492, 21.3)
(493, 21.2)
(494, 21.2)
(495, 21.2)
(496, 21.3)
(497, 21.3)
(498, 21.3)
(499, 21.2)
(500, 21.2)
(501, 21.2)
(502, 21.2)
(503, 21.3)
(504, 21.3)
(505, 21.3)
(506, 21.3)
(507, 21.3)
(508, 21.3)
(509, 21.3)
(510, 21.4)
(511, 21.5)
(512, 21.4)
(513, 21.4)
(514, 21.3)
(515, 21.2)
(516, 21.3)
(517, 21.2)
(518, 21.1)
(519, 21.0)
(520, 20.9)
(521, 21.0)
(522, 20.9)
(523, 20.9)
(524, 21.0)
(525, 20.9)
(526, 20.8)
(527, 20.7)
(528, 20.7)
(529, 20.6)
(530, 20.3)
(531, 20.0)
(532, 19.7)
(533, 19.6)
(534, 19.3)
(535, 19.2)
(536, 18.9)
(537, 18.8)
(538, 18.6)
(539, 18.2)
(540, 17.9)
(541, 17.9)
(542, 17.8)
(543, 17.8)
(544, 17.8)
(545, 17.7)
(546, 17.7)
(547, 17.5)
(548, 17.3)
(549, 17.2)
(550, 16.9)
(551, 16.6)
(552, 16.5)
(553, 16.2)
(554, 15.9)
(555, 15.6)
(556, 15.3)
(557, 15.1)
(558, 14.8)
(559, 14.6)
(560, 14.4)
(561, 14.1)
(562, 14.1)
(563, 13.9)
(564, 13.7)
(565, 13.7)
(566, 13.6)
(567, 13.5)
(568, 13.2)
(569, 13.0)
(570, 12.9)
(571, 12.8)
(572, 12.5)
(573, 12.3)
(574, 12.2)
(575, 12.0)
(576, 11.8)
(577, 11.8)
(578, 11.7)
(579, 11.6)
(580, 11.5)
(581, 11.3)
(582, 11.1)
(583, 10.9)
(584, 10.7)
(585, 10.4)
(586, 10.2)
(587, 9.86)
(588, 9.56)
(589, 9.41)
(590, 9.09)
(591, 8.83)
(592, 8.73)
(593, 8.67)
(594, 8.45)
(595, 8.14)
(596, 8.02)
(597, 7.75)
(598, 7.45)
(599, 7.66)
(600, 7.75)
(601, 7.93)
(602, 7.84)
(603, 7.73)
(604, 7.61)
(605, 7.52)
(606, 7.66)
(607, 7.78)
(608, 8.17)
(609, 8.45)
(610, 8.64)
(611, 8.83)
(612, 8.58)
(613, 8.28)
(614, 8.09)
(615, 7.99)
(616, 7.73)
(617, 7.76)
(618, 7.73)
(619, 7.64)
(620, 7.66)
(621, 7.35)
(622, 7.05)
(623, 6.80)
(624, 6.49)
(625, 6.41)
(626, 6.10)
(627, 6.28)
(628, 6.26)
(629, 6.30)
(630, 6.41)
(631, 6.41)
(632, 6.43)
(633, 6.66)
(634, 6.67)
(635, 6.73)
(636, 6.80)
(637, 6.88)
(638, 6.91)
(639, 6.86)
(640, 6.74)
(641, 6.88)
(642, 7.02)
(643, 7.34)
(644, 7.68)
(645, 7.99)
(646, 8.23)
(647, 8.44)
(648, 8.62)
(649, 8.50)
(650, 8.42)
(651, 8.31)
(652, 8.22)
(653, 8.09)
(654, 7.97)
(655, 7.84)
(656, 7.99)
(657, 8.09)
(658, 8.23)
(659, 8.27)
(660, 8.27)
(661, 8.38)
(662, 8.64)
(663, 8.80)
(664, 8.81)
(665, 8.97)
(666, 8.97)
(667, 8.97)
(668, 8.97)
(669, 9.38)
(670, 9.59)
(671, 9.81)
(672, 10.1)
(673, 10.4)
(674, 10.7)
(675, 11.1)
(676, 11.5)
(677, 11.5)
(678, 11.6)
(679, 11.7)
(680, 11.8)
(681, 12.0)
(682, 12.1)
(683, 12.1)
(684, 12.2)
(685, 12.2)
(686, 12.2)
(687, 12.2)
(688, 12.2)
(689, 12.4)
(690, 12.5)
(691, 12.7)
(692, 12.7)
(693, 12.7)
(694, 13.1)
(695, 13.3)
(696, 13.6)
(697, 13.8)
(698, 14.0)
(699, 14.0)
(700, 14.0)
(701, 14.0)
(702, 14.0)
(703, 14.2)
(704, 14.4)
(705, 14.7)
(706, 14.8)
(707, 14.8)
(708, 15.0)
(709, 15.3)
(710, 15.3)
(711, 15.4)
(712, 15.5)
(713, 15.6)
(714, 15.8)
(715, 16.1)
(716, 16.3)
(717, 16.6)
(718, 16.8)
(719, 17.1)
(720, 17.3)
(721, 17.6)
(722, 17.8)
(723, 18.1)
(724, 18.2)
(725, 18.2)
(726, 18.4)
(727, 18.6)
(728, 18.6)
(729, 18.6)
(730, 18.6)
(731, 18.6)
(732, 18.7)
(733, 18.7)
(734, 18.7)
(735, 18.7)
(736, 18.5)
(737, 18.5)
(738, 18.4)
(739, 18.3)
(740, 18.2)
(741, 18.1)
(742, 18.2)
(743, 18.1)
(744, 17.9)
(745, 18.1)
(746, 17.9)
(747, 18.1)
(748, 18.2)
(749, 18.4)
(750, 18.3)
(751, 18.5)
(752, 18.7)
(753, 18.8)
(754, 19.1)
(755, 18.9)
(756, 18.8)
(757, 18.9)
(758, 18.9)
(759, 18.8)
(760, 18.8)
(761, 18.8)
(762, 18.7)
(763, 18.6)
(764, 18.5)
(765, 18.4)
(766, 18.3)
(767, 18.1)
(768, 17.8)
(769, 17.6)
(770, 17.2)
(771, 17.2)
(772, 17.2)
(773, 16.8)
(774, 16.8)
(775, 16.7)
(776, 16.6)
(777, 16.5)
(778, 16.5)
(779, 16.4)
(780, 16.3)
(781, 16.2)
(782, 16.1)
(783, 16.0)
(784, 15.8)
(785, 16.2)
(786, 16.4)
(787, 16.6)
(788, 16.8)
(789, 16.9)
(790, 17.1)
(791, 17.3)
(792, 17.5)
(793, 17.7)
(794, 17.8)
(795, 18.1)
(796, 18.2)
(797, 18.5)
(798, 18.7)
(799, 18.9)
(800, 19.1)
(801, 19.3)
(802, 19.7)
(803, 20.0)
(804, 20.2)
(805, 20.3)
(806, 20.5)
(807, 20.8)
(808, 21.1)
(809, 21.4)
(810, 21.6)
(811, 21.8)
(812, 22.1)
(813, 22.3)
(814, 22.7)
(815, 23.1)
(816, 23.3)
(817, 23.5)
(818, 23.8)
(819, 24.0)
(820, 24.2)
(821, 24.4)
(822, 24.6)
(823, 24.8)
(824, 25.0)
(825, 25.2)
(826, 25.5)
(827, 25.6)
(828, 25.8)
(829, 26.2)
(830, 26.4)
(831, 26.8)
(832, 27.0)
(833, 27.2)
(834, 27.5)
(835, 27.8)
(836, 28.1)
(837, 28.3)
(838, 28.6)
(839, 28.8)
(840, 29.1)
(841, 29.4)
(842, 29.6)
(843, 29.8)
(844, 29.9)
(845, 30.1)
(846, 30.3)
(847, 30.5)
(848, 30.6)
(849, 30.8)
(850, 31.0)
(851, 31.2)
(852, 31.5)
(853, 31.8)
(854, 32.0)
(855, 32.2)
(856, 32.4)
(857, 32.7)
(858, 32.9)
(859, 33.2)
(860, 33.4)
(861, 33.6)
(862, 33.8)
(863, 34.0)
(864, 34.2)
(865, 34.4)
(866, 34.6)
(867, 34.9)
(868, 35.2)
(869, 35.4)
(870, 35.6)
(871, 36.0)
(872, 36.2)
(873, 36.4)
(874, 36.7)
(875, 36.9)
(876, 37.1)
(877, 37.2)
(878, 37.4)
(879, 37.7)
(880, 37.9)
(881, 38.1)
(882, 38.5)
(883, 38.9)
(884, 39.1)
(885, 39.4)
(886, 39.6)
(887, 39.8)
(888, 40.0)
(889, 40.2)
(890, 40.4)
(891, 40.6)
(892, 40.8)
(893, 41.0)
(894, 41.3)
(895, 41.6)
(896, 41.8)
(897, 42.0)
(898, 42.2)
(899, 42.4)
(900, 42.8)
(901, 42.9)
(902, 43.1)
(903, 43.3)
(904, 43.6)
(905, 43.8)
(906, 44.1)
(907, 44.4)
(908, 44.6)
(909, 44.9)
(910, 45.1)
(911, 45.3)
(912, 45.5)
(913, 45.7)
(914, 45.6)
(915, 45.4)
(916, 45.6)
(917, 45.7)
(918, 45.8)
(919, 46.1)
(920, 46.2)
(921, 46.4)
(922, 46.2)
(923, 46.2)
(924, 45.9)
(925, 45.9)
(926, 45.8)
(927, 45.6)
(928, 45.4)
(929, 45.4)
(930, 45.2)
(931, 45.2)
(932, 45.1)
(933, 45.1)
(934, 44.8)
(935, 44.4)
(936, 44.2)
(937, 44.1)
(938, 43.8)
(939, 43.5)
(940, 43.3)
(941, 43.0)
(942, 42.7)
(943, 42.4)
(944, 42.2)
(945, 41.9)
(946, 41.6)
(947, 41.4)
(948, 41.1)
(949, 40.8)
(950, 40.6)
(951, 40.3)
(952, 40.1)
(953, 39.8)
(954, 39.6)
(955, 39.3)
(956, 39.1)
(957, 38.9)
(958, 38.8)
(959, 38.4)
(960, 38.1)
(961, 38.1)
(962, 38.1)
(963, 37.9)
(964, 37.8)
(965, 37.7)
(966, 37.6)
(967, 37.5)
(968, 37.6)
(969, 37.4)
(970, 37.3)
(971, 37.2)
(972, 37.1)
(973, 36.8)
(974, 36.6)
(975, 36.2)
(976, 36.0)
(977, 35.7)
(978, 35.4)
(979, 35.2)
(980, 34.9)
(981, 34.7)
(982, 34.4)
(983, 34.1)
(984, 34.1)
(985, 33.8)
(986, 33.4)
(987, 33.5)
(988, 33.5)
(989, 33.4)
(990, 33.3)
(991, 33.3)
(992, 33.2)
(993, 33.2)
(994, 32.9)
(995, 32.6)
(996, 32.3)
(997, 32.0)
(998, 31.7)
(999, 31.4)
(1000, 31.1)
(1001, 30.8)
(1002, 30.6)
(1003, 30.3)
(1004, 30.0)
(1005, 29.8)
(1006, 29.5)
(1007, 29.5)
(1008, 29.4)
(1009, 29.1)
(1010, 28.8)
(1011, 28.5)
(1012, 28.2)
(1013, 28.2)
(1014, 28.0)
(1015, 27.9)
(1016, 27.8)
(1017, 27.8)
(1018, 27.8)
(1019, 27.7)
(1020, 27.6)
(1021, 27.3)
(1022, 27.0)
(1023, 26.7)
(1024, 26.4)
(1025, 26.1)
(1026, 25.9)
(1027, 25.7)
(1028, 25.5)
(1029, 25.2)
(1030, 24.9)
(1031, 24.6)
(1032, 24.6)
(1033, 24.3)
(1034, 24.0)
(1035, 23.7)
(1036, 23.6)
(1037, 23.4)
(1038, 23.1)
(1039, 23.1)
(1040, 23.0)
(1041, 22.9)
(1042, 22.7)
(1043, 22.4)
(1044, 22.1)
(1045, 22.0)
(1046, 22.0)
(1047, 21.8)
(1048, 21.7)
(1049, 21.4)
(1050, 21.1)
(1051, 21.1)
(1052, 21.1)
(1053, 21.2)
(1054, 21.4)
(1055, 21.6)
(1056, 21.9)
(1057, 22.2)
(1058, 22.4)
(1059, 22.5)
(1060, 22.5)
(1061, 22.5)
(1062, 22.5)
(1063, 22.6)
(1064, 22.8)
(1065, 23.0)
(1066, 23.1)
(1067, 23.2)
(1068, 23.4)
(1069, 23.6)
(1070, 23.7)
(1071, 24.0)
(1072, 24.2)
(1073, 24.4)
(1074, 24.3)
(1075, 24.2)
(1076, 24.4)
(1077, 24.4)
(1078, 24.4)
(1079, 24.5)
(1080, 24.4)
(1081, 24.4)
(1082, 24.3)
(1083, 24.4)
(1084, 24.5)
(1085, 24.5)
(1086, 24.6)
(1087, 24.5)
(1088, 24.5)
(1089, 24.5)
(1090, 24.5)
(1091, 24.6)
(1092, 24.6)
(1093, 24.6)
(1094, 24.6)
(1095, 25.0)
(1096, 25.4)
(1097, 25.8)
(1098, 26.2)
(1099, 26.6)
(1100, 26.9)
(1101, 27.3)
(1102, 27.7)
(1103, 28.0)
(1104, 28.2)
(1105, 28.5)
(1106, 28.6)
(1107, 28.8)
(1108, 29.0)
(1109, 29.3)
(1110, 29.5)
(1111, 29.7)
(1112, 29.9)
(1113, 30.0)
(1114, 30.3)
(1115, 30.5)
(1116, 30.7)
(1117, 30.9)
(1118, 31.2)
(1119, 31.4)
(1120, 31.6)
(1121, 31.8)
(1122, 32.0)
(1123, 32.2)
(1124, 32.3)
(1125, 32.7)
(1126, 33.1)
(1127, 33.3)
(1128, 33.6)
(1129, 33.9)
(1130, 34.1)
(1131, 34.4)
(1132, 34.6)
(1133, 34.9)
(1134, 35.1)
(1135, 35.4)
(1136, 35.6)
(1137, 35.8)
(1138, 35.8)
(1139, 35.9)
(1140, 36.0)
(1141, 36.1)
(1142, 35.9)
(1143, 35.8)
(1144, 35.7)
(1145, 35.6)
(1146, 35.5)
(1147, 35.4)
(1148, 35.4)
(1149, 35.4)
(1150, 35.4)
(1151, 35.4)
(1152, 35.4)
(1153, 35.3)
(1154, 35.2)
(1155, 35.2)
(1156, 35.3)
(1157, 35.4)
(1158, 35.4)
(1159, 35.6)
(1160, 35.8)
(1161, 35.9)
(1162, 36.2)
(1163, 36.4)
(1164, 36.4)
(1165, 36.4)
(1166, 36.4)
(1167, 36.4)
(1168, 36.2)
(1169, 36.2)
(1170, 36.1)
(1171, 36.0)
(1172, 35.9)
(1173, 35.8)
(1174, 35.8)
(1175, 35.8)
(1176, 35.8)
(1177, 35.6)
(1178, 35.6)
(1179, 35.8)
(1180, 35.9)
(1181, 36.1)
(1182, 36.2)
(1183, 36.3)
(1184, 36.5)
(1185, 36.6)
(1186, 36.8)
(1187, 37.1)
(1188, 37.2)
(1189, 37.4)
(1190, 37.8)
(1191, 38.1)
(1192, 38.3)
(1193, 38.6)
(1194, 38.8)
(1195, 38.6)
(1196, 38.5)
(1197, 38.4)
(1198, 38.2)
(1199, 38.2)
(1200, 38.1)
(1201, 38.3)
(1202, 38.6)
(1203, 38.8)
(1204, 39.1)
(1205, 39.4)
(1206, 39.7)
(1207, 40.1)
(1208, 40.4)
(1209, 40.6)
(1210, 40.8)
(1211, 40.9)
(1212, 41.1)
(1213, 41.2)
(1214, 41.4)
(1215, 41.5)
(1216, 41.4)
(1217, 41.3)
(1218, 41.2)
(1219, 41.1)
(1220, 41.0)
(1221, 41.0)
(1222, 40.9)
(1223, 41.0)
(1224, 41.0)
(1225, 41.0)
(1226, 40.9)
(1227, 40.9)
(1228, 40.9)
(1229, 40.9)
(1230, 40.9)
(1231, 40.8)
(1232, 40.8)
(1233, 40.7)
(1234, 40.7)
(1235, 40.8)
(1236, 40.8)
(1237, 40.8)
(1238, 40.8)
(1239, 40.7)
(1240, 40.7)
(1241, 40.7)
(1242, 40.8)
(1243, 40.8)
(1244, 40.9)
(1245, 40.9)
(1246, 40.9)
(1247, 40.9)
(1248, 40.9)
(1249, 40.9)
(1250, 40.9)
(1251, 41.1)
(1252, 41.5)
(1253, 41.9)
(1254, 42.2)
(1255, 42.5)
(1256, 42.8)
(1257, 42.9)
(1258, 43.2)
(1259, 43.4)
(1260, 43.7)
(1261, 43.9)
(1262, 44.1)
(1263, 44.4)
(1264, 44.6)
(1265, 44.8)
(1266, 45.2)
(1267, 45.6)
(1268, 45.8)
(1269, 45.9)
(1270, 46.2)
(1271, 46.4)
(1272, 46.8)
(1273, 47.1)
(1274, 47.4)
(1275, 47.6)
(1276, 47.9)
(1277, 48.1)
(1278, 48.3)
(1279, 48.8)
(1280, 49.3)
(1281, 49.8)
(1282, 50.2)
(1283, 50.7)
(1284, 51.1)
(1285, 51.6)
(1286, 52.0)
(1287, 52.4)
(1288, 52.8)
(1289, 53.1)
(1290, 53.4)
(1291, 53.6)
(1292, 53.8)
(1293, 54.1)
(1294, 54.4)
(1295, 54.6)
(1296, 54.8)
(1297, 55.0)
(1298, 55.2)
(1299, 55.4)
(1300, 55.8)
(1301, 56.0)
(1302, 56.3)
(1303, 56.6)
(1304, 56.8)
(1305, 57.0)
(1306, 57.2)
(1307, 57.4)
(1308, 57.6)
(1309, 57.9)
(1310, 58.1)
(1311, 58.4)
(1312, 58.6)
(1313, 58.9)
(1314, 59.1)
(1315, 59.3)
(1316, 59.5)
(1317, 59.7)
(1318, 60.0)
(1319, 60.1)
(1320, 60.3)
(1321, 60.5)
(1322, 60.8)
(1323, 61.1)
(1324, 61.3)
(1325, 61.6)
(1326, 61.8)
(1327, 62.0)
(1328, 62.2)
(1329, 62.4)
(1330, 62.6)
(1331, 62.8)
(1332, 62.9)
(1333, 63.1)
(1334, 63.4)
(1335, 63.6)
(1336, 63.9)
(1337, 64.0)
(1338, 64.2)
(1339, 64.5)
(1340, 64.6)
(1341, 64.9)
(1342, 65.1)
(1343, 65.4)
(1344, 65.5)
(1345, 65.8)
(1346, 66.0)
(1347, 66.2)
(1348, 66.5)
(1349, 66.6)
(1350, 66.8)
(1351, 66.8)
(1352, 66.8)
(1353, 66.8)
(1354, 67.0)
(1355, 67.1)
(1356, 67.0)
(1357, 67.0)
(1358, 66.9)
(1359, 66.9)
(1360, 66.8)
(1361, 66.6)
(1362, 66.6)
(1363, 66.5)
(1364, 66.4)
(1365, 66.2)
(1366, 66.1)
(1367, 66.2)
(1368, 66.2)
(1369, 66.2)
(1370, 66.1)
(1371, 66.0)
(1372, 66.0)
(1373, 66.0)
(1374, 66.1)
(1375, 66.1)
(1376, 66.1)
(1377, 66.1)
(1378, 66.4)
(1379, 66.8)
(1380, 67.1)
(1381, 67.5)
(1382, 67.8)
(1383, 68.1)
(1384, 68.4)
(1385, 68.6)
(1386, 68.9)
(1387, 69.2)
(1388, 69.5)
(1389, 69.6)
(1390, 70.0)
(1391, 70.2)
(1392, 70.5)
(1393, 70.8)
(1394, 71.1)
(1395, 71.4)
(1396, 71.6)
(1397, 72.0)
(1398, 72.2)
(1399, 72.6)
(1400, 73.0)
(1401, 73.4)
(1402, 73.6)
(1403, 73.9)
(1404, 74.1)
(1405, 74.5)
(1406, 74.9)
(1407, 75.2)
(1408, 75.5)
(1409, 75.8)
(1410, 76.1)
(1411, 76.5)
(1412, 76.8)
(1413, 77.0)
(1414, 77.2)
(1415, 77.5)
(1416, 77.6)
(1417, 77.9)
(1418, 78.1)
(1419, 78.4)
(1420, 78.6)
(1421, 79.0)
(1422, 79.2)
(1423, 79.5)
(1424, 79.8)
(1425, 79.9)
(1426, 80.1)
(1427, 80.4)
(1428, 80.5)
(1429, 80.8)
(1430, 81.0)
(1431, 81.1)
(1432, 81.2)
(1433, 81.4)
(1434, 81.2)
(1435, 81.1)
(1436, 81.4)
(1437, 81.5)
(1438, 81.4)
(1439, 81.2)
(1440, 81.1)
(1441, 81.0)
(1442, 80.9)
(1443, 81.1)
(1444, 81.0)
(1445, 80.9)
(1446, 80.8)
(1447, 80.6)
(1448, 80.5)
(1449, 80.5)
(1450, 80.4)
(1451, 80.4)
(1452, 80.2)
(1453, 80.1)
(1454, 80.0)
(1455, 80.0)
(1456, 79.9)
(1457, 79.8)
(1458, 79.6)
(1459, 79.5)
(1460, 79.8)
(1461, 79.9)
(1462, 79.9)
(1463, 79.9)
(1464, 79.9)
(1465, 79.9)
(1466, 79.8)
(1467, 79.8)
(1468, 79.8)
(1469, 79.6)
(1470, 79.5)
(1471, 79.4)
(1472, 79.4)
(1473, 79.2)
(1474, 79.1)
(1475, 79.0)
(1476, 79.0)
(1477, 78.9)
(1478, 78.8)
(1479, 78.6)
(1480, 78.5)
(1481, 78.4)
(1482, 78.2)
(1483, 78.2)
(1484, 78.2)
(1485, 78.2)
(1486, 78.2)
(1487, 78.2)
(1488, 78.2)
(1489, 78.2)
(1490, 78.2)
(1491, 78.2)
(1492, 78.2)
(1493, 78.2)
(1494, 78.4)
(1495, 78.4)
(1496, 78.5)
(1497, 78.6)
(1498, 78.8)
(1499, 79.0)
(1500, 79.0)
(1501, 79.1)
(1502, 79.2)
(1503, 79.4)
(1504, 79.6)
(1505, 79.9)
(1506, 80.0)
(1507, 80.1)
(1508, 80.4)
(1509, 80.5)
(1510, 80.6)
(1511, 80.9)
(1512, 80.9)
(1513, 81.0)
(1514, 81.1)
(1515, 81.2)
(1516, 81.4)
(1517, 81.5)
(1518, 81.6)
(1519, 81.8)
(1520, 81.9)
(1521, 82.0)
(1522, 82.1)
(1523, 82.2)
(1524, 82.4)
(1525, 82.6)
(1526, 82.6)
(1527, 82.8)
(1528, 82.9)
(1529, 83.0)
(1530, 83.2)
(1531, 83.4)
(1532, 83.4)
(1533, 83.5)
(1534, 83.6)
(1535, 83.8)
(1536, 83.9)
(1537, 84.1)
(1538, 84.0)
(1539, 83.9)
(1540, 83.6)
(1541, 83.4)
(1542, 83.1)
(1543, 82.9)
(1544, 82.6)
(1545, 82.4)
(1546, 82.1)
(1547, 81.9)
(1548, 81.8)
(1549, 81.6)
(1550, 81.6)
(1551, 81.2)
(1552, 81.1)
(1553, 80.9)
(1554, 80.6)
(1555, 80.4)
(1556, 80.2)
(1557, 80.1)
(1558, 79.8)
(1559, 79.8)
(1560, 79.8)
(1561, 79.6)
(1562, 79.6)
(1563, 79.4)
(1564, 79.2)
(1565, 79.0)
(1566, 78.8)
(1567, 78.4)
(1568, 78.4)
(1569, 78.0)
(1570, 77.8)
(1571, 77.4)
(1572, 77.2)
(1573, 77.2)
(1574, 77.0)
(1575, 76.6)
(1576, 76.6)
(1577, 76.5)
(1578, 76.4)
(1579, 76.1)
(1580, 76.1)
(1581, 76.0)
(1582, 76.0)
(1583, 75.6)
(1584, 75.4)
(1585, 75.2)
(1586, 75.0)
(1587, 74.8)
(1588, 74.6)
(1589, 74.4)
(1590, 74.2)
(1591, 74.0)
(1592, 73.9)
(1593, 73.9)
(1594, 73.8)
(1595, 73.6)
(1596, 73.4)
(1597, 73.2)
(1598, 73.1)
(1599, 72.8)
(1600, 72.5)
(1601, 72.4)
(1602, 72.4)
(1603, 72.4)
(1604, 72.2)
(1605, 72.2)
(1606, 72.1)
(1607, 72.0)
(1608, 72.0)
(1609, 71.9)
(1610, 71.9)
(1611, 71.8)
(1612, 71.8)
(1613, 71.5)
(1614, 71.4)
(1615, 71.1)
(1616, 70.9)
(1617, 70.9)
(1618, 70.5)
(1619, 70.2)
(1620, 70.0)
(1621, 69.8)
(1622, 69.8)
(1623, 69.8)
(1624, 69.8)
(1625, 69.4)
(1626, 69.1)
(1627, 68.8)
(1628, 68.5)
(1629, 68.2)
(1630, 68.1)
(1631, 67.9)
(1632, 67.6)
(1633, 67.4)
(1634, 67.2)
(1635, 67.4)
(1636, 67.2)
(1637, 67.4)
(1638, 67.4)
(1639, 67.2)
(1640, 67.2)
(1641, 67.2)
(1642, 67.2)
(1643, 67.1)
(1644, 67.0)
(1645, 66.9)
(1646, 67.0)
(1647, 67.0)
(1648, 67.1)
(1649, 67.0)
(1650, 66.9)
(1651, 66.8)
(1652, 66.6)
(1653, 66.5)
(1654, 66.4)
(1655, 66.4)
(1656, 66.2)
(1657, 66.1)
(1658, 66.0)
(1659, 66.0)
(1660, 66.0)
(1661, 65.9)
(1662, 65.8)
(1663, 65.6)
(1664, 65.8)
(1665, 65.9)
(1666, 66.0)
(1667, 66.1)
(1668, 66.2)
(1669, 66.4)
(1670, 66.5)
(1671, 66.6)
(1672, 66.8)
(1673, 67.0)
(1674, 67.1)
(1675, 67.4)
(1676, 67.5)
(1677, 67.6)
(1678, 67.8)
(1679, 67.8)
(1680, 67.9)
(1681, 68.0)
(1682, 68.1)
(1683, 68.4)
(1684, 68.5)
(1685, 68.5)
(1686, 68.6)
(1687, 68.8)
(1688, 69.0)
(1689, 69.2)
(1690, 69.2)
(1691, 69.4)
(1692, 69.5)
(1693, 69.6)
(1694, 69.9)
(1695, 70.1)
(1696, 70.2)
(1697, 70.4)
(1698, 70.6)
(1699, 70.8)
(1700, 70.9)
(1701, 71.0)
(1702, 71.1)
(1703, 71.2)
(1704, 71.4)
(1705, 71.5)
(1706, 71.6)
(1707, 71.8)
(1708, 71.9)
(1709, 72.1)
(1710, 72.2)
(1711, 72.2)
(1712, 72.4)
(1713, 72.6)
(1714, 72.9)
(1715, 72.9)
(1716, 73.0)
(1717, 73.1)
(1718, 73.2)
(1719, 73.4)
(1720, 73.5)
(1721, 73.8)
(1722, 73.8)
(1723, 73.6)
(1724, 73.6)
(1725, 73.6)
(1726, 73.6)
(1727, 73.6)
(1728, 73.6)
(1729, 73.6)
(1730, 73.6)
(1731, 73.6)
(1732, 73.6)
(1733, 73.6)
(1734, 73.6)
(1735, 73.8)
(1736, 73.6)
(1737, 73.6)
(1738, 73.9)
(1739, 74.1)
(1740, 74.1)
(1741, 74.1)
(1742, 74.1)
(1743, 74.0)
(1744, 74.0)
(1745, 74.0)
(1746, 74.0)
(1747, 74.0)
(1748, 73.9)
(1749, 73.8)
(1750, 73.8)
(1751, 73.6)
(1752, 73.5)
(1753, 73.4)
(1754, 73.2)
(1755, 73.2)
(1756, 73.4)
(1757, 73.4)
(1758, 73.2)
(1759, 73.2)
(1760, 73.1)
(1761, 73.2)
(1762, 73.1)
(1763, 73.1)
(1764, 73.2)
(1765, 73.1)
(1766, 73.1)
(1767, 73.1)
(1768, 73.0)
(1769, 73.0)
(1770, 73.0)
(1771, 73.0)
(1772, 73.0)
(1773, 72.9)
(1774, 72.9)
(1775, 72.9)
(1776, 72.8)
(1777, 72.6)
(1778, 72.5)
(1779, 72.4)
(1780, 72.4)
(1781, 72.2)
(1782, 72.4)
(1783, 72.2)
(1784, 72.1)
(1785, 72.0)
(1786, 71.9)
(1787, 72.2)
(1788, 72.4)
(1789, 72.6)
(1790, 72.8)
(1791, 73.0)
(1792, 73.2)
(1793, 73.1)
(1794, 73.0)
(1795, 73.1)
(1796, 73.2)
(1797, 73.4)
(1798, 73.5)
(1799, 73.6)
(1800, 73.8)
(1801, 73.6)
(1802, 73.5)
(1803, 73.5)
(1804, 73.4)
(1805, 73.4)
(1806, 73.2)
(1807, 73.1)
(1808, 73.0)
(1809, 72.9)
(1810, 73.1)
(1811, 73.2)
(1812, 73.4)
(1813, 73.5)
(1814, 73.6)
(1815, 73.9)
(1816, 74.1)
(1817, 74.2)
(1818, 74.5)
(1819, 74.8)
(1820, 74.6)
(1821, 74.6)
(1822, 74.5)
(1823, 74.4)
(1824, 74.2)
(1825, 74.1)
(1826, 74.1)
(1827, 74.0)
(1828, 73.9)
(1829, 73.8)
(1830, 73.6)
(1831, 73.6)
(1832, 73.9)
(1833, 74.0)
(1834, 74.1)
(1835, 74.2)
(1836, 74.5)
(1837, 74.8)
(1838, 75.0)
(1839, 75.1)
(1840, 75.2)
(1841, 75.4)
(1842, 75.6)
(1843, 75.8)
(1844, 75.9)
(1845, 76.0)
(1846, 76.0)
(1847, 76.1)
(1848, 76.1)
(1849, 76.1)
(1850, 76.2)
(1851, 76.2)
(1852, 76.4)
(1853, 76.2)
(1854, 76.2)
(1855, 76.2)
(1856, 76.1)
(1857, 76.0)
(1858, 75.9)
(1859, 75.8)
(1860, 76.0)
(1861, 76.2)
(1862, 76.5)
(1863, 76.8)
(1864, 77.0)
(1865, 77.4)
(1866, 77.8)
(1867, 78.0)
(1868, 78.2)
(1869, 78.5)
(1870, 78.8)
(1871, 79.0)
(1872, 79.1)
(1873, 79.4)
(1874, 79.6)
(1875, 80.0)
(1876, 80.2)
(1877, 80.5)
(1878, 80.9)
(1879, 81.1)
(1880, 81.4)
(1881, 81.6)
(1882, 81.9)
(1883, 82.0)
(1884, 82.4)
(1885, 82.6)
(1886, 82.9)
(1887, 83.1)
(1888, 83.4)
(1889, 83.5)
(1890, 83.8)
(1891, 84.0)
(1892, 84.2)
(1893, 84.4)
(1894, 84.6)
(1895, 84.8)
(1896, 85.0)
(1897, 85.1)
(1898, 85.0)
(1899, 84.9)
(1900, 84.8)
(1901, 84.6)
(1902, 84.6)
(1903, 84.6)
(1904, 84.5)
(1905, 84.6)
(1906, 84.8)
(1907, 84.9)
(1908, 84.9)
(1909, 84.9)
(1910, 84.8)
(1911, 84.8)
(1912, 84.6)
(1913, 84.5)
(1914, 84.5)
(1915, 84.6)
(1916, 84.5)
(1917, 84.6)
(1918, 84.5)
(1919, 84.8)
(1920, 84.6)
(1921, 84.5)
(1922, 84.4)
(1923, 84.4)
(1924, 84.2)
(1925, 84.4)
(1926, 84.5)
(1927, 84.6)
(1928, 84.8)
(1929, 84.8)
(1930, 84.6)
(1931, 84.5)
(1932, 84.5)
(1933, 84.5)
(1934, 84.5)
(1935, 84.5)
(1936, 84.4)
(1937, 84.2)
(1938, 84.1)
(1939, 84.4)
(1940, 84.5)
(1941, 84.6)
(1942, 84.9)
(1943, 85.0)
(1944, 85.2)
(1945, 85.5)
(1946, 85.9)
(1947, 86.2)
(1948, 86.5)
(1949, 86.8)
(1950, 87.0)
(1951, 87.2)
(1952, 87.5)
(1953, 87.8)
(1954, 88.1)
(1955, 88.4)
(1956, 88.8)
(1957, 89.0)
(1958, 89.2)
(1959, 89.5)
(1960, 89.8)
(1961, 89.9)
(1962, 90.1)
(1963, 90.2)
(1964, 90.4)
(1965, 90.6)
(1966, 91.0)
(1967, 91.2)
(1968, 91.5)
(1969, 91.6)
(1970, 91.8)
(1971, 91.9)
(1972, 92.0)
(1973, 92.2)
(1974, 92.4)
(1975, 92.5)
(1976, 92.6)
(1977, 92.9)
(1978, 93.0)
(1979, 93.0)
(1980, 92.9)
(1981, 92.8)
(1982, 92.9)
(1983, 93.0)
(1984, 93.0)
(1985, 92.9)
(1986, 92.9)
(1987, 93.0)
(1988, 92.9)
(1989, 92.8)
(1990, 92.6)
(1991, 92.8)
(1992, 92.6)
(1993, 92.5)
(1994, 92.4)
(1995, 92.2)
(1996, 92.2)
(1997, 92.1)
(1998, 92.0)
(1999, 92.2)
(2000, 92.5)
(2001, 92.8)
(2002, 92.9)
(2003, 93.1)
(2004, 93.2)
(2005, 93.5)
(2006, 93.6)
(2007, 93.8)
(2008, 93.9)
(2009, 94.0)
(2010, 94.2)
(2011, 94.4)
(2012, 94.8)
(2013, 95.1)
(2014, 95.1)
(2015, 95.0)
(2016, 94.9)
(2017, 94.8)
(2018, 94.6)
(2019, 94.5)
(2020, 94.5)
(2021, 94.5)
(2022, 94.4)
(2023, 94.4)
(2024, 94.2)
(2025, 94.1)
(2026, 94.0)
(2027, 93.9)
(2028, 93.9)
(2029, 93.8)
(2030, 93.6)
(2031, 93.5)
(2032, 93.6)
(2033, 93.5)
(2034, 93.4)
(2035, 93.5)
(2036, 93.5)
(2037, 93.5)
(2038, 93.6)
(2039, 93.5)
(2040, 93.4)
(2041, 93.2)
(2042, 93.1)
(2043, 93.1)
(2044, 93.0)
(2045, 92.9)
(2046, 92.9)
(2047, 92.8)
(2048, 92.6)
(2049, 92.5)
(2050, 92.6)
(2051, 92.5)
(2052, 92.5)
(2053, 92.4)
(2054, 92.4)
(2055, 92.2)
(2056, 92.1)
(2057, 92.0)
(2058, 91.9)
(2059, 91.9)
(2060, 91.8)
(2061, 91.6)
(2062, 91.8)
(2063, 91.9)
(2064, 92.0)
(2065, 91.6)
(2066, 91.5)
(2067, 91.1)
(2068, 90.9)
(2069, 90.6)
(2070, 90.4)
(2071, 90.1)
(2072, 89.8)
(2073, 89.6)
(2074, 89.5)
(2075, 89.5)
(2076, 89.4)
(2077, 89.1)
(2078, 88.8)
(2079, 88.5)
(2080, 88.4)
(2081, 88.1)
(2082, 87.8)
(2083, 87.5)
(2084, 87.4)
(2085, 87.2)
(2086, 87.2)
(2087, 87.0)
(2088, 86.6)
(2089, 86.5)
(2090, 86.2)
(2091, 86.0)
(2092, 85.8)
(2093, 85.4)
(2094, 85.1)
(2095, 85.0)
(2096, 84.8)
(2097, 84.6)
(2098, 84.5)
(2099, 84.4)
(2100, 84.2)
(2101, 84.0)
(2102, 83.8)
(2103, 83.5)
(2104, 83.1)
(2105, 82.9)
(2106, 82.9)
(2107, 82.9)
(2108, 82.5)
(2109, 82.2)
(2110, 82.0)
(2111, 82.0)
(2112, 82.0)
(2113, 81.9)
(2114, 81.9)
(2115, 81.8)
(2116, 81.8)
(2117, 81.8)
(2118, 81.5)
(2119, 81.1)
(2120, 81.0)
(2121, 80.8)
(2122, 80.5)
(2123, 80.2)
(2124, 80.1)
(2125, 79.9)
(2126, 79.8)
(2127, 79.6)
(2128, 79.4)
(2129, 79.0)
(2130, 78.8)
(2131, 78.4)
(2132, 78.2)
(2133, 78.0)
(2134, 77.8)
(2135, 77.5)
(2136, 77.2)
(2137, 76.9)
(2138, 76.8)
(2139, 76.5)
(2140, 76.4)
(2141, 76.1)
(2142, 75.9)
(2143, 75.6)
(2144, 75.4)
(2145, 75.0)
(2146, 74.8)
(2147, 74.5)
(2148, 74.4)
(2149, 74.4)
(2150, 74.2)
(2151, 74.0)
(2152, 73.8)
(2153, 73.4)
(2154, 73.2)
(2155, 73.1)
(2156, 72.8)
(2157, 72.6)
(2158, 72.4)
(2159, 72.2)
(2160, 71.9)
(2161, 71.6)
(2162, 71.4)
(2163, 71.1)
(2164, 70.8)
(2165, 70.5)
(2166, 70.2)
(2167, 69.9)
(2168, 69.6)
(2169, 69.4)
(2170, 69.2)
(2171, 69.1)
(2172, 68.9)
(2173, 68.5)
(2174, 68.2)
(2175, 68.2)
(2176, 68.0)
(2177, 67.9)
(2178, 67.6)
(2179, 67.4)
(2180, 67.1)
(2181, 67.0)
(2182, 66.6)
(2183, 66.5)
(2184, 66.1)
(2185, 65.9)
(2186, 65.6)
(2187, 65.2)
(2188, 65.0)
(2189, 64.6)
(2190, 64.5)
(2191, 64.2)
(2192, 64.1)
(2193, 63.9)
(2194, 63.6)
(2195, 63.3)
(2196, 63.0)
(2197, 62.8)
(2198, 62.4)
(2199, 62.2)
(2200, 62.0)
(2201, 61.7)
(2202, 61.4)
(2203, 61.2)
(2204, 60.9)
(2205, 60.7)
(2206, 60.4)
(2207, 60.1)
(2208, 59.8)
(2209, 59.5)
(2210, 59.2)
(2211, 59.1)
(2212, 58.8)
(2213, 58.7)
(2214, 58.4)
(2215, 58.1)
(2216, 57.8)
(2217, 57.5)
(2218, 57.4)
(2219, 57.1)
(2220, 56.8)
(2221, 56.5)
(2222, 56.4)
(2223, 56.2)
(2224, 56.1)
(2225, 56.0)
(2226, 55.7)
(2227, 55.4)
(2228, 55.1)
(2229, 54.9)
(2230, 54.9)
(2231, 54.8)
(2232, 54.6)
(2233, 54.6)
(2234, 54.5)
(2235, 54.4)
(2236, 54.1)
(2237, 53.9)
(2238, 53.7)
(2239, 53.4)
(2240, 53.1)
(2241, 52.9)
(2242, 52.8)
(2243, 52.6)
(2244, 52.2)
(2245, 52.1)
(2246, 51.8)
(2247, 51.6)
(2248, 51.4)
(2249, 51.2)
(2250, 51.1)
(2251, 50.8)
(2252, 50.7)
(2253, 50.6)
(2254, 50.6)
(2255, 50.6)
(2256, 50.5)
(2257, 50.2)
(2258, 49.9)
(2259, 49.8)
(2260, 49.6)
(2261, 49.4)
(2262, 49.1)
(2263, 48.9)
(2264, 48.7)
(2265, 48.5)
(2266, 48.2)
(2267, 48.1)
(2268, 48.1)
(2269, 47.9)
(2270, 47.8)
(2271, 47.4)
(2272, 47.2)
(2273, 47.1)
(2274, 46.8)
(2275, 46.5)
(2276, 46.2)
(2277, 45.9)
(2278, 45.6)
(2279, 45.4)
(2280, 45.4)
(2281, 45.3)
(2282, 45.2)
(2283, 45.1)
(2284, 45.0)
(2285, 44.8)
(2286, 44.4)
(2287, 44.1)
(2288, 43.8)
(2289, 43.5)
(2290, 43.4)
(2291, 43.3)
(2292, 43.1)
(2293, 42.8)
(2294, 42.4)
(2295, 42.3)
(2296, 42.0)
(2297, 41.7)
(2298, 41.4)
(2299, 41.2)
(2300, 41.1)
(2301, 41.1)
(2302, 40.8)
(2303, 40.6)
(2304, 40.4)
(2305, 40.2)
(2306, 40.1)
(2307, 39.9)
(2308, 39.6)
(2309, 39.3)
(2310, 39.1)
(2311, 38.8)
(2312, 38.7)
(2313, 38.6)
(2314, 38.6)
(2315, 38.3)
(2316, 38.3)
(2317, 38.2)
(2318, 38.0)
(2319, 37.7)
(2320, 37.4)
(2321, 37.1)
(2322, 36.9)
(2323, 36.6)
(2324, 36.3)
(2325, 36.0)
(2326, 35.7)
(2327, 35.4)
(2328, 35.4)
(2329, 35.3)
(2330, 35.2)
(2331, 35.2)
(2332, 35.1)
(2333, 35.0)
(2334, 34.9)
(2335, 34.8)
(2336, 34.7)
(2337, 34.4)
(2338, 34.1)
(2339, 33.9)
(2340, 33.7)
(2341, 33.6)
(2342, 33.4)
(2343, 33.4)
(2344, 33.3)
(2345, 33.3)
(2346, 33.2)
(2347, 33.0)
(2348, 32.8)
(2349, 32.5)
(2350, 32.2)
(2351, 31.9)
(2352, 31.9)
(2353, 31.8)
(2354, 31.9)
(2355, 31.9)
(2356, 31.8)
(2357, 31.8)
(2358, 31.8)
(2359, 31.8)
(2360, 31.8)
(2361, 31.8)
(2362, 31.8)
(2363, 31.9)
(2364, 31.8)
(2365, 31.9)
(2366, 32.0)
(2367, 32.1)
(2368, 32.1)
(2369, 32.1)
(2370, 32.1)
(2371, 32.1)
(2372, 32.1)
(2373, 32.1)
(2374, 32.2)
(2375, 32.2)
(2376, 32.4)
(2377, 32.6)
(2378, 32.7)
(2379, 32.8)
(2380, 32.9)
(2381, 33.2)
(2382, 33.4)
(2383, 33.5)
(2384, 33.5)
(2385, 33.6)
(2386, 33.6)
(2387, 33.9)
(2388, 34.0)
(2389, 34.0)
(2390, 34.2)
(2391, 34.4)
(2392, 34.6)
(2393, 34.8)
(2394, 35.2)
(2395, 35.4)
(2396, 35.6)
(2397, 35.9)
(2398, 36.1)
(2399, 36.3)
(2400, 36.7)
(2401, 36.9)
(2402, 37.2)
(2403, 37.5)
(2404, 37.7)
(2405, 38.0)
(2406, 38.2)
(2407, 38.6)
(2408, 38.9)
(2409, 38.8)
(2410, 38.8)
(2411, 38.7)
(2412, 38.7)
(2413, 38.6)
(2414, 38.4)
(2415, 38.5)
(2416, 38.6)
(2417, 38.6)
(2418, 38.5)
(2419, 38.4)
(2420, 38.3)
(2421, 38.5)
(2422, 38.4)
(2423, 38.6)
(2424, 38.7)
(2425, 38.8)
(2426, 38.8)
(2427, 38.8)
(2428, 38.9)
(2429, 38.9)
(2430, 38.8)
(2431, 38.9)
(2432, 38.9)
(2433, 38.9)
(2434, 38.9)
(2435, 38.8)
(2436, 39.0)
(2437, 39.2)
(2438, 39.5)
(2439, 39.8)
(2440, 40.0)
(2441, 40.2)
(2442, 40.6)
(2443, 40.9)
(2444, 41.2)
(2445, 41.4)
(2446, 41.8)
(2447, 42.0)
(2448, 42.3)
(2449, 42.6)
(2450, 43.1)
(2451, 43.4)
(2452, 43.7)
(2453, 44.0)
(2454, 44.2)
(2455, 44.6)
(2456, 44.9)
(2457, 45.2)
(2458, 45.5)
(2459, 45.8)
(2460, 46.1)
(2461, 46.4)
(2462, 46.8)
(2463, 47.0)
(2464, 47.3)
(2465, 47.6)
(2466, 47.9)
(2467, 48.1)
(2468, 48.1)
(2469, 48.1)
(2470, 48.1)
(2471, 48.1)
(2472, 48.3)
(2473, 48.4)
(2474, 48.6)
(2475, 48.7)
(2476, 48.9)
(2477, 49.1)
(2478, 49.1)
(2479, 49.1)
(2480, 49.2)
(2481, 49.1)
(2482, 49.1)
(2483, 49.1)
(2484, 48.9)
(2485, 48.8)
(2486, 48.8)
(2487, 48.6)
(2488, 48.3)
(2489, 48.1)
(2490, 47.9)
(2491, 47.6)
(2492, 47.2)
(2493, 47.1)
(2494, 46.8)
(2495, 46.4)
(2496, 46.4)
(2497, 46.1)
(2498, 46.1)
(2499, 45.8)
(2500, 45.4)
(2501, 45.2)
(2502, 44.9)
(2503, 44.6)
(2504, 44.4)
(2505, 44.4)
(2506, 44.3)
(2507, 44.2)
(2508, 44.0)
(2509, 43.8)
(2510, 43.6)
(2511, 43.3)
(2512, 43.0)
(2513, 42.7)
(2514, 42.5)
(2515, 42.3)
(2516, 42.1)
(2517, 41.8)
(2518, 41.5)
(2519, 41.2)
(2520, 41.0)
(2521, 40.8)
(2522, 40.5)
(2523, 40.2)
(2524, 40.0)
(2525, 39.8)
(2526, 39.5)
(2527, 39.4)
(2528, 39.4)
(2529, 39.1)
(2530, 38.9)
(2531, 38.7)
(2532, 38.4)
(2533, 38.1)
(2534, 38.1)
(2535, 37.9)
(2536, 37.6)
(2537, 37.4)
(2538, 37.2)
(2539, 36.9)
(2540, 36.6)
(2541, 36.2)
(2542, 35.9)
(2543, 35.7)
(2544, 35.4)
(2545, 35.2)
(2546, 34.9)
(2547, 34.9)
(2548, 34.8)
(2549, 34.6)
(2550, 34.4)
(2551, 34.2)
(2552, 34.0)
(2553, 33.9)
(2554, 33.8)
(2555, 33.7)
(2556, 33.7)
(2557, 33.4)
(2558, 33.6)
(2559, 33.8)
(2560, 33.9)
(2561, 34.0)
(2562, 34.2)
(2563, 34.3)
(2564, 34.4)
(2565, 34.6)
(2566, 34.8)
(2567, 34.9)
(2568, 35.1)
(2569, 35.1)
(2570, 35.2)
(2571, 35.4)
(2572, 35.4)
(2573, 35.5)
(2574, 35.4)
(2575, 35.2)
(2576, 34.9)
(2577, 34.9)
(2578, 34.9)
(2579, 34.9)
(2580, 34.7)
(2581, 34.4)
(2582, 34.1)
(2583, 33.8)
(2584, 33.5)
(2585, 33.4)
(2586, 33.1)
(2587, 33.0)
(2588, 32.9)
(2589, 32.8)
(2590, 32.4)
(2591, 32.2)
(2592, 32.4)
(2593, 32.4)
(2594, 32.4)
(2595, 32.3)
(2596, 32.4)
(2597, 32.4)
(2598, 32.4)
(2599, 32.4)
(2600, 32.4)
(2601, 32.4)
(2602, 32.2)
(2603, 31.9)
(2604, 31.8)
(2605, 31.6)
(2606, 31.3)
(2607, 31.0)
(2608, 30.9)
(2609, 30.6)
(2610, 30.4)
(2611, 30.1)
(2612, 29.9)
(2613, 29.7)
(2614, 29.6)
(2615, 29.2)
(2616, 29.1)
(2617, 28.8)
(2618, 28.7)
(2619, 28.7)
(2620, 28.4)
(2621, 28.2)
(2622, 27.9)
(2623, 27.6)
(2624, 27.5)
(2625, 27.4)
(2626, 27.2)
(2627, 26.9)
(2628, 26.8)
(2629, 26.8)
(2630, 26.7)
(2631, 26.7)
(2632, 26.6)
(2633, 26.5)
(2634, 26.5)
(2635, 26.4)
(2636, 26.3)
(2637, 26.2)
(2638, 26.1)
(2639, 25.9)
(2640, 25.6)
(2641, 25.3)
(2642, 25.1)
(2643, 24.9)
(2644, 24.6)
(2645, 24.3)
(2646, 24.0)
(2647, 24.0)
(2648, 23.9)
(2649, 23.8)
(2650, 23.7)
(2651, 23.4)
(2652, 23.2)
(2653, 22.9)
(2654, 22.6)
(2655, 22.5)
(2656, 22.7)
(2657, 22.7)
(2658, 22.6)
(2659, 22.5)
(2660, 22.3)
(2661, 22.5)
(2662, 22.5)
(2663, 22.7)
(2664, 22.7)
(2665, 22.7)
(2666, 22.8)
(2667, 23.0)
(2668, 23.1)
(2669, 23.1)
(2670, 23.2)
(2671, 23.2)
(2672, 23.3)
(2673, 23.4)
(2674, 23.5)
(2675, 23.7)
(2676, 23.9)
(2677, 24.1)
(2678, 24.2)
(2679, 24.3)
(2680, 24.5)
(2681, 24.4)
(2682, 24.3)
(2683, 24.2)
(2684, 24.4)
(2685, 24.6)
(2686, 24.7)
(2687, 24.9)
(2688, 25.1)
(2689, 25.3)
(2690, 25.6)
(2691, 25.8)
(2692, 26.0)
(2693, 25.9)
(2694, 25.8)
(2695, 25.7)
(2696, 25.7)
(2697, 25.7)
(2698, 25.5)
(2699, 25.2)
(2700, 24.9)
(2701, 24.7)
(2702, 24.4)
(2703, 24.2)
(2704, 24.1)
(2705, 24.1)
(2706, 23.8)
(2707, 23.6)
(2708, 23.3)
(2709, 23.1)
(2710, 22.8)
(2711, 22.6)
(2712, 22.2)
(2713, 22.2)
(2714, 22.1)
(2715, 22.1)
(2716, 22.0)
(2717, 21.8)
(2718, 21.6)
(2719, 21.3)
(2720, 21.1)
(2721, 20.9)
(2722, 20.6)
(2723, 20.3)
(2724, 20.0)
(2725, 20.0)
(2726, 19.7)
(2727, 19.4)
(2728, 19.1)
(2729, 19.0)
(2730, 18.7)
(2731, 18.6)
(2732, 18.4)
(2733, 18.1)
(2734, 17.9)
(2735, 17.6)
(2736, 17.4)
(2737, 17.1)
(2738, 16.8)
(2739, 16.5)
(2740, 16.6)
(2741, 16.6)
(2742, 16.5)
(2743, 16.3)
(2744, 16.0)
(2745, 15.7)
(2746, 15.5)
(2747, 15.2)
(2748, 15.0)
(2749, 15.0)
(2750, 14.8)
(2751, 14.5)
(2752, 14.3)
(2753, 14.1)
(2754, 14.0)
(2755, 13.7)
(2756, 13.5)
(2757, 13.2)
(2758, 12.9)
(2759, 12.8)
(2760, 12.6)
(2761, 12.3)
(2762, 12.0)
(2763, 11.7)
(2764, 11.5)
(2765, 11.3)
(2766, 11.0)
(2767, 10.8)
(2768, 10.6)
(2769, 10.5)
(2770, 10.2)
(2771, 9.89)
(2772, 9.94)
(2773, 9.84)
(2774, 9.78)
(2775, 9.47)
(2776, 9.17)
(2777, 8.97)
(2778, 8.67)
(2779, 8.50)
(2780, 8.31)
(2781, 8.09)
(2782, 7.79)
(2783, 7.95)
(2784, 7.97)
(2785, 8.06)
(2786, 7.77)
(2787, 7.57)
(2788, 7.46)
(2789, 7.16)
(2790, 7.36)
(2791, 7.47)
(2792, 7.56)
(2793, 7.80)
(2794, 7.96)
(2795, 8.06)
(2796, 8.27)
(2797, 8.52)
(2798, 8.66)
(2799, 8.53)
(2800, 8.42)
(2801, 8.39)
(2802, 8.34)
(2803, 8.34)
(2804, 8.22)
(2805, 8.20)
(2806, 8.09)
(2807, 7.97)
(2808, 7.91)
(2809, 7.62)
(2810, 7.50)
(2811, 7.41)
(2812, 7.37)
(2813, 7.36)
(2814, 7.32)
(2815, 7.20)
(2816, 7.23)
(2817, 7.19)
(2818, 7.16)
(2819, 7.10)
(2820, 6.89)
(2821, 6.70)
(2822, 6.40)
(2823, 6.33)
(2824, 6.20)
(2825, 6.22)
(2826, 6.20)
(2827, 6.09)
(2828, 5.86)
(2829, 5.63)
(2830, 5.42)
(2831, 5.20)
(2832, 5.08)
(2833, 5.00)
(2834, 4.95)
(2835, 4.66)
(2836, 4.36)
(2837, 4.10)
(2838, 3.80)
(2839, 3.90)
(2840, 3.94)
(2841, 3.89)
(2842, 3.59)
(2843, 3.71)
(2844, 3.41)
(2845, 3.17)
(2846, 3.08)
(2847, 3.07)
};

\legend{133596, 105384}
\endaxis
\endtikzpicture
\end{center}


